MADLAD-400: A Multilingual And Document-Level Large Audited Dataset

We introduce MADLAD-400, a manually audited, general domain 3T token monolingual dataset based on CommonCrawl, spanning 419 languages. We discuss the limitations revealed by self-auditing MADLAD-400, and the role data auditing had in the dataset creation process. We then train and release a 10.7B-parameter multilingual machine translation model on 250 billion tokens covering over 450 languages using publicly available data, and find that it is competitive with models that are significantly larger, and report the results on different domains. In addition, we train a 8B-parameter language model, and assess the results on few-shot translation. We make the baseline models available to the research community.

==> (inline-0) <==
\begin{longtable}{@{}lllrrrrrr@{}}

\caption{\label{tab:madlad-full} BCP-47 codes, name, script and amount of data associated with all languages in \data. The last 79 languages, with entries of "-", were languages that the LangID model was trained to detect, but was omitted after the self-audit.} \\

\toprule \\
BCP-47 & Name & Script & docs (noisy) & docs (clean) & sents (noisy) & sents (clean) & chars (noisy) & chars (clean) \\
\midrule \\
        %  \endhead
         
% \toprule
total & - & - & 7.8B & 4B & 148.4B & 105.5B & 33.3T & 18.3T \\
median & - & - & 21.6K & 1.5K & 202.3K & 61.8K & 63.6M & 8.5M \\
\midrule \\
en & English & Latn & 3.6B & 1.8B & 87.9B & 53.4B & 15T & 9T \\
ru & Russian & Cyrl & 823M & 402.5M & 823M & 12.4B & 3.1T & 1.8T \\
es & Spanish & Latn & 476.4M & 250.9M & 8.3B & 4.5B & 2.1T & 1.1T \\
fr & French & Latn & 384.2M & 218.9M & 7.9B & 5B & 2T & 1T \\
de & German & Latn & 478.6M & 225.1M & 11.5B & 6B & 2.2T & 1T \\
it & Italian & Latn & 238.9M & 126.4M & 4.5B & 2.5B & 1.2T & 553.1B \\
pt & Portuguese & Latn & 209.2M & 124.2M & 4B & 2.4B & 791.5B & 499.8B \\
pl & Polish & Latn & 145.1M & 90.9M & 3.3B & 2.4B & 505B & 356.4B \\
nl & Dutch & Latn & 134.5M & 86.6M & 134.5M & 2.3B & 698.5B & 334.5B \\
vi & Vietnamese & Latn & 92.8M & 55M & 1.6B & 1B & 342B & 228.8B \\
tr & Turkish & Latn & 107M & 56.4M & 107M & 1.2B & 328.8B & 198.9B \\
sv & Swedish & Latn & 65.2M & 35.2M & 65.2M & 1B & 422.6B & 153.7B \\
id & Indonesian & Latn & 120.9M & 38M & 2.2B & 747.5M & 443B & 148.3B \\
ro & Romanian & Latn & 60.8M & 35.4M & 60.8M & 746.4M & 244.1B & 148.2B \\
cs & Czech & Latn & 72.1M & 38.3M & 1.7B & 1B & 272.2B & 147.9B \\
zh & Mandarin Chinese & Hans & 29.3M & 19.9M & 492.3M & 298.8M & 333B & 142.3B \\
hu & Hungarian & Latn & 47.6M & 29.7M & 1.3B & 806.3M & 223.6B & 134.9B \\
ja & Japanese & Jpan & 23.3M & 21.8M & 326M & 321.6M & 133.3B & 132.2B \\
th & Thai & Thai & 19M & 17.4M & 19M & 385.8M & 118.6B & 117.6B \\
fi & Finnish & Latn & 35.8M & 20.4M & 1B & 650.3M & 202.2B & 101.1B \\
fa & Persian & Arab & 58.1M & 23.1M & 920.6M & 493.5M & 220.4B & 96.7B \\
uk & Ukrainian & Cyrl & 46.6M & 25M & 1B & 599.9M & 164.2B & 95.2B \\
da & Danish & Latn & 38.5M & 17.9M & 1.1B & 508M & 252B & 83.1B \\
el & Greek & Grek & 52.4M & 20.9M & 808M & 445.4M & 173.2B & 80.9B \\
no & Norwegian & Latn & 34.7M & 14.9M & 34.7M & 498.7M & 305.6B & 74.8B \\
bg & Bulgarian & Cyrl & 27.2M & 12.8M & 599.4M & 360.3M & 95.6B & 57.8B \\
sk & Slovak & Latn & 23.2M & 11.9M & 487.9M & 300.6M & 77.8B & 45.7B \\
ko & Korean & Kore & 19.7M & 12.7M & 628.6M & 471.8M & 65.9B & 43.8B \\
ar & Arabic & Arab & 67.6M & 12.4M & 876.6M & 182.6M & 243B & 43.2B \\
lt & Lithuanian & Latn & 15.3M & 8.7M & 374M & 256.9M & 58.6B & 41.3B \\
ca & Catalan & Latn & 17.9M & 9.5M & 258.6M & 153M & 56.5B & 34.6B \\
sl & Slovenian & Latn & 12M & 6.3M & 316M & 180M & 47.8B & 30.5B \\
he & Hebrew & Hebr & 14.1M & 7.2M & 302.2M & 196.8M & 54.9B & 30.5B \\
et & Estonian & Latn & 8.8M & 5.5M & 223.8M & 176.3M & 40.1B & 28.7B \\
lv & Latvian & Latn & 8.4M & 5M & 186.1M & 138.5M & 36.7B & 23.9B \\
hi & Hindi & Deva & 9.9M & 4.5M & 254.4M & 152M & 39.9B & 20.1B \\
sq & Albanian & Latn & 5.5M & 3.6M & 5.5M & 56.1M & 17B & 12.7B \\
ms & Malay & Latn & 14.1M & 2.3M & 14.1M & 55.2M & 58.8B & 12.5B \\
az & Azerbaijani & Latn & 5.2M & 3.3M & 90.3M & 70.9M & 16.3B & 11.9B \\
sr & Serbian & Cyrl & 4.7M & 2M & 4.7M & 64M & 18.6B & 11B \\
ta & Tamil & Taml & 5.6M & 2.6M & 122.5M & 81.9M & 19.2B & 10.6B \\
hr & Croatian & Latn & 23M & 2.8M & 476.6M & 53M & 85.1B & 9.6B \\
kk & Kazakh & Cyrl & 3.1M & 1.8M & 87.4M & 59.1M & 13.4B & 8.6B \\
is & Icelandic & Latn & 2.9M & 1.6M & 73.7M & 39.3M & 14.9B & 6.4B \\
ml & Malayalam & Mlym & 3.7M & 2.1M & 75M & 52M & 10.5B & 6.3B \\
mr & Marathi & Deva & 2.9M & 1.7M & 2.9M & 50M & 8.7B & 5.5B \\
te & Telugu & Telu & 2.5M & 1.7M & 59M & 46.4M & 7.4B & 5.1B \\
af & Afrikaans & Latn & 2.9M & 868.7K & 51.9M & 30M & 11.8B & 4.8B \\
gl & Galician & Latn & 4.2M & 1.3M & 45.3M & 18.8M & 15.6B & 4.8B \\
fil & Filipino & Latn & 4.2M & 901.5K & 67.4M & 19.2M & 14.6B & 4.7B \\
be & Belarusian & Cyrl & 2M & 1.1M & 48.8M & 31.3M & 7.2B & 4.6B \\
mk & Macedonian & Cyrl & 2.9M & 1.4M & 41.3M & 22.6M & 9.1B & 4.5B \\
eu & Basque & Latn & 2.1M & 1.2M & 41.7M & 24.8M & 6.9B & 4.3B \\
bn & Bengali & Beng & 4.3M & 1.1M & 151.2M & 38.6M & 16.8B & 4.3B \\
ka & Georgian & Geor & 3.1M & 936.5K & 53.7M & 26.6M & 10.3B & 3.8B \\
mn & Mongolian & Cyrl & 2.2M & 879.9K & 43.3M & 24M & 7.9B & 3.5B \\
bs & Bosnian & Cyrl & 12.9M & 1.4M & 163.6M & 9M & 39.5B & 3.3B \\
uz & Uzbek & Latn & 1.4M & 669.9K & 25.7M & 17.5M & 5.2B & 3.3B \\
ur & Urdu & Arab & 967.2K & 467.2K & 29M & 18.4M & 5.2B & 2.7B \\
sw & Swahili & Latn & 1.3M & 537.8K & 1.3M & 9.5M & 4.6B & 2.4B \\
yue & Cantonese & Hant & 465.9K & 309.3K & 2.8M & 2.4M & 2.4B & 2.3B \\
ne & Nepali & Deva & 876.4K & 453.3K & 876.4K & 20.4M & 3.9B & 2.2B \\
kn & Kannada & Knda & 1.6M & 657.8K & 32.9M & 19.2M & 4.6B & 2.2B \\
kaa & Kara-Kalpak & Cyrl & 1.1M & 586.4K & 19.8M & 13.3M & 3.8B & 2.2B \\
gu & Gujarati & Gujr & 1.3M & 659.7K & 28.9M & 18.1M & 3.9B & 2.1B \\
si & Sinhala & Sinh & 788K & 349.2K & 22.1M & 16M & 3.4B & 1.9B \\
cy & Welsh & Latn & 4.9M & 430.7K & 68.3M & 7.4M & 26.4B & 1.7B \\
eo & Esperanto & Latn & 1.4M & 260K & 33.9M & 9.3M & 5.5B & 1.7B \\
la & Latin & Latn & 2.9M & 319.2K & 85.7M & 13.8M & 8.2B & 1.5B \\
hy & Armenian & Armn & 2M & 397.5K & 31.1M & 9.9M & 8.1B & 1.5B \\
ky & Kyrghyz & Cyrl & 751.1K & 367.6K & 14.3M & 9.6M & 2.5B & 1.4B \\
tg & Tajik & Cyrl & 789.2K & 328.2K & 789.2K & 7.4M & 2.6B & 1.4B \\
ga & Irish & Latn & 5.3M & 286K & 31.7M & 6.9M & 30.6B & 1.4B \\
mt & Maltese & Latn & 1.2M & 265.4K & 1.2M & 5.6M & 3.2B & 1.3B \\
my & Myanmar (Burmese) & Mymr & 176.5K & 172.4K & 176.5K & 10.1M & 1.3B & 1.3B \\
km & Khmer & Khmr & 297.8K & 285.7K & 5M & 5M & 1.1B & 1.1B \\
tt & Tatar & Cyrl & 2.1M & 346.9K & 60.2M & 8.6M & 12.1B & 1B \\
so & Somali & Latn & 729.2K & 293.2K & 729.2K & 3.1M & 2.1B & 992.4M \\
ku & Kurdish (Kurmanji) & Latn & 671.9K & 218.9K & 10.7M & 4.9M & 2.1B & 849.9M \\
ps & Pashto & Arab & 429.9K & 252.9K & 5.1M & 3.6M & 1.4B & 848.9M \\
pa & Punjabi & Guru & 368.2K & 150.6K & 368.2K & 6M & 1.6B & 797.1M \\
rw & Kinyarwanda & Latn & 681.8K & 226.5K & 681.8K & 1.9M & 1.7B & 749.1M \\
lo & Lao & Laoo & 229.1K & 216K & 2.9M & 2.8M & 706.9M & 697.6M \\
ha & Hausa & Latn & 443.9K & 173.5K & 4.5M & 2.4M & 1.3B & 630.2M \\
dv & Dhivehi & Thaa & 264.4K & 167.2K & 4.3M & 3.5M & 877.3M & 603.1M \\
fy & W. Frisian & Latn & 1.7M & 210K & 12.1M & 3.7M & 3.7B & 592.3M \\
lb & Luxembourgish & Latn & 7.6M & 146K & 47.1M & 3.4M & 58.4B & 575.5M \\
ckb & Kurdish (Sorani) & Arab & 622.7K & 148.9K & 5.6M & 2.5M & 2.2B & 572.7M \\
mg & Malagasy & Latn & 295.2K & 115.4K & 4.5M & 2.6M & 1.3B & 548.5M \\
gd & Scottish Gaelic & Latn & 206K & 94.3K & 3.7M & 2.4M & 812M & 526M \\
am & Amharic & Ethi & 245.2K & 106.3K & 7.1M & 5.3M & 869.9M & 509M \\
ug & Uyghur & Arab & 227.1K & 106.5K & 4.5M & 3.1M & 998.5M & 504.6M \\
ht & Haitian Creole & Latn & 425.6K & 110.4K & 6.7M & 2.6M & 994.5M & 461.5M \\
grc & Ancient Greek & Grek & 364.8K & 70.7K & 13.7M & 2.8M & 2B & 417.8M \\
hmn & Hmong & Latn & 241.3K & 75.2K & 3.5M & 1.9M & 1.2B & 408.8M \\
sd & Sindhi & Arab & 115.6K & 65.9K & 115.6K & 2.4M & 561M & 380.4M \\
jv & Javanese & Latn & 999.5K & 69.5K & 13M & 2M & 2.3B & 376.1M \\
mi & Maori & Latn & 711.9K & 79.5K & 5.9M & 1.9M & 1.6B & 371.9M \\
tk & Turkmen & Latn & 180.2K & 82.5K & 180.2K & 1.8M & 575.2M & 369M \\
ceb & Cebuano & Latn & 617.5K & 66.2K & 6.7M & 1.6M & 1.5B & 357.7M \\
yi & Yiddish & Hebr & 160.6K & 64.9K & 3.3M & 1.9M & 838.4M & 352.6M \\
ba & Bashkir & Cyrl & 372.4K & 90.3K & 9.3M & 2.6M & 766.5M & 320.7M \\
fo & Faroese & Latn & 382.9K & 97.8K & 3.9M & 1.8M & 923.3M & 314.9M \\
or & Odia (Oriya) & Orya & 139.6K & 100.5K & 139.6K & 3.1M & 437.2M & 309.5M \\
xh & Xhosa & Latn & 310.9K & 53.7K & 2.9M & 1.4M & 749.5M & 287.3M \\
su & Sundanese & Latn & 336.6K & 55K & 336.6K & 1.6M & 967.2M & 286.7M \\
kl & Kalaallisut & Latn & 85.9K & 46K & 2.1M & 1.5M & 403.9M & 279.1M \\
ny & Chichewa & Latn & 181.6K & 52.2K & 181.6K & 1.5M & 611.2M & 277.5M \\
sm & Samoan & Latn & 137.8K & 52.6K & 1.9M & 1.3M & 607.9M & 276.3M \\
sn & Shona & Latn & 3.1M & 60.2K & 3.1M & 1.2M & 10.6B & 266M \\
co & Corsican & Latn & 546.7K & 55.4K & 6.1M & 1.3M & 1.1B & 265.5M \\
zu & Zulu & Latn & 372.3K & 53.8K & 3.8M & 1.2M & 1.2B & 257.4M \\
ig & Igbo & Latn & 130.4K & 54.4K & 2.1M & 1.4M & 846.1M & 251.4M \\
yo & Yoruba & Latn & 115K & 52.1K & 2M & 1.2M & 415.6M & 239M \\
pap & Papiamento & Latn & 259.1K & 54.5K & 259.1K & 1.4M & 1.4B & 229.9M \\
st & Sesotho & Latn & 96.8K & 40.4K & 96.8K & 1.1M & 381.5M & 226.9M \\
haw & Hawaiian & Latn & 310.4K & 45.7K & 7.1M & 1M & 892M & 214.2M \\
as & Assamese & Beng & 53.9K & 33.8K & 2.4M & 1.7M & 275.8M & 182.1M \\
oc & Occitan & Latn & 2.4M & 36.4K & 2.4M & 1.6M & 6.7B & 177.6M \\
cv & Chuvash & Cyrl & 599.4K & 47.3K & 12M & 1.6M & 1B & 168.9M \\
lus & Mizo & Latn & 91.5K & 36.4K & 1.4M & 863.5K & 298.3M & 167.3M \\
tet & Tetum & Latn & 291K & 40.4K & 1.9M & 475.7K & 1.6B & 152.3M \\
gsw & Swiss German & Latn & 7.6M & 42.7K & 64.5M & 1M & 42.3B & 149.2M \\
sah & Yakut & Cyrl & 1.3M & 29.2K & 1.3M & 1.2M & 2.2B & 148.2M \\
br & Breton & Latn & 705.4K & 33.2K & 7.8M & 731.7K & 3.7B & 125.4M \\
rm & Romansh & Latn & 238.1K & 33.8K & 238.1K & 603.4K & 391M & 100.2M \\
sa & Sanskrit & Deva & 154.3K & 7.1K & 154.3K & 1.1M & 512.5M & 88.8M \\
bo & Tibetan & Tibt & 6.2K & 6.2K & 1.1M & 1.1M & 88.7M & 88.7M \\
om & Oromo & Latn & 846.1K & 18.9K & 846.1K & 469.8K & 1.9B & 88.5M \\
se & N. Sami & Latn & 54.3K & 23.9K & 879.5K & 493.3K & 148.4M & 84.6M \\
ce & Chechen & Cyrl & 59.3K & 15K & 991.1K & 460.1K & 130.6M & 67.8M \\
cnh & Hakha Chin & Latn & 44.4K & 21.6K & 688.6K & 406.9K & 110.8M & 63M \\
ilo & Ilocano & Latn & 69.8K & 11.8K & 889.2K & 365.1K & 187.9M & 59.4M \\
hil & Hiligaynon & Latn & 126.8K & 10.6K & 1.1M & 379.7K & 293.5M & 57.2M \\
udm & Udmurt & Cyrl & 67.1K & 13.4K & 942.7K & 510.3K & 106M & 55.5M \\
os & Ossetian & Cyrl & 172.1K & 12.6K & 172.1K & 359.3K & 233.5M & 50.1M \\
lg & Luganda & Latn & 61.1K & 13K & 510.9K & 166.1K & 160.7M & 48M \\
ti & Tigrinya & Ethi & 20.8K & 7.3K & 20.8K & 481.3K & 95.4M & 44.6M \\
vec & Venetian & Latn & 1.1M & 11.1K & 10M & 209.7K & 1.8B & 43.8M \\
ts & Tsonga & Latn & 34.7K & 5.2K & 34.7K & 248.6K & 377.2M & 38.8M \\
tyv & Tuvinian & Cyrl & 61.6K & 9.1K & 596.6K & 268.3K & 80.2M & 38.5M \\
kbd & Kabardian & Cyrl & 154.7K & 7.5K & 1.4M & 257.2K & 321.4M & 36.8M \\
ee & Ewe & Latn & 14.1K & 4.5K & 353.6K & 246.7K & 67.9M & 32.8M \\
iba & Iban & Latn & 34K & 7.6K & 326.9K & 126.1K & 251.4M & 30.5M \\
av & Avar & Cyrl & 107.6K & 6.3K & 806.1K & 190.1K & 129M & 30.2M \\
kha & Khasi & Latn & 37.8K & 12.1K & 235.5K & 75.2K & 88.6M & 30.2M \\
to & Tonga (Tonga Islands) & Latn & 14.3K & 4.6K & 14.3K & 149K & 58.2M & 29.9M \\
tn & Tswana & Latn & 138.2K & 4.8K & 138.2K & 174.4K & 302.3M & 29.2M \\
nso & Sepedi & Latn & 376.2K & 4.4K & 376.2K & 188.4K & 2B & 28.2M \\
fj & Fijian & Latn & 17K & 4K & 410K & 164.1K & 67.7M & 28M \\
zza & Zaza & Latn & 370.1K & 6K & 3.3M & 229.2K & 617.3M & 26.3M \\
ak & Twi & Latn & 19.5K & 4.8K & 341.7K & 210.2K & 74.5M & 24.8M \\
ada & Adangme & Latn & 6.5K & 3.1K & 291.5K & 199.2K & 38.9M & 24.2M \\
otq & Querétaro Otomi & Latn & 17.6K & 5.6K & 17.6K & 114.8K & 65M & 23.4M \\
dz & Dzongkha & Tibt & 1.9K & 1.9K & 191.7K & 191.7K & 22.7M & 22.7M \\
bua & Buryat & Cyrl & 9.8K & 5.3K & 252K & 144.6K & 38M & 21.7M \\
cfm & Falam Chin & Latn & 9.1K & 4.9K & 199.6K & 128.6K & 32.9M & 21.5M \\
ln & Lingala & Latn & 94.7K & 3.3K & 718.7K & 139K & 291.8M & 21.5M \\
chm & Meadow Mari & Cyrl & 81.5K & 4.7K & 929.1K & 179.7K & 132.2M & 21.3M \\
gn & Guarani & Latn & 87.1K & 3.9K & 770.9K & 162.6K & 140.7M & 20.8M \\
krc & Karachay-Balkar & Cyrl & 359.5K & 4.8K & 2.3M & 153.9K & 369.5M & 20.7M \\
wa & Walloon & Latn & 70.6K & 2.8K & 1.5M & 127.2K & 198.8M & 20.4M \\
hif & Fiji Hindi & Latn & 702K & 2.4K & 7.9M & 124.7K & 9.1B & 19.1M \\
yua & Yucateco & Latn & 10.4K & 4K & 141.6K & 77.6K & 36.8M & 17.2M \\
srn & Sranan Tongo & Latn & 16.7K & 2.3K & 16.7K & 139.5K & 49.1M & 17M \\
war & Waray (Philippines) & Latn & 1M & 2.9K & 114M & 96.2K & 3.5B & 16.1M \\
rom & Romani & Latn & 22.9K & 4.2K & 22.9K & 76.1K & 59M & 15.9M \\
bik & Central Bikol & Latn & 44.8K & 3.1K & 376.7K & 77K & 102.3M & 15.7M \\
pam & Pampanga & Latn & 174.2K & 2.8K & 174.2K & 23.3K & 324M & 15.5M \\
sg & Sango & Latn & 4.2K & 2.1K & 154K & 117.9K & 22.6M & 15.5M \\
lu & Luba-Katanga & Latn & 10.6K & 1.4K & 316K & 112.1K & 54.2M & 15.4M \\
ady & Adyghe & Cyrl & 74.9K & 4.2K & 446.8K & 96.9K & 67.9M & 14.8M \\
kbp & Kabiyè & Latn & 5.9K & 3K & 247.9K & 128.3K & 30.8M & 14.6M \\
syr & Syriac & Syrc & 3.5K & 716 & 326.4K & 197.1K & 31.5M & 14M \\
ltg & Latgalian & Latn & 13.1K & 4.1K & 213.7K & 87.3K & 29.2M & 13.9M \\
myv & Erzya & Cyrl & 164.8K & 3.1K & 164.8K & 130K & 120.3M & 13.8M \\
iso & Isoko & Latn & 3.7K & 1.7K & 155.8K & 111.5K & 23M & 13.7M \\
kac & Kachin & Latn & 5.9K & 2.6K & 109.2K & 77.4K & 26.6M & 13.6M \\
bho & Bhojpuri & Deva & 13.6K & 4.1K & 306.2K & 118.5K & 37.6M & 13.4M \\
ay & Aymara & Latn & 8.1K & 2.5K & 196.7K & 83.8K & 34.5M & 13.1M \\
kum & Kumyk & Cyrl & 4.2K & 2.5K & 132.2K & 89.7K & 18.2M & 12.4M \\
qu & Quechua & Latn & 149.7K & 2.4K & 1M & 87K & 200.6M & 12.2M \\
za & Zhuang & Latn & 824.7K & 1.7K & 19.2M & 53.9K & 3B & 12.1M \\
pag & Pangasinan & Latn & 49.6K & 1.6K & 49.6K & 88.8K & 92.9M & 12M \\
ngu & Guerrero Nahuatl & Latn & 3.8K & 1.5K & 3.8K & 87.1K & 21.4M & 11.8M \\
ve & Venda & Latn & 3.8K & 1.9K & 97.8K & 79.4K & 19M & 11.7M \\
pck & Paite Chin & Latn & 8.9K & 1.3K & 8.9K & 69.7K & 39.8M & 11.5M \\
zap & Zapotec & Latn & 5.5K & 1.8K & 202.3K & 93.5K & 26.4M & 11.4M \\
tyz & Tày & Latn & 8K & 1.7K & 454.8K & 104.6K & 46.3M & 11.3M \\
hui & Huli & Latn & 2K & 1.7K & 80.1K & 74.7K & 11.8M & 10.9M \\
bbc & Batak Toba & Latn & 72.3K & 1.3K & 718.3K & 73.2K & 151.3M & 10.6M \\
tzo & Tzotzil & Latn & 2.8K & 1.4K & 100.4K & 75.7K & 15.9M & 10.6M \\
tiv & Tiv & Latn & 3.8K & 1.1K & 3.8K & 80.7K & 20.4M & 10.2M \\
ksd & Kuanua & Latn & 14.9K & 2K & 533K & 78.6K & 62.4M & 10M \\
gom & Goan Konkani & Deva & 4.6K & 2.1K & 178.3K & 108K & 19.8M & 10M \\
min & Minangkabau & Latn & 28.2K & 1.5K & 500.9K & 75.6K & 70.5M & 9.9M \\
ang & Old English & Latn & 66.5K & 803 & 1.8M & 86.7K & 193M & 9.8M \\
nhe & E. Huasteca Nahuatl & Latn & 3K & 1.7K & 3K & 57.7K & 15.6M & 9.8M \\
bgp & E. Baluchi & Latn & 355.7K & 2.4K & 5.6M & 43.3K & 1.1B & 9.8M \\
nzi & Nzima & Latn & 2.5K & 1.4K & 2.5K & 71.8K & 14.4M & 9.4M \\
nnb & Nande & Latn & 4.9K & 1.1K & 4.9K & 70.2K & 27.7M & 9.1M \\
nv & Navajo & Latn & 17.1K & 12.6K & 17.1K & 86.5K & 24.8M & 9.1M \\
zxx & Noise & - & 118.8K & 1.8K & 3.8M & 49.3K & 501K & 6.6K \\
bci & Baoulé & Latn & 7.4K & 1.3K & 124.8K & 87.1K & 32.8M & 9M \\
kv & Komi & Cyrl & 59.1K & 1.9K & 584.3K & 88.8K & 91.4M & 9M \\
new & Newari & Deva & 6.6K & 1.6K & 6.6K & 85K & 21.2M & 8.8M \\
mps & Dadibi & Latn & 2.7K & 1.2K & 132.8K & 71.9K & 16M & 8.7M \\
alt & S. Altai & Cyrl & 2.6K & 1.4K & 110.1K & 65.9K & 14.3M & 8.7M \\
meu & Motu & Latn & 5.9K & 1.7K & 232.1K & 72.6K & 27.2M & 8.6M \\
bew & Betawi & Latn & 311.1K & 2.7K & 10.4M & 58.4K & 1.4B & 8.5M \\
fon & Fon & Latn & 5.3K & 1.1K & 222.9K & 67.3K & 34M & 8.3M \\
iu & Inuktitut & Cans & 5.4K & 2.5K & 92.6K & 53.1K & 17.5M & 8.3M \\
abt & Ambulas & Latn & 1.6K & 1.3K & 122.7K & 110.3K & 9.6M & 8.2M \\
mgh & Makhuwa-Meetto & Latn & 5.5K & 1.2K & 151.8K & 61.2K & 24.1M & 8.2M \\
mnw & Mon & Mymr & 1.1K & 1.1K & 144.8K & 144.7K & 8.1M & 8.1M \\
tvl & Tuvalu & Latn & 2.3K & 933 & 72.9K & 53.6K & 12.6M & 8.1M \\
dov & Dombe & Latn & 3.5K & 923 & 129.8K & 56.7K & 20.7M & 8M \\
tlh & Klingon & Latn & 516.9K & 3.1K & 516.9K & 46.9K & 1.4B & 7.8M \\
ho & Hiri Motu & Latn & 2K & 1.5K & 57K & 47.8K & 12.3M & 7.8M \\
kw & Cornish & Latn & 176.9K & 2.3K & 1M & 51.6K & 327.8M & 7.7M \\
mrj & Hill Mari & Cyrl & 97.1K & 1.4K & 97.1K & 60.3K & 100.6M & 7.6M \\
meo & Kedah Malay & Latn & 790.7K & 4.7K & 16.5M & 39K & 3B & 7.5M \\
crh & Crimean Tatar & Cyrl & 5.1K & 1.2K & 170.9K & 61.8K & 18.8M & 7.5M \\
mbt & Matigsalug Manobo & Latn & 1.6K & 969 & 86K & 45.4K & 14.6M & 7.5M \\
emp & N. Emberá & Latn & 3.6K & 1.2K & 106.4K & 75.4K & 14.5M & 7.4M \\
ace & Achinese & Latn & 65.5K & 966 & 632.5K & 32.5K & 146.1M & 7.4M \\
ium & Iu Mien & Latn & 100.3K & 1.7K & 6.2M & 54.9K & 314M & 7.4M \\
mam & Mam & Latn & 23K & 1.5K & 446.3K & 52.9K & 70.4M & 7.2M \\
gym & Ngäbere & Latn & 1.5K & 820 & 73.7K & 49.6K & 10.3M & 6.9M \\
mai & Maithili & Deva & 54.3K & 1.2K & 1M & 60.2K & 156M & 6.8M \\
crs & Seselwa Creole French & Latn & 7.6K & 873 & 282.4K & 40.1K & 40.1M & 6.8M \\
pon & Pohnpeian & Latn & 5.7K & 1.5K & 167.8K & 48.7K & 18.3M & 6.7M \\
ubu & Umbu-Ungu & Latn & 2.2K & 846 & 113.5K & 47.5K & 15.9M & 6.7M \\
fip & Fipa & Latn & 3.7K & 729 & 165.6K & 49K & 25.7M & 6.6M \\
quc & K'iche' & Latn & 4.4K & 1.5K & 89.2K & 41.2K & 16.6M & 6.4M \\
gv & Manx & Latn & 501.9K & 1.6K & 18.8M & 26.9K & 933.1M & 6.2M \\
kj & Kuanyama & Latn & 112.2K & 2.1K & 881.8K & 22.6K & 339.6M & 6M \\
btx & Batak Karo & Latn & 3.1K & 1K & 81.7K & 43.9K & 13.1M & 5.9M \\
ape & Bukiyip & Latn & 7K & 814 & 147K & 56.1K & 71M & 5.8M \\
chk & Chuukese & Latn & 2.8K & 1.1K & 98.8K & 44K & 12M & 5.8M \\
rcf & Réunion Creole French & Latn & 21.6K & 2.6K & 21.6K & 50.5K & 30.2M & 5.7M \\
shn & Shan & Mymr & 889 & 788 & 46.4K & 46.2K & 5.7M & 5.7M \\
tzh & Tzeltal & Latn & 1.7K & 702 & 41.7K & 33.9K & 9.3M & 5.6M \\
mdf & Moksha & Cyrl & 71K & 1.6K & 394.7K & 45.1K & 65.8M & 5.5M \\
ppk & Uma & Latn & 2.6K & 1.1K & 85.8K & 34.9K & 13.2M & 5.5M \\
ss & Swati & Latn & 8.1K & 1.1K & 8.1K & 30.4K & 23.7M & 5.5M \\
gag & Gagauz & Latn & 33.9K & 1.6K & 491K & 37K & 84.9M & 5.2M \\
cab & Garifuna & Latn & 1.2K & 629 & 50.4K & 37.5K & 7.5M & 5.1M \\
kri & Krio & Latn & 39.1K & 786 & 271.2K & 38.8K & 86.4M & 5M \\
seh & Sena & Latn & 5.6K & 545 & 68.8K & 37.2K & 14.9M & 4.9M \\
ibb & Ibibio & Latn & 74.1K & 818 & 516.5K & 36.3K & 190.9M & 4.9M \\
tbz & Ditammari & Latn & 5.1K & 1.1K & 128.7K & 37.5K & 22M & 4.8M \\
bru & E. Bru & Latn & 3K & 1.1K & 89.7K & 48.2K & 12.9M & 4.8M \\
enq & Enga & Latn & 7.1K & 793 & 241.9K & 39.1K & 68.5M & 4.8M \\
ach & Acoli & Latn & 2K & 915 & 63K & 40.1K & 9M & 4.7M \\
cuk & San Blas Kuna & Latn & 4.1K & 899 & 76.5K & 34.3K & 24.7M & 4.6M \\
kmb & Kimbundu & Latn & 1.3K & 538 & 60.4K & 36.9K & 8.4M & 4.6M \\
wo & Wolof & Latn & 36.4K & 871 & 303.4K & 25.4K & 213.4M & 4.5M \\
kek & Kekchí & Latn & 3.2K & 782 & 70.4K & 38.4K & 13.6M & 4.4M \\
qub & {\fontsize{5}{5}\selectfont Huallaga Huánuco Quechua} & Latn & 972 & 705 & 61K & 51.1K & 5.9M & 4.4M \\
tab & Tabassaran & Cyrl & 7.8K & 1.2K & 226.4K & 26.8K & 33.7M & 4.4M \\
bts & Batak Simalungun & Latn & 3.2K & 869 & 109.1K & 29.1K & 20.8M & 4.2M \\
kos & Kosraean & Latn & 2.2K & 881 & 44.6K & 27.8K & 6.5M & 4.2M \\
rwo & Rawa & Latn & 938 & 572 & 938 & 45.5K & 5.1M & 4.2M \\
cak & Kaqchikel & Latn & 1.2K & 617 & 70.4K & 32.6K & 7.6M & 4.2M \\
tuc & Mutu & Latn & 3.5K & 635 & 193.2K & 50.3K & 17.2M & 4.1M \\
bum & Bulu & Latn & 4.7K & 559 & 103.8K & 36.5K & 18.8M & 4M \\
cjk & Chokwe & Latn & 3.6K & 586 & 144.1K & 24.1K & 22.5M & 3.9M \\
gil & Gilbertese & Latn & 3.9K & 586 & 151.5K & 24.1K & 24.1M & 3.9M \\
stq & Saterfriesisch & Latn & 111.9K & 809 & 111.9K & 27.7K & 243.1M & 3.8M \\
tsg & Tausug & Latn & 353.8K & 789 & 353.8K & 17.9K & 1.1B & 3.8M \\
quh & S. Bolivian Quechua & Latn & 1K & 501 & 42K & 29.9K & 5.8M & 3.7M \\
mak & Makasar & Latn & 1K & 555 & 32.5K & 20.4K & 6.1M & 3.7M \\
arn & Mapudungun & Latn & 2.4K & 593 & 64.5K & 26.2K & 10.2M & 3.7M \\
ban & Balinese & Latn & 8K & 637 & 150.9K & 16.3K & 35.4M & 3.6M \\
jiv & Shuar & Latn & 1.7K & 696 & 80.9K & 32K & 9.6M & 3.5M \\
sja & Epena & Latn & 1.3K & 527 & 67.7K & 24.9K & 7.7M & 3.4M \\
yap & Yapese & Latn & 1.9K & 638 & 37.6K & 19.5K & 6.9M & 3.3M \\
tcy & Tulu & Knda & 10.7K & 632 & 338.7K & 37.1K & 41.6M & 3.3M \\
toj & Tojolabal & Latn & 736 & 452 & 736 & 26.1K & 4.3M & 3.3M \\
twu & Termanu & Latn & 2.5K & 539 & 109.9K & 24.4K & 14.2M & 3.2M \\
xal & Kalmyk & Cyrl & 71.8K & 913 & 498.5K & 30.8K & 64.7M & 3.2M \\
amu & Guerrero Amuzgo & Latn & 1.8K & 511 & 72K & 25.2K & 9.6M & 3.2M \\
rmc & Carpathian Romani & Latn & 2.4K & 738 & 2.4K & 25.8K & 7.9M & 3.2M \\
hus & Huastec & Latn & 825 & 569 & 26.5K & 23.7K & 4.4M & 3.1M \\
nia & Nias & Latn & 2K & 408 & 2K & 25K & 11.3M & 3.1M \\
kjh & Khakas & Cyrl & 1.5K & 672 & 42.8K & 28.7K & 4.5M & 3.1M \\
bm & Bambara & Latn & 21.9K & 702 & 172.3K & 24.5K & 48.4M & 3M \\
guh & Guahibo & Latn & 1.9K & 331 & 104.9K & 28.4K & 11.2M & 3M \\
mas & Masai & Latn & 15.2K & 405 & 216.8K & 17.6K & 42.1M & 3M \\
acf & {\fontsize{5}{5}\selectfont St Lucian Creole French} & Latn & 4.9K & 730 & 81.9K & 24.6K & 11.6M & 3M \\
dtp & Kadazan Dusun & Latn & 4.6K & 1.3K & 51.2K & 7.9K & 12.7M & 3M \\
ksw & S'gaw Karen & Mymr & 560 & 536 & 16.1K & 16K & 2.9M & 2.9M \\
bzj & Belize Kriol English & Latn & 983 & 404 & 33.6K & 26.4K & 4.5M & 2.9M \\
din & Dinka & Latn & 128.4K & 611 & 885.8K & 23.6K & 210M & 2.9M \\
zne & Zande & Latn & 1.3K & 239 & 61.9K & 21.3K & 8.2M & 2.8M \\
mad & Madurese & Latn & 103.8K & 509 & 500.6K & 18.5K & 111.8M & 2.8M \\
msi & Sabah Malay & Latn & 686.7K & 1.9K & 686.7K & 22.6K & 2.6B & 2.7M \\
mag & Magahi & Deva & 631 & 138 & 62.6K & 22.1K & 10.7M & 2.6M \\
mkn & Kupang Malay & Latn & 956 & 402 & 33.1K & 25.4K & 3.4M & 2.6M \\
kg & Kongo & Latn & 4.7K & 365 & 85.5K & 21.7K & 16.6M & 2.6M \\
lhu & Lahu & Latn & 46K & 377 & 975K & 15.7K & 208.6M & 2.5M \\
ch & Chamorro & Latn & 12.9K & 449 & 147.5K & 16K & 63.5M & 2.5M \\
qvi & Imbabura H. Quichua & Latn & 1.2K & 266 & 48.4K & 19.3K & 6.5M & 2.3M \\
mh & Marshallese & Latn & 4.6K & 296 & 235.1K & 13K & 24.9M & 2.2M \\
djk & E. Maroon Creole & Latn & 560 & 246 & 30.9K & 24.4K & 3.7M & 2.2M \\
sus & Susu & Latn & 664 & 437 & 664 & 15.2K & 3.7M & 2.1M \\
mfe & Morisien & Latn & 7.5K & 320 & 198.8K & 18.2K & 26.9M & 2.1M \\
srm & Saramaccan & Latn & 847 & 227 & 847 & 17.3K & 6.3M & 2M \\
dyu & Dyula & Latn & 1.2K & 483 & 55.8K & 19.7K & 5.7M & 2M \\
ctu & Chol & Latn & 690 & 366 & 35.5K & 20.6K & 3.6M & 2M \\
gui & {\fontsize{5}{5}\selectfont E. Bolivian Guaraní} & Latn & 1.1K & 409 & 62.7K & 24.8K & 6.5M & 2M \\
pau & Palauan & Latn & 1.7K & 185 & 1.7K & 13.1K & 12.4M & 2M \\
inb & Inga & Latn & 387 & 343 & 17.3K & 17K & 2M & 1.9M \\
bi & Bislama & Latn & 71.9K & 311 & 308.5K & 13.6K & 132.4M & 1.9M \\
mni & Meiteilon (Manipuri) & Beng & 1.2K & 290 & 38.1K & 13.2K & 6.4M & 1.8M \\
guc & Wayuu & Latn & 537 & 214 & 22.9K & 12.5K & 3.4M & 1.8M \\
jam & {\fontsize{5}{5}\selectfont Jamaican Creole English} & Latn & 12.7K & 416 & 68.5K & 15.8K & 25.8M & 1.7M \\
wal & Wolaytta & Latn & 2.6K & 286 & 128K & 14K & 17M & 1.7M \\
jac & Popti' & Latn & 8.2K & 303 & 61.6K & 11.9K & 15.7M & 1.7M \\
bas & Basa (Cameroon) & Latn & 4.2K & 216 & 105.2K & 14.9K & 25.7M & 1.7M \\
gor & Gorontalo & Latn & 1.7K & 303 & 53.3K & 6.5K & 9.4M & 1.7M \\
skr & Saraiki & Arab & 3.8K & 107 & 279.3K & 17.1K & 32.2M & 1.7M \\
nyu & Nyungwe & Latn & 1.2K & 195 & 1.2K & 11K & 7.7M & 1.6M \\
noa & Woun Meu & Latn & 902 & 234 & 902 & 11.5K & 5.2M & 1.6M \\
sda & Toraja-Sa'dan & Latn & 1.6K & 317 & 43.2K & 6.2K & 15.8M & 1.6M \\
gub & Guajajára & Latn & 31.7K & 271 & 160.4K & 25K & 44.7M & 1.6M \\
nog & Nogai & Cyrl & 970 & 419 & 970 & 11K & 2.6M & 1.6M \\
cni & Asháninka & Latn & 1K & 261 & 46K & 14K & 5.9M & 1.6M \\
teo & Teso & Latn & 2.8K & 274 & 131.5K & 13.7K & 15.3M & 1.6M \\
tdx & {\fontsize{5}{5}\selectfont Tandroy-Mahafaly Malagasy } & Latn & 1.7K & 262 & 26.3K & 13.2K & 7M & 1.6M \\
sxn & Sangir & Latn & 587 & 197 & 587 & 9.9K & 3.4M & 1.5M \\
rki & Rakhine & Mymr & 331 & 251 & 331 & 7.8K & 1.6M & 1.5M \\
nr & South Ndebele & Latn & 10.7K & 246 & 10.7K & 11.3K & 49M & 1.5M \\
frp & Arpitan & Latn & 148K & 550 & 3.5M & 8.2K & 535.4M & 1.4M \\
alz & Alur & Latn & 2.2K & 195 & 59.3K & 12.2K & 7.9M & 1.4M \\
taj & E. Tamang & Deva & 146 & 65 & 21.6K & 14.3K & 2.3M & 1.4M \\
lrc & N. Luri & Arab & 42.4K & 587 & 351.9K & 9K & 85.3M & 1.4M \\
cce & Chopi & Latn & 847 & 116 & 23.2K & 11K & 3.3M & 1.3M \\
rn & Rundi & Latn & 8.2K & 323 & 8.2K & 11.1K & 33.2M & 1.3M \\
jvn & Caribbean Javanese & Latn & 1K & 213 & 36.2K & 7.8K & 5.3M & 1.2M \\
hvn & Sabu & Latn & 737 & 200 & 33.9K & 7K & 4.3M & 1.2M \\
nij & Ngaju & Latn & 1K & 183 & 1K & 9.2K & 4.7M & 1.2M \\
dwr & Dawro & Latn & 452 & 215 & 22.1K & 11.1K & 2.2M & 1.2M \\
izz & Izii & Latn & 423 & 237 & 21.7K & 14.5K & 2.1M & 1.1M \\
msm & Agusan Manobo & Latn & 520 & 177 & 520 & 8.6K & 2.5M & 1.1M \\
bus & Bokobaru & Latn & 467 & 322 & 21.4K & 12.1K & 2.1M & 1.1M \\
ktu & Kituba (DRC) & Latn & 3.3K & 144 & 115.5K & 7.8K & 18.5M & 1.1M \\
chr & Cherokee & Cher & 964 & 301 & 33.8K & 7.5K & 4.7M & 1M \\
maz & Central Mazahua & Latn & 585 & 170 & 21.3K & 8.2K & 2.9M & 951.7K \\
tzj & Tz'utujil & Latn & 471 & 136 & 11.1K & 7.3K & 1.9M & 884.2K \\
suz & Sunwar & Deva & 226 & 186 & 226 & 11.3K & 1M & 855.2K \\
knj & W. Kanjobal & Latn & 229 & 126 & 10.1K & 9.2K & 1.1M & 855K \\
bim & Bimoba & Latn & 410 & 40 & 31.1K & 6.3K & 3.2M & 793.4K \\
gvl & Gulay & Latn & 37.9K & 126 & 213K & 6.9K & 141M & 789.2K \\
bqc & Boko (Benin) & Latn & 275 & 228 & 9.8K & 8.2K & 997K & 788.4K \\
tca & Ticuna & Latn & 410 & 117 & 20K & 7.3K & 2.3M & 786K \\
pis & Pijin & Latn & 1.1K & 139 & 62K & 7.2K & 7.7M & 764K \\
prk & Parauk & Latn & 1.1K & 18 & 12.3K & 4.3K & 3.1M & 734.8K \\
laj & Lango (Uganda) & Latn & 6.5K & 144 & 61K & 6.4K & 15.8M & 730.5K \\
mel & Central Melanau & Latn & 119.3K & 103 & 878.4K & 3.7K & 315.2M & 729.6K \\
qxr & Cañar H. Quichua & Latn & 2.6K & 153 & 40.8K & 6.4K & 6.6M & 724K \\
niq & Nandi & Latn & 26.7K & 226 & 26.7K & 4.2K & 72.1M & 716.2K \\
ahk & Akha & Latn & 244 & 77 & 6.2K & 4.1K & 1.3M & 715.5K \\
shp & Shipibo-Conibo & Latn & 874 & 150 & 22.4K & 3.7K & 3.8M & 710.4K \\
hne & Chhattisgarhi & Deva & 3K & 146 & 118.4K & 4.3K & 12M & 697K \\
spp & Supyire Senoufo & Latn & 733 & 123 & 733 & 5.8K & 4.4M & 682.5K \\
koi & Komi-Permyak & Cyrl & 20.7K & 196 & 153.9K & 5K & 17.1M & 664.5K \\
krj & Kinaray-A & Latn & 1.5K & 96 & 54.6K & 3.8K & 7.6M & 616.5K \\
quf & Lambayeque Quechua & Latn & 522 & 86 & 8.4K & 5.2K & 1.5M & 609K \\
luz & S. Luri & Arab & 90.5K & 354 & 1.2M & 6.7K & 329.4M & 590.7K \\
agr & Aguaruna & Latn & 465 & 93 & 16.1K & 3.6K & 2.3M & 554.5K \\
tsc & Tswa & Latn & 12.6K & 82 & 12.6K & 4K & 23.4M & 521.3K \\
mqy & Manggarai & Latn & 69.3K & 119 & 309K & 2.5K & 78.9M & 506.5K \\
gof & Gofa & Ethi & 2.8K & 97 & 33.8K & 5.5K & 5.5M & 506K \\
gbm & Garhwali & Deva & 2.5K & 137 & 50.8K & 3.8K & 9.1M & 499.6K \\
miq & Mískito & Latn & 236 & 45 & 6.4K & 3.5K & 1.2M & 485.6K \\
dje & Zarma & Latn & 913 & 100 & 40.2K & 3.7K & 4.7M & 480.7K \\
awa & Awadhi & Deva & 5.8K & 126 & 100.1K & 8.4K & 11.1M & 475K \\
bjj & Kanauji & Deva & 830 & 107 & 39.6K & 8K & 3.1M & 439.7K \\
qvz & N. Pastaza Quichua & Latn & 534 & 88 & 6.8K & 3.5K & 1.2M & 438.3K \\
sjp & Surjapuri & Deva & 19K & 31 & 498.2K & 2.9K & 94.3M & 430K \\
tll & Tetela & Latn & 200 & 37 & 200 & 2.7K & 2.2M & 409.8K \\
raj & Rajasthani & Deva & 1.8K & 40 & 1.8K & 5.7K & 7.1M & 405K \\
kjg & Khmu & Laoo & 113 & 84 & 3K & 2.9K & 408.5K & 399K \\
bgz & Banggai & Latn & 32K & 7 & 864.1K & 17K & 79.3M & 391.1K \\
quy & Ayacucho Quechua & Latn & 588 & 78 & 28.1K & 2.7K & 4.5M & 368.2K \\
cbk & Chavacano & Latn & 10.1K & 78 & 43.8K & 2K & 10.3M & 339.3K \\
akb & Batak Angkola & Latn & 1K & 71 & 21.3K & 408 & 5.2M & 337.8K \\
oj & Ojibwa & Cans & 2.5K & 135 & 2.5K & 1.6K & 9.6M & 337.1K \\
ify & Keley-I Kallahan & Latn & 611 & 79 & 19.8K & 2.8K & 2.6M & 334K \\
mey & Hassaniyya & Arab & 14.8K & 127 & 109.9K & 3K & 36.2M & 323.5K \\
ks & Kashmiri & Arab & 5.6K & 51 & 53.9K & 3.3K & 9.4M & 320.9K \\
cac & Chuj & Latn & 212 & 77 & 3.4K & 1.8K & 978.7K & 319.8K \\
brx & Bodo (India) & Deva & 322 & 62 & 5.3K & 2.4K & 1.1M & 304.4K \\
qup & S. Pastaza Quechua & Latn & 169 & 53 & 4.3K & 2.5K & 763.8K & 297.8K \\
syl & Sylheti & Beng & 5.9K & 61 & 5.9K & 4.3K & 21.5M & 293.1K \\
jax & Jambi Malay & Latn & 1.5M & 58 & 30M & 2.3K & 6.8B & 290.2K \\
ff & Fulfulde & Latn & 13.6K & 26 & 150K & 5K & 22.8M & 277.6K \\
ber & Tamazight  (Tfng) & Tfng & 2.7K & 79 & 12.6K & 1.2K & 6.4M & 265.9K \\
tks & Takestani & Arab & 63.7K & 127 & 63.7K & 6.8K & 88.9M & 260.8K \\
trp & Kok Borok & Latn & 12.8K & 36 & 12.8K & 1.7K & 29.9M & 257.3K \\
mrw & Maranao & Latn & 11.3K & 29 & 11.3K & 1K & 27.8M & 257.2K \\
adh & Adhola & Latn & 2.6K & 87 & 107.2K & 1K & 14.5M & 254.9K \\
smt & Simte & Latn & 1.4K & 34 & 1.4K & 703 & 6.8M & 245.4K \\
srr & Serer & Latn & 41.1K & 91 & 41.1K & 2.3K & 63.6M & 240.6K \\
ffm & Maasina Fulfulde & Latn & 1.8K & 65 & 30.1K & 2K & 4.6M & 236.1K \\
qvc & Cajamarca Quechua & Latn & 3.4K & 27 & 14.6K & 2.2K & 5M & 233.7K \\
mtr & Mewari & Deva & 1.8K & 11 & 1.8K & 2.2K & 7.6M & 231.1K \\
ann & Obolo & Latn & 464 & 56 & 5K & 1.6K & 760.9K & 215.1K \\
kaa-Latn & Kara-Kalpak (Latn) & Latn & 375.2K & 61.2K & 3.6M & 1.3M & 1.5M & 209.5K \\
aa & Afar & Latn & 39.5K & 32 & 176.1K & 1.3K & 63.3M & 200K \\
noe & Nimadi & Deva & 2K & 22 & 2K & 2.2K & 13.8M & 195.3K \\
nut & Nung (Viet Nam) & Latn & 29K & 67 & 29K & 1.5K & 23.5M & 184.1K \\
gyn & {\fontsize{5}{5}\selectfont Guyanese Creole English} & Latn & 32.6K & 45 & 211.7K & 2.1K & 34.5M & 177.7K \\
kwi & Awa-Cuaiquer & Latn & 382 & 37 & 16.9K & 2.2K & 1.8M & 172.8K \\
xmm & Manado Malay & Latn & 24.5K & 58 & 218.8K & 1.2K & 48.7M & 171.3K \\
msb & Masbatenyo & Latn & 811 & 41 & 811 & 1K & 4.4M & 167.5K \\
el-Latn & Greek (Latn) & Latn & - & - & - & - & - & - \\
doi & Dogri & Deva & - & - & - & - & - & - \\
mtq & Muong & Latn & - & - & - & - & - & - \\
dln & Darlong & Latn & - & - & - & - & - & - \\
cyo & Cuyonon & Latn & - & - & - & - & - & - \\
abs & Ambonese Malay & Latn & - & - & - & - & - & - \\
hi-Latn & Hindi (Latn) & Latn & - & - & - & - & - & - \\
shu & Chadian Arabic & Arab & - & - & - & - & - & - \\
yaq & Yaqui & Latn & - & - & - & - & - & - \\
nyo & Nyoro & Latn & - & - & - & - & - & - \\
cgg & Chiga & Latn & - & - & - & - & - & - \\
sxu & Upper Saxon & Latn & - & - & - & - & - & - \\
mdh & Maguindanaon & Latn & - & - & - & - & - & - \\
rwr & Marwari (India) & Deva & - & - & - & - & - & - \\
xnr & Kangri & Deva & - & - & - & - & - & - \\
mui & Musi & Latn & - & - & - & - & - & - \\
skg & Sakalava Malagasy & Latn & - & - & - & - & - & - \\
ymm & Maay & Latn & - & - & - & - & - & - \\
ctd-Latn & Tedim Chin (Latn) & Latn & - & - & - & - & - & - \\
ayl & Libyan Arabic & Arab & - & - & - & - & - & - \\
kjb & Q'anjob'al & Latn & - & - & - & - & - & - \\
rhg-Latn & Rohingya (Latn) & Latn & - & - & - & - & - & - \\
bmm & {\fontsize{5}{5}\selectfont N. Betsimisaraka Malagasy} & Latn & - & - & - & - & - & - \\
azg & {\fontsize{5}{5}\selectfont San Pedro Amuzgos Amuzgo} & Latn & - & - & - & - & - & - \\
kfy & Kumaoni & Deva & - & - & - & - & - & - \\
bto & Rinconada Bikol & Latn & - & - & - & - & - & - \\
ja-Latn & Japanese (Latn) & Latn & - & - & - & - & - & - \\
mfb & Bangka & Latn & - & - & - & - & - & - \\
ru-Latn & Russian (Latn) & Latn & - & - & - & - & - & - \\
tuf & Central Tunebo & Latn & - & - & - & - & - & - \\
ctg & Chittagonian & Beng & - & - & - & - & - & - \\
pmy & Papuan Malay & Latn & - & - & - & - & - & - \\
xog & Soga & Latn & - & - & - & - & - & - \\
te-Latn & Telugu (Latn) & Latn & - & - & - & - & - & - \\
ber-Latn & Tamazight (Latn) & Latn & - & - & - & - & - & - \\
mdy & Male (Ethiopia) & Ethi & - & - & - & - & - & - \\
az-RU & Azerbaijani (Russia) & Cyrl & - & - & - & - & - & - \\
ta-Latn & Tamil (Latn) & Latn & - & - & - & - & - & - \\
clu & Caluyanun & Latn & - & - & - & - & - & - \\
tly-IR & Talysh (Iran) & Arab & - & - & - & - & - & - \\
ng & Ndonga & Latn & - & - & - & - & - & - \\
bzc & {\fontsize{5}{5}\selectfont S. Betsimisaraka Malagasy} & Latn & - & - & - & - & - & - \\
{\fontsize{5}{5}\selectfont nan-Latn-TW} & {\fontsize{5}{5}\selectfont Min Nan Chinese (Latn)} & Latn & - & - & - & - & - & - \\
ml-Latn & Malayalam (Latn) & Latn & - & - & - & - & - & - \\
max & North Moluccan Malay & Latn & - & - & - & - & - & - \\
ar-Latn & Arabic (Latn) & Latn & - & - & - & - & - & - \\
gom-Latn & Goan Konkani (Latn) & Latn & - & - & - & - & - & - \\
bg-Latn & Bulgarian (Latn) & Latn & - & - & - & - & - & - \\
nd & North Ndebele & Latn & - & - & - & - & - & - \\
zyj & Youjiang Zhuang & Latn & - & - & - & - & - & - \\
rkt & Rangpuri & Beng & - & - & - & - & - & - \\
kn-Latn & Kannada (Latn) & Latn & - & - & - & - & - & - \\
zh-Latn & Chinese (Latn) & Latn & - & - & - & - & - & - \\
el-CY & Greek (Cypress) & Grek & - & - & - & - & - & - \\
dcc & Deccan & Arab & - & - & - & - & - & - \\
bgc & Haryanvi & Deva & - & - & - & - & - & - \\
mwr & Marwari & Deva & - & - & - & - & - & - \\
vkt & {\fontsize{5}{5}\selectfont Tenggarong Kutai Malay} & Latn & - & - & - & - & - & - \\
cr-Latn & Cree (Latn) & Latn & - & - & - & - & - & - \\
apd-SD & Sudanese Arabic & Arab & - & - & - & - & - & - \\
trw & Torwali & Arab & - & - & - & - & - & - \\
bn-Latn & Bengali (Latn) & Latn & - & - & - & - & - & - \\
gu-Latn & Gujarati (Latn) & Latn & - & - & - & - & - & - \\
gju & Gujari & Arab & - & - & - & - & - & - \\
sat-Latn & Santali (Latn) & Latn & - & - & - & - & - & - \\
ndc-ZW & Ndau & Latn & - & - & - & - & - & - \\
kmz-Latn & {\fontsize{5}{5}\selectfont Khorasani Turkish (Latn)} & Latn & - & - & - & - & - & - \\
mr-Latn & Marathi (Latn) & Latn & - & - & - & - & - & - \\
en-Cyrl & English  (Cyrl) & Cyrl & - & - & - & - & - & - \\
en-Arab & English  (Arab) & Arab & - & - & - & - & - & - \\
ms-Arab & Malay (Jawi) & Arab & - & - & - & - & - & - \\
{\fontsize{5}{5}\selectfont ms-Arab-BN} & Malay (Jawi, Brunei) & Arab & - & - & - & - & - & - \\
bhb-Gujr & Bhili & Gujr & - & - & - & - & - & - \\
pa-Arab & Lahnda Punjabi (PK) & Arab & - & - & - & - & - & - \\
syl-Latn & Sylheti (Latn) & Latn & - & - & - & - & - & - \\
ff-Adlm & Fulah & Latn & - & - & - & - & - & - \\
pcm & Nigerian Pidgin & Latn & - & - & - & - & - & - \\
tpi & Tok Pisin & Latn & - & - & - & - & - & - \\
gjk & Kachi Koli & Arab & - & - & - & - & - & - \\
bfy & Bagheli & Deva & - & - & - & - & - & - \\
sgj & Surgujia & Deva & - & - & - & - & - & - \\
nyn & Nyankole & Latn & - & - & - & - & - & - \\ \midrule \\
BCP-47 & Name & Script & docs (noisy) & docs (clean) & sents (noisy) & sents (clean) & chars (noisy) & chars (clean) \\
        \bottomrule \\

\end{longtable}

==> (inline-1) <==
\begin{tabular}{@{}lcccccccc@{}}
\toprule
\multirow{2}{*}{} & \multicolumn{1}{c}{\multirow{2}{*}{\textbf{NLLB}}} & \multicolumn{1}{c}{\multirow{2}{*}{\textbf{MT-3B}}} & \multicolumn{1}{c}{\multirow{2}{*}{\textbf{MT-7.2B}}} & \multicolumn{1}{c}{\multirow{2}{*}{\textbf{MT-10.7B}}} & \multicolumn{4}{c}{\textbf{LM-8B}}                                                                                          \\ \cmidrule(l){6-9} 
                  & \multicolumn{1}{c}{}                      & \multicolumn{1}{c}{}                       & \multicolumn{1}{c}{}                         & \multicolumn{1}{c}{}                        & \multicolumn{1}{c}{0-shot} & \multicolumn{1}{c}{1-shot} & \multicolumn{1}{c}{5-shot} & \multicolumn{1}{c}{10-shot} \\ \midrule
csen & 33.6 / 58.8 & 34.8 / 59.9 & 35.7 / 60.5 & 35.3 / 60.4 & 3 / 22.2 & 27.6 / 53.7 & 26.7 / 51.8 & 28.2 / 54 \\
deen & 37.7 / 62.4 & 37.3 / 62.5 & 38.1 / 63 & 38 / 63 & 3.3 / 23.6 & 26 / 51.9 & 29.7 / 55.2 & 30.1 / 55.5 \\
esen & 37.6 / 61.7 & 38.1 / 62.4 & 38.5 / 62.6 & 38.5 / 62.7 & 2.2 / 19 & 30 / 55.2 & 31.5 / 57.4 & 32.3 / 58.4 \\
eten & 34.7 / 61.1 & 36.2 / 61.9 & 37.4 / 62.8 & 37.4 / 62.9 & 4.7 / 24.7 & 26.4 / 52.8 & 27.9 / 55 & 27.7 / 54.5 \\
fien & 28.8 / 55.7 & 32.8 / 59.1 & 33.5 / 59.4 & 33.3 / 59.6 & 1.6 / 16.8 & 27.1 / 53.5 & 26.2 / 52 & 26.3 / 52.6 \\
fren & 41.9 / 65.7 & 42.2 / 65.6 & 42.7 / 65.9 & 42.4 / 65.8 & 2 / 18.6 & 28.9 / 54.8 & 35.1 / 60.7 & 35.6 / 61.1 \\
guen & 31.2 / 58.9 & 30.4 / 58.2 & 29.9 / 58 & 29.9 / 57.9 & 1 / 13 & 22.2 / 50.7 & 21.9 / 51.2 & 24.1 / 53.2 \\
hien & 37.4 / 64.2 & 33.5 / 61.3 & 36.1 / 62.7 & 35.5 / 62.4 & 1.2 / 10.2 & 23.4 / 52.3 & 23.4 / 54.5 & 24.4 / 54.5 \\
kken & 30.2 / 58.4 & 12.3 / 48.1 & 22.9 / 49.8 & 19.9 / 52.1 & 2.4 / 14.2 & 15.3 / 41.2 & 11.5 / 40.9 & 11.9 / 41.6 \\
lten & 29.7 / 58.8 & 34.5 / 60.9 & 35.3 / 61.4 & 35.1 / 61.5 & 3 / 21.4 & 24.1 / 51.1 & 26.1 / 52.8 & 28.1 / 54.9 \\
lven & 24.8 / 53.1 & 27.7 / 55.6 & 28.1 / 56 & 28.3 / 56.1 & 1.3 / 15.7 & 21.4 / 49.3 & 21.4 / 49.2 & 22 / 50.1 \\
roen & 43.4 / 66.4 & 43.6 / 66.6 & 44.4 / 67 & 44.4 / 67.1 & 4.1 / 24.8 & 34.9 / 58.9 & 36.1 / 59.9 & 36.2 / 60.5 \\
ruen & 39.9 / 63.8 & 39.9 / 64.4 & 40.7 / 64.9 & 40.5 / 64.9 & 2.1 / 16.4 & 32.7 / 56.9 & 34.1 / 58.5 & 27.4 / 53.7 \\
tren & 34.3 / 60.5 & 33.2 / 58.9 & 34.3 / 59.7 & 34.1 / 59.8 & 1.6 / 16.8 & 21.7 / 48.1 & 21.7 / 47.7 & 22.1 / 48.7 \\
zhen & 28.5 / 56.4 & 24.9 / 55.6 & 26.2 / 56 & 25.7 / 56.2 & 0.4 / 1.6 & 15.3 / 40 & 19.3 / 46.2 & 16.9 / 47 \\
encs & 25.2 / 53.2 & 26.2 / 53.8 & 27 / 54.2 & 26.8 / 54.2 & 0.7 / 10.3 & 18.5 / 45.2 & 19.3 / 48 & 19.6 / 47.9 \\
ende & 33 / 62 & 33.7 / 62.5 & 35 / 63.2 & 35 / 63.2 & 1.6 / 16.2 & 19.7 / 48.1 & 21.9 / 53 & 21.9 / 54.3 \\
enes & 37.2 / 61.1 & 37.3 / 61.1 & 37.7 / 61.3 & 37.4 / 61.3 & 0.9 / 13.9 & 28.4 / 53.7 & 30.2 / 55.6 & 30.9 / 56.3 \\
enet & 27 / 59.3 & 27.6 / 60.4 & 28.3 / 61 & 28.4 / 61.1 & 0.5 / 10.7 & 20.1 / 52.5 & 19.9 / 51.2 & 20.8 / 53.4 \\
enfi & 27.7 / 61.7 & 28.3 / 60 & 29 / 60.4 & 27.8 / 60.6 & 0.5 / 10.5 & 18.1 / 49 & 19.8 / 51.6 & 20.2 / 51.9 \\
enfr & 44.2 / 67.7 & 44.8 / 67.2 & 45.3 / 67.6 & 45.6 / 67.7 & 1 / 13.7 & 32.8 / 58.6 & 32.1 / 57.6 & 32.7 / 59.5 \\
engu & 17.6 / 50 & 18.6 / 51.3 & 19.2 / 52.1 & 18.8 / 52 & 0.1 / 0.3 & 0.2 / 1.2 & 0.1 / 1.4 & 0.1 / 1.6 \\
enhi & 26 / 53.5 & 23.4 / 50.1 & 24.2 / 50.8 & 24.5 / 51.1 & 1.5 / 10.6 & 16.9 / 42.6 & 15.7 / 40.5 & 16.7 / 42.7 \\
enkk & 34.8 / 65.2 & 7.6 / 44.2 & 12.9 / 47 & 10.7 / 47.1 & 0.2 / 5.2 & 6.1 / 37.6 & 6.2 / 37.7 & 5.7 / 38.9 \\
enlt & 37 / 66.9 & 26.5 / 59 & 27.2 / 59.5 & 27 / 59.6 & 1.1 / 14.2 & 20.6 / 53.3 & 20.9 / 53.6 & 20.1 / 53.1 \\
enlv & 21.3 / 53.6 & 23.9 / 55.8 & 25.2 / 56.6 & 24.8 / 56.4 & 1 / 12.4 & 18.3 / 48.5 & 19.7 / 52 & 19.8 / 51.6 \\
enro & 33.4 / 60.4 & 35.5 / 61.4 & 35.5 / 61.5 & 35.6 / 61.7 & 3.7 / 21 & 29.6 / 56.5 & 25.3 / 54 & 29.5 / 56.4 \\
enru & 44.8 / 67.4 & 32.9 / 57.8 & 33.6 / 58.4 & 33.6 / 58.3 & 0.6 / 2.5 & 20.4 / 44 & 22.3 / 47 & 23.8 / 49.4 \\
entr & 23.3 / 58.3 & 24.2 / 57.2 & 26.1 / 58.3 & 25.9 / 58.1 & 0.5 / 10.9 & 11.1 / 42.2 & 11 / 46.4 & 8.6 / 46.1 \\
enzh & 33.9 / 30.1 & 32.6 / 29.8 & 33.3 / 30.9 & 33.6 / 31.1 & 0.9 / 2.7 & 20.2 / 18.9 & 16.9 / 18.1 & 19 / 19 \\
\midrule
 \textbf{xx2en} & 34.2 / 60.4 & 33.4 / 60.0 & 34.9 / 60.6 & \textbf{34.6 / 60.8} & 2.3 / 17.3 & 25.1 / 51.4 & 26.2 / 52.9 & 26.2 / 53.4 \\
 \textbf{en2xx} & \textbf{31.1 / 58.0} & 28.2 / 55.4 & 29.3 / 56.2 & 29.0 / 56.2 & 1.0 / 10.3 & 18.7 / 43.5 & 18.8 / 44.5 & 19.3 / 45.5 \\
 \textbf{Average} & \textbf{32.7 / 59.2} & 30.8 / 57.7 & 32.1 / 58.4 & 31.8 / 58.5 & 1.6 / 13.8 & 21.9 / 47.4 & 22.5 / 48.7 & 22.8 / 49.4  \\ \bottomrule
\end{tabular}
}\vspace{3mm}
\end{table}

{
\fontsize{6.4}{8}\selectfont {
\begin{longtable}{@{}lccccccccc@{}}
% % \centering
% \caption{\label{tab:ntrex-full} Evaluation scores on the recently introduced NTREX test set (depicted as \texttt{<bleu> / <chrf>}) for the MT models and language models described in Section \ref{sec:mt-model} and Section \ref{sec:lm} compared against unsupervised baselines \cite{baziotis2023does}. Note that LM-8B is evaluated on a 50\% split of the NTREX data and is not comparable to the MT-model evaluations.} \\

% \begin{table}[h!]
% \centering
\caption{\label{tab:ntl-full}  Evaluation scores on the \textsc{Gatones} test set used by \citet{bapna-etal-2022-building} (depicted as \texttt{<bleu> / <chrf>}) for the MT models and language models described in Section \ref{sec:mt-model} and Section \ref{sec:lm}.}\\
% \resizebox{\columnwidth}{!}{
% \begin{tabular}{@{}lccccccccc@{}}
\toprule\\
\multirow{2}{*}{} & \multicolumn{2}{c}{{\textbf{NTL (\citet{bapna-etal-2022-building})}}} & \multicolumn{1}{c}{\multirow{2}{*}{\textbf{MT-3B}}} & \multicolumn{1}{c}{\multirow{2}{*}{\textbf{MT-7.2B}}} & \multicolumn{1}{c}{\multirow{2}{*}{\textbf{MT-10.7B}}} & \multicolumn{4}{c}{\textbf{LM-8B}}                                                                                          \\ \cmidrule(l){2-3}\cmidrule(l){7-10} 
 & 1.6B & 6.4B & & & & 0-shot & 1-shot & 5-shot & 10-shot \\ \midrule

ady\_en & - / 53.7 & - / 54.8 & 32.7 / 58.8 & 34.2 / 59.8 & 33.9 / 60.1 & 1.5 / 12.4 & 18.9 / 50.2 & 25 / 54.2 & 21.1 / 52.1 \\
ak\_en & - / 31.7 & - / 36.3 & 6.9 / 27 & 10.4 / 29.9 & 9.3 / 29 & 0.1 / 5.5 & 3.6 / 15.5 & 1.8 / 18.6 & 1.9 / 16.6 \\
as\_en & - / 52.9 & - / 58.6 & 30.6 / 55.6 & 32.1 / 56.8 & 33.8 / 58 & 1 / 9.7 & 17.4 / 44.5 & 19.4 / 47.4 & 21.1 / 48.6 \\
av\_en & - / 48.1 & - / 48.1 & 19.7 / 47.8 & 21.3 / 50.6 & 21.5 / 50.9 & 0.3 / 6.1 & 11.6 / 32.5 & 10.3 / 40.2 & 11.1 / 40.6 \\
ay\_en & - / 32.3 & - / 30.8 & 9.1 / 28.7 & 11.3 / 29 & 11.3 / 30.1 & 0.2 / 5.6 & 1.4 / 13.7 & 5.9 / 23.1 & 5.5 / 22.6 \\
ba\_en & - / 42.3 & - / 45.8 & 4.5 / 23.3 & 5.4 / 24 & 6.9 / 27.2 & 0.2 / 2.9 & 8.7 / 30.3 & 7.6 / 35 & 7.7 / 34.6 \\
ban\_en & - / 32.2 & - / 35.4 & 10.1 / 30.9 & 10.3 / 31.2 & 10.9 / 32.4 & 0.2 / 6.6 & 2.2 / 21.2 & 4.7 / 24.6 & 4.7 / 22.7 \\
bbc\_en & - / 40.9 & - / 44 & 12.4 / 36.6 & 12.1 / 36.7 & 13.3 / 38 & 0.2 / 6.6 & 5.6 / 27.5 & 7.7 / 29.4 & 7.9 / 28.4 \\
bci\_en & - / 11.6 & - / 10.8 & 2.7 / 19.7 & 3.6 / 20.4 & 3.9 / 21.6 & 0 / 4 & 0.6 / 16.8 & 0.5 / 9.5 & 1.9 / 15.3 \\
bew\_en & - / 49.8 & - / 51.8 & 25.3 / 50.1 & 26.6 / 51.4 & 26.7 / 51.7 & 0.7 / 10.8 & 20.3 / 44.8 & 23.8 / 49.2 & 21.3 / 48.3 \\
bho\_en & - / -10000 & - / -10000 & 28.6 / 55.8 & 25.6 / 52.9 & 29.3 / 56.3 & 0.6 / 7.4 & 17.7 / 45.6 & 20 / 49.1 & 21.6 / 49.7 \\
bm\_en & - / 27.6 & - / 36.3 & 11.9 / 32.8 & 10.6 / 31.7 & 12.6 / 33.9 & 0.1 / 4.2 & 0.1 / 11.5 & 1.2 / 11 & 1.2 / 14.4 \\
ce\_en & - / 44.6 & - / 44.9 & 11.4 / 36 & 12.5 / 37 & 13.5 / 37.3 & 0.6 / 7.5 & 11.4 / 36.4 & 9.4 / 33.2 & 15.1 / 41.3 \\
chr\_en & - / 16.3 & - / 15.6 & 1.1 / 5.9 & 0.6 / 8 & 0.9 / 7.2 & 0 / 0.6 & 0.2 / 12.8 & 0.3 / 12.6 & 0.1 / 10 \\
cv\_en & - / 39.9 & - / 46.3 & 19 / 42.8 & 21.2 / 44.9 & 22.9 / 46.6 & 0.3 / 5.7 & 7.5 / 24.6 & 13 / 38 & 12.2 / 36.3 \\
doi\_en & - / 57.4 & - / 63.1 & 15.3 / 43.1 & 16 / 42.9 & 18 / 45 & 0.2 / 4.7 & 6.9 / 31.9 & 8.8 / 35.2 & 6.1 / 36.4 \\
dv\_en & - / 37 & - / 45.2 & 20.1 / 45.3 & 21.4 / 47.1 & 22.5 / 47.7 & 0.8 / 8.9 & 11.4 / 35.5 & 13.2 / 38.1 & 14.6 / 41.5 \\
dyu\_en & - / 23.9 & - / 23.5 & 7.6 / 28 & 6.7 / 27.7 & 8.6 / 30 & 0 / 4.6 & 2 / 14.1 & 2.3 / 16.2 & 1.3 / 15.1 \\
ee\_en & - / 29.1 & - / 33.5 & 8.6 / 25.8 & 11.1 / 28.9 & 10.4 / 28.3 & 0.1 / 6 & 2 / 17.6 & 2.1 / 18.9 & 3.1 / 16.4 \\
en\_ady & - / 21.8 & - / 28.2 & 0.6 / 8.8 & 2 / 14.2 & 1.4 / 11.6 & 0.1 / 0.6 & 2.1 / 18.9 & 0.4 / 11.2 & 1.7 / 28.6 \\
en\_ak & - / 32.1 & - / 34.3 & 2.2 / 17.9 & 4.1 / 21.9 & 3.9 / 21.2 & 0.3 / 5.9 & 0.1 / 3.5 & 0.1 / 4.5 & 0 / 3.1 \\
en\_as & - / 36.3 & - / 36.7 & 8.4 / 36.7 & 8.4 / 36.9 & 8.7 / 38 & 0.1 / 1.8 & 0.7 / 17.6 & 0.7 / 18.4 & 0.9 / 19.1 \\
en\_av & - / 26.1 & - / 28.1 & 1.7 / 17.5 & 1.8 / 21.5 & 1.9 / 20.4 & 0.1 / 0.5 & 0.1 / 4.5 & 0.5 / 15.8 & 0.1 / 5.9 \\
en\_ay & - / 30 & - / 30.5 & 1.4 / 17 & 2.4 / 21.7 & 2.1 / 21.6 & 0.2 / 6.2 & 0.5 / 9.3 & 0.2 / 4.7 & 0 / 3.4 \\
en\_ba & - / 37.6 & - / 38.4 & 2.3 / 22.1 & 3.6 / 25.3 & 4 / 26.8 & 0.1 / 0.9 & 0.2 / 8.8 & 0.2 / 9.3 & 0.1 / 5.7 \\
en\_ban & - / 31.8 & - / 33.1 & 3.9 / 30.8 & 3.7 / 30.9 & 4 / 31.5 & 0.2 / 8.5 & 0.7 / 14.1 & 0.1 / 4.4 & 0.1 / 8.5 \\
en\_bbc & - / 34.9 & - / 35.4 & 1.9 / 26.8 & 2.6 / 28.8 & 3.1 / 29.5 & 0.1 / 4.4 & 0.4 / 12.5 & 0.1 / 8.1 & 0.1 / 7.1 \\
en\_bci & - / 14.1 & - / 14.7 & 1.5 / 12.7 & 2 / 13.8 & 2.4 / 14.9 & 0.1 / 4.8 & 0 / 2.2 & 1.1 / 8.8 & 0 / 1.7 \\
en\_bew & - / 45.7 & - / 46 & 7.9 / 35.6 & 12.6 / 44.9 & 12.7 / 45.5 & 0.1 / 6.2 & 7.5 / 35.2 & 10.4 / 41.9 & 11.7 / 43.9 \\
en\_bho & - / 0 & - / 40.6 & 12.8 / 39.5 & 12 / 38.4 & 12.7 / 40.1 & 0.2 / 3.8 & 2.9 / 24.6 & 4.1 / 28.8 & 5.8 / 30.5 \\
en\_bm & - / 28.7 & - / 34.3 & 6.5 / 28.5 & 6.1 / 27.2 & 7.1 / 30.5 & 0.2 / 5.5 & 0.1 / 4.8 & 0 / 2.6 & 0 / 2.1 \\
en\_ce & - / 23.5 & - / 23.7 & 3.4 / 9 & 7.5 / 22.9 & 1.9 / 15.2 & 0.2 / 1.3 & 0.8 / 8.7 & 0 / 1.2 & 0.1 / 3.5 \\
en\_ckb & - / 0 & - / 41.6 & 7.5 / 38.7 & 7.9 / 38.4 & 6.7 / 35.4 & 0.1 / 0.6 & 0.2 / 8.2 & 0.2 / 9 & 0.2 / 11.1 \\
en\_cv & - / 28.1 & - / 32.1 & 3.1 / 25.6 & 3.1 / 25.6 & 3.1 / 25.8 & 0.1 / 0.9 & 0.1 / 5 & 0.1 / 5.5 & 0 / 4.5 \\
en\_doi & - / 29.9 & - / 25.5 & 0.7 / 0.8 & 0.7 / 0.8 & 0.7 / 0.8 & 0.1 / 0.2 & 0.3 / 10.1 & 0.3 / 11 & 0.1 / 5.9 \\
en\_dv & - / 43.2 & - / 43.7 & 2.9 / 38 & 3.5 / 40.2 & 3.8 / 40.8 & 0.1 / 0.2 & 0.6 / 0.4 & 0.6 / 0.5 & 0.5 / 0.4 \\
en\_dyu & - / 12.7 & - / 20.4 & 1.9 / 19.4 & 2.3 / 19.6 & 2.2 / 20.1 & 0.1 / 4 & 0.4 / 11.2 & 0 / 4.6 & 0 / 1.5 \\
en\_ee & - / 35.9 & - / 39.2 & 4.1 / 23.7 & 6.1 / 27.1 & 6 / 26.6 & 0 / 4.7 & 0.1 / 4.2 & 0 / 2.9 & 0 / 2.1 \\
en\_ff & - / 31.1 & - / 32.3 & 3 / 21.4 & 3.3 / 21.3 & 3.7 / 22.9 & 0.1 / 5.5 & 0 / 12 & 0 / 1.8 & 0 / 3.3 \\
en\_gn & - / 24.3 & - / 32.2 & 6.3 / 30.8 & 6.4 / 30.3 & 6.4 / 31.4 & 0.2 / 6.7 & 0.2 / 14.6 & 0.1 / 4.4 & 0 / 2.5 \\
en\_gom & - / 1.1 & - / 39.1 & 1.2 / 20.1 & 2.1 / 23.5 & 4.3 / 28.2 & 0.1 / 0.7 & 0.6 / 15.3 & 0.5 / 16.8 & 1.2 / 20 \\
en\_ilo & - / 49.7 & - / 52.4 & 13.9 / 37.8 & 16.2 / 41.3 & 16.9 / 42.8 & 0.3 / 7.1 & 2.5 / 23.6 & 3.4 / 25.7 & 2.1 / 24.8 \\
en\_iso & - / 16.5 & - / 30.5 & 2.1 / 16.3 & 2.4 / 18.2 & 3.1 / 17.4 & 0.2 / 4.3 & 0 / 3.2 & 0.1 / 7.2 & 0 / 4.2 \\
en\_kl & - / 0 & - / 23.1 & 2.6 / 29.5 & 3.6 / 33 & 3.4 / 33.6 & 0.2 / 4.6 & 0.4 / 9 & 0.1 / 4.7 & 0 / 4.8 \\
en\_kri & - / 32.7 & - / 34.9 & 2.6 / 22.2 & 2.3 / 18.2 & 3.4 / 22.7 & 0.3 / 5.9 & 0.7 / 11.3 & 0.2 / 8.7 & 0.7 / 16.4 \\
en\_lg & - / 35.9 & - / 38 & 1.7 / 23.6 & 1.6 / 25.8 & 2 / 27.4 & 0.1 / 5.3 & 0 / 3.6 & 0 / 3.6 & 0 / 2.6 \\
en\_ln & - / 12.7 & - / 33.9 & 0.3 / 11.7 & 0.4 / 13.6 & 0.6 / 15.2 & 0 / 5.8 & 0 / 2.7 & 0 / 2.9 & 0 / 1.7 \\
en\_lus & - / 16.9 & - / 39.3 & 7.7 / 31.1 & 10.6 / 35.6 & 10.2 / 34.7 & 0.2 / 5.6 & 0.1 / 4.8 & 0.1 / 4.7 & 0.1 / 4.2 \\
en\_mad & - / 29.8 & - / 30.2 & 2.1 / 23.8 & 3.3 / 25.9 & 4 / 25.5 & 0.1 / 6.8 & 0.1 / 4.6 & 0.1 / 6.4 & 0.1 / 3.2 \\
en\_mai & - / 34.1 & - / 37.6 & 12.7 / 42.4 & 13.2 / 41.2 & 14 / 43.2 & 0.1 / 0.8 & 1.6 / 18.2 & 3.4 / 28.9 & 3.4 / 29.5 \\
en\_meo & - / 50.9 & - / 50.7 & 39.3 / 63 & 46.3 / 68.9 & 44.1 / 67.6 & 2.2 / 13.2 & 47.4 / 70.4 & 46.5 / 70.3 & 48.3 / 70.8 \\
en\_min & - / 51.8 & - / 56.1 & 10.7 / 44.7 & 12.9 / 47.2 & 10 / 45 & 0.1 / 7.3 & 5.7 / 35.9 & 4.7 / 34.7 & 6.3 / 39.9 \\
en\_mni & - / 35.7 & - / 38.2 & 7.1 / 38.9 & 7.9 / 39.4 & 7.9 / 40.6 & 0.1 / 0.3 & 0 / 1.7 & 0 / 1.7 & 0 / 0.6 \\
en\_nso & - / 45 & - / 41.6 & 11.1 / 34.4 & 14.4 / 38.2 & 13.4 / 37.3 & 0.2 / 4.5 & 0.1 / 5.9 & 0.1 / 5.6 & 0.1 / 5 \\
en\_om & - / 36 & - / 39.1 & 1 / 20 & 1.7 / 26.9 & 1.9 / 26.4 & 0.1 / 5.8 & 0 / 4.4 & 0 / 2.6 & 0 / 2.4 \\
en\_qu & - / 29.8 & - / 33.1 & 1.5 / 19.5 & 2.3 / 21.1 & 1 / 22.4 & 0 / 6 & 0.1 / 6.7 & 0 / 2.2 & 0 / 1.1 \\
en\_quc & - / 22.8 & - / 22.9 & 0.5 / 10.1 & 1 / 12.7 & 1.4 / 14.2 & 0.2 / 5.9 & 0 / 5.7 & 0 / 3.2 & 0 / 4.5 \\
en\_sa & - / 26.9 & - / 28.4 & 1.3 / 24 & 1.5 / 26.9 & 1.8 / 27.8 & 0 / 1.2 & 0 / 5.3 & 0 / 5.7 & 0 / 6.2 \\
en\_sg & - / 12.7 & - / 20.7 & 0.4 / 18.5 & 0.5 / 18.2 & 0.5 / 18.5 & 0 / 4.7 & 0 / 1.3 & 0.1 / 22.2 & 0 / 1.3 \\
en\_skr & - / 32.8 & - / 31.3 & 1.3 / 21.9 & 1.5 / 24.9 & 1.9 / 25 & 0 / 0.1 & 0.1 / 7.9 & 0 / 6 & 0 / 4.8 \\
en\_ti & - / 19.9 & - / 21.1 & 1.3 / 12.8 & 1.5 / 15.6 & 1.7 / 15.8 & 0.1 / 0.3 & 0 / 0.6 & 0 / 0.6 & 0 / 0.4 \\
en\_tiv & - / 13.7 & - / 23 & 1 / 16.2 & 1.3 / 18.5 & 1 / 17.9 & 0.2 / 4.7 & 0.4 / 9.3 & 0 / 2.3 & 0 / 3.7 \\
en\_ts & - / 17.4 & - / 45.5 & 6.4 / 33.6 & 8.9 / 37.4 & 7.4 / 35.7 & 0.1 / 5.2 & 0.1 / 4.1 & 0.1 / 5.8 & 0.1 / 5 \\
en\_yua & - / 30.6 & - / 31.6 & 3.5 / 19 & 1.4 / 17.2 & 3 / 19.5 & 0.2 / 6.2 & 0.6 / 9.9 & 0.1 / 4 & 0.1 / 7 \\
en\_zza & - / 22.1 & - / 22.6 & 1.7 / 19.8 & 1.1 / 18 & 1.3 / 17.6 & 0 / 3.6 & 0 / 8.9 & 0 / 2.6 & 0 / 1.6 \\
ff\_en & - / 33.7 & - / 41.2 & 7.8 / 26.8 & 8.3 / 26.5 & 9.4 / 29.2 & 0.1 / 4.4 & 0.4 / 12.5 & 1.1 / 15.4 & 1.3 / 13.6 \\
gn\_en & - / 26.7 & - / 38.9 & 12.9 / 35.5 & 12.7 / 35.2 & 13.7 / 37 & 0.2 / 6 & 1.5 / 16.7 & 3.9 / 22.2 & 2.6 / 19.8 \\
gom\_en & - / 50.7 & - / 55.5 & 20.5 / 45.7 & 20.4 / 45 & 21 / 45.7 & 0.1 / 1.2 & 10.5 / 33.2 & 16.6 / 42.1 & 15.7 / 41 \\
ilo\_en & - / 50.8 & - / 43.4 & 17.3 / 44.2 & 28.6 / 52.7 & 29.6 / 52.8 & 0.2 / 5.7 & 13.7 / 38.9 & 20.1 / 42.7 & 18 / 42.1 \\
iso\_en & - / 17.9 & - / 29.4 & 5.8 / 24.3 & 7.7 / 25.3 & 8.2 / 26.1 & 0.1 / 4.5 & 1.1 / 16 & 1.6 / 14.4 & 2.3 / 17.2 \\
kri\_en & - / 48.7 & - / 56.5 & 13.2 / 37 & 15.6 / 39.5 & 17.3 / 41.5 & 0.1 / 6 & 10.5 / 31.3 & 7.5 / 31.1 & 10.5 / 33.2 \\
lg\_en & - / 32.6 & - / 37.9 & 6.3 / 24.1 & 8.9 / 26.7 & 8.2 / 27.1 & 0 / 3.9 & 1.9 / 18.9 & 2.5 / 18.3 & 3.3 / 17.3 \\
ln\_en & - / 28.2 & - / 30.4 & 0.8 / 13.1 & 0.9 / 14.2 & 0.8 / 14.8 & 0.1 / 5.1 & 0.3 / 15.2 & 1 / 15 & 0.9 / 12.7 \\
lus\_en & - / 22.6 & - / 34.5 & 13 / 35.7 & 18.4 / 40.9 & 17.9 / 41.2 & 0.6 / 12 & 7.5 / 31 & 12.1 / 33.6 & 10.8 / 33.4 \\
mad\_en & - / 44.9 & - / 50.5 & 8.5 / 34 & 10.4 / 34.3 & 11.9 / 36.7 & 0.1 / 5.9 & 3.8 / 22.5 & 3.9 / 24.9 & 5 / 26.8 \\
mai\_en & - / 57.8 & - / 61.6 & 30.9 / 57 & 29.2 / 55.7 & 33.3 / 58.8 & 0.9 / 9.3 & 15.3 / 45.1 & 20.5 / 50.1 & 20.3 / 49.2 \\
meo\_en & - / 66.1 & - / 67.9 & 44.4 / 66.4 & 46.2 / 67.8 & 45.5 / 67.5 & 0.9 / 9.4 & 38.7 / 61.5 & 39.6 / 63.3 & 41.1 / 63.7 \\
min\_en & - / 58.8 & - / 62.4 & 26.2 / 52.4 & 25.3 / 50.8 & 29 / 55.1 & 0.4 / 7.7 & 16.7 / 39.3 & 20.9 / 49.1 & 21.7 / 49.5 \\
mni\_en & - / 54.8 & - / 56.4 & 32.2 / 55.9 & 31 / 54.9 & 33.4 / 57 & 0 / 1.9 & 1.2 / 17.5 & 2.6 / 20.4 & 2.7 / 20.5 \\
nso\_en & - / 45.8 & - / 51.3 & 17.6 / 40.2 & 21.1 / 43.2 & 21.1 / 43.4 & 0.2 / 6.1 & 5.7 / 23.9 & 7.6 / 28.7 & 6.1 / 27.3 \\
om\_en & - / 32.1 & - / 38.1 & 5.7 / 25.8 & 9.4 / 30.6 & 9.4 / 31.3 & 0.2 / 6.2 & 0.8 / 18.9 & 2.8 / 19 & 2.3 / 20.2 \\
qu\_en & - / 29.9 & - / 32.5 & 6.7 / 27.2 & 7.3 / 27.6 & 7.5 / 28.2 & 0.1 / 6.1 & 2.5 / 18.1 & 1.8 / 13.7 & 2.3 / 18.8 \\
quc\_en & - / 24.4 & - / 26.7 & 1.9 / 17.6 & 2 / 15.9 & 2.8 / 19.3 & 0.1 / 7.1 & 1.3 / 11.4 & 1.6 / 13.9 & 0.9 / 12.3 \\
sa\_en & - / 43.5 & - / 46.3 & 15.1 / 39 & 17.3 / 40.4 & 14.5 / 37.9 & 2.6 / 18.1 & 7 / 35.8 & 7.4 / 34.8 & 9.8 / 37.3 \\
sg\_en & - / 13.4 & - / 13.8 & 0.5 / 12.5 & 0.6 / 13.5 & 0.7 / 14.1 & 0 / 3.2 & 0 / 17 & 0.2 / 9.1 & 0.2 / 12.1 \\
skr\_en & - / 44.4 & - / 48.4 & 9 / 35.5 & 12.5 / 38.8 & 12.5 / 39.1 & 0.3 / 8.5 & 6.5 / 28.5 & 9 / 33.2 & 8.5 / 34.3 \\
ti\_en & - / 37.9 & - / 44.2 & 11.7 / 34 & 15.2 / 38.2 & 15.2 / 38.2 & 0.3 / 7.1 & 5.3 / 22.3 & 7.1 / 27.4 & 7 / 26.3 \\
tiv\_en & - / 14.1 & - / 15 & 2.7 / 14 & 2.9 / 14.8 & 3 / 15.4 & 0.1 / 3.8 & 0.9 / 12.3 & 1.1 / 11.8 & 0.9 / 12.2 \\
ts\_en & - / 25.5 & - / 43 & 14.3 / 35.7 & 18.5 / 40.5 & 17.8 / 40 & 0.3 / 7.5 & 1 / 16.3 & 7.6 / 25.9 & 8.7 / 27.8 \\
yua\_en & - / 34.6 & - / 40.7 & 6 / 27 & 7.1 / 28.3 & 9.7 / 30.9 & 0.2 / 6.9 & 0.8 / 11.3 & 3.3 / 20.2 & 4.4 / 19.2 \\
zza\_en & - / 23.4 & - / 23.2 & 4.6 / 22.4 & 5.1 / 22.8 & 5.2 / 24.2 & 0.2 / 10.6 & 1.9 / 18.9 & 3.3 / 21.3 & 2.3 / 20.6 \\
\midrule
\textbf{xx2en} & {-} / 37.2 & {-} / \textbf{41.2} & 13.3 / 34.6 & \textbf{15.5} / 36.5 & 14.8 / 36.0 & 0.3 / 6.5 & 6.6 / 25.4 & 8.3 / 28.1 & 8.4 / 28.4 \\
\textbf{en2xx} & {-} / 28.5 & {-} / \textbf{33.1} & 4.5 / 23.9 & \textbf{5.5} / 26.4 & 5.4 / 26.2 & 0.2 / 4.2 & 1.7 / 10.5 & 1.7 / 9.9 & 1.8 / 9.4 \\
\textbf{Average} & {-} / 32.9 & {-} / \textbf{37.2} & 8.9 / 29.3 & \textbf{10.5} / 31.5 & 10.1 / 31.1 & 0.3 / 5.4 & 4.2 / 18.0 & 5.0 / 19.0 & 5.1 / 18.9 \\

\bottomrule
% \end{tabular}
% }
% \end{table}
\end{longtable} }}

\newpage
% Please add the following required packages to your document preamble:

% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
% \usepackage{multirow}
% \begin{table}[h!]
% \centering
{
\fontsize{6.4}{8}\selectfont {

\begin{longtable}{@{}lcccccccc@{}}
\caption{\label{tab:flores-full} Evaluation scores on en-centric Flores-200 pairs (depicted as \texttt{<bleu> / <chrf>}) for the MT models and language models described in Section \ref{sec:mt-model} and Section \ref{sec:lm} compared against NLLB-54B. All metrics are computed with the sacrebleu reference implementation.} \\
% \resizebox{\columnwidth}{!}{
% \begin{tabular}{@{}lcccccccc@{}}
\toprule
\multirow{2}{*}{} & \multicolumn{1}{c}{\multirow{2}{*}{\textbf{NLLB}}} & \multicolumn{1}{c}{\multirow{2}{*}{\textbf{MT-3B}}} & \multicolumn{1}{c}{\multirow{2}{*}{\textbf{MT-7.2B}}} & \multicolumn{1}{c}{\multirow{2}{*}{\textbf{MT-10.7B}}} & \multicolumn{4}{c}{\textbf{LM-8B}}                                                                                          \\ \cmidrule(l){6-9} 
                  &                                &                                              &                                                &                                       & 0-shot        & 1-shot        & 5-shot        & 10-shot       \\ \midrule
en\_ace\_Arab & 0.4 / 21.1 & 1.4 / 26.6 & 1.4 / 25.3 & 1.3 / 26.9 & 0 / 0.1 & 0 / 0.5 & 0 / 2.9 & 0 / 2.2 \\
en\_ace & 9.3 / 41.4 & 8.3 / 39.6 & 6.5 / 36.6 & 7.6 / 39.1 & 0.1 / 3.7 & 0.9 / 15.3 & 0.8 / 21.1 & 0.7 / 22.4 \\
en\_acm & 10.3 / 35.4 & 0.6 / 0.8 & 0.4 / 0.8 & 0.6 / 0.8 & 0 / 0.4 & 4.8 / 34.6 & 8.3 / 43.3 & 6.1 / 41.1 \\
en\_acq & 13.6 / 46.8 & 0.6 / 0.8 & 0.4 / 0.7 & 0.6 / 0.8 & 0.1 / 1.2 & 5.9 / 36.1 & 10.1 / 43.5 & 9.7 / 44 \\
en\_aeb & 12 / 42.1 & 0.6 / 0.8 & 0.6 / 0.8 & 0.6 / 0.8 & 0.1 / 1.2 & 1.4 / 20.3 & 4.1 / 35.4 & 4.9 / 37.2 \\
en\_af & 38.4 / 66.6 & 38.8 / 66.1 & 40.9 / 67.6 & 40.4 / 67.3 & 0.7 / 10.5 & 31.2 / 62.2 & 36.9 / 64.1 & 38.6 / 64.3 \\
en\_ajp & 20.5 / 56 & 0.7 / 1.3 & 0.6 / 1.3 & 0.7 / 1.3 & 0 / 1 & 9.5 / 41.9 & 9.3 / 43.1 & 9.7 / 44.5 \\
en\_am & 15 / 42.2 & 8.5 / 31.2 & 8.8 / 32.2 & 9.1 / 32.5 & 0 / 0.2 & 0.1 / 0.6 & 0.2 / 0.7 & 0.2 / 0.7 \\
en\_apc & 20.4 / 54.9 & 0.8 / 1.2 & 0.6 / 1.2 & 0.7 / 1.1 & 0 / 1 & 6 / 37.7 & 5.5 / 39 & 4.4 / 40 \\
\#N/A
en\_ar\_MA & 11.7 / 43.5 & 0.4 / 0.9 & 0.3 / 0.8 & 0.3 / 0.8 & 0 / 1.1 & 0.2 / 5.5 & 1 / 24.7 & 0.2 / 15.3 \\
en\_ar & 29.7 / 60.6 & 27.3 / 57.9 & 28.2 / 58.4 & 27.7 / 58.2 & 0.1 / 1.2 & 12.6 / 44 & 17.5 / 50.2 & 18 / 50.6 \\
en\_ars & 23.2 / 54.2 & 0.4 / 0.6 & 0.3 / 0.6 & 0.4 / 0.6 & 0.1 / 1.1 & 11.6 / 42.3 & 15.1 / 48.3 & 16.2 / 49.4 \\
en\_arz & 16.7 / 50.9 & 16.6 / 48.7 & 15.1 / 47 & 16.4 / 48.9 & 0.1 / 1.2 & 2.6 / 27 & 3.4 / 34.8 & 6 / 38.6 \\
en\_as & 7.9 / 40.3 & 7.3 / 37.3 & 8.1 / 38.9 & 8 / 39.2 & 0 / 0.9 & 0.2 / 12.9 & 0.7 / 21.8 & 0.6 / 21.3 \\
en\_ast & 29.8 / 59.6 & 1.1 / 2.1 & 2 / 13.6 & 1.1 / 2 & 0.2 / 7.8 & 6.4 / 38.4 & 9.7 / 44.6 & 11.2 / 45.9 \\
en\_awa & 18.5 / 50.7 & 10.3 / 43.8 & 9.5 / 42.3 & 10.2 / 44.4 & 0 / 0.3 & 0.8 / 16.5 & 7.2 / 38 & 5 / 38.6 \\
en\_ay & 4 / 34.5 & 0.8 / 16.7 & 1.1 / 19.5 & 1.4 / 20.9 & 0 / 2.6 & 0 / 2 & 0 / 7 & 0 / 4.1 \\
en\_az & 14.1 / 47.1 & 12.5 / 44.2 & 13.5 / 45.3 & 13.9 / 46.4 & 0.1 / 5.4 & 8.4 / 38.8 & 9.7 / 42.8 & 10.6 / 43.7 \\
en\_azb & 1.3 / 27.8 & 0.2 / 0.6 & 0.2 / 0.6 & 0.2 / 0.6 & 0 / 0.1 & 0 / 0.8 & 0 / 6.9 & 0 / 5.6 \\
en\_ba & 18.7 / 51 & 5.9 / 28.7 & 7.8 / 31.7 & 10.4 / 36.8 & 0 / 0.3 & 0.3 / 10.8 & 0.3 / 19.8 & 0.2 / 16.4 \\
en\_ban & 15.3 / 48.4 & 13.1 / 45.5 & 11.1 / 42.4 & 13.4 / 45.9 & 0.1 / 5.5 & 0.4 / 10.3 & 0.7 / 21.7 & 1.7 / 30.4 \\
en\_be & 14.4 / 45.7 & 12.3 / 40.5 & 13.5 / 42.1 & 13.6 / 42.8 & 0.1 / 2.6 & 11.5 / 40.9 & 11.5 / 41.5 & 11.1 / 41.6 \\
en\_bem & 10.5 / 42.3 & 1.6 / 2.4 & 2.7 / 17.7 & 1.6 / 2.7 & 0.2 / 4.4 & 0 / 4.9 & 0.1 / 10.1 & 0.1 / 7.9 \\
en\_ber & 8.1 / 34.3 & 6.6 / 31 & 6.2 / 30.6 & 7.5 / 33.4 & 0 / 0.2 & 0 / 0.5 & 0 / 2 & 0 / 1 \\
en\_bg & 41.6 / 67.1 & 43.5 / 68.9 & 43.9 / 69.2 & 44.1 / 69.3 & 0.7 / 5.7 & 32.2 / 60.2 & 33 / 61.4 & 33.4 / 62.2 \\
en\_bho & 17.3 / 45.2 & 13.4 / 41 & 11.7 / 38.8 & 13.8 / 42.1 & 0.1 / 2.1 & 1.4 / 19.5 & 4.6 / 31.7 & 4 / 31.2 \\
en\_bjn\_Arab & 1.1 / 20.3 & 3.3 / 30.5 & 2.9 / 28.6 & 3.6 / 31 & 0 / 0 & 0 / 1.1 & 0 / 4.4 & 0 / 1.5 \\
en\_bjn & 19.2 / 51.8 & 15.8 / 49.6 & 13.3 / 45.6 & 15.8 / 49.8 & 0 / 2.4 & 1 / 17.2 & 4.9 / 36.3 & 3 / 34.9 \\
en\_bm & 6.8 / 32.9 & 4.9 / 27.8 & 4.3 / 26.8 & 5.7 / 30.1 & 0 / 3.1 & 0 / 6.3 & 0 / 11.2 & 0.1 / 7.8 \\
en\_bn & 19.4 / 54.2 & 14 / 47.2 & 14.8 / 48.2 & 14.8 / 48.3 & 0.1 / 3.7 & 4.5 / 35 & 8.2 / 44.4 & 7.1 / 44.3 \\
en\_bo & 0.8 / 38.6 & 13.8 / 26.4 & 15.9 / 29.4 & 15.9 / 30.2 & 0 / 0.1 & 0 / 0 & 0 / 1.4 & 0 / 1 \\
en\_bs & 33.2 / 61.4 & 33.4 / 61.9 & 34 / 62.3 & 34.6 / 62.9 & 0.3 / 5.9 & 24 / 53.6 & 27.6 / 56.9 & 26.9 / 57.5 \\
en\_bug & 6.5 / 38.3 & 5.8 / 36.6 & 5.3 / 34.7 & 5.8 / 37.2 & 0.1 / 4.3 & 0 / 2.2 & 0 / 6.7 & 0.1 / 8.4 \\
en\_ca & 43.9 / 66.8 & 45.8 / 67.5 & 46.4 / 68 & 46.7 / 68.4 & 0.9 / 11.3 & 35.9 / 60.7 & 36.3 / 61.8 & 37.1 / 61.9 \\
en\_ceb & 30.3 / 59.6 & 7.4 / 26.5 & 8.3 / 27.6 & 9.4 / 29.4 & 0.2 / 3.3 & 9.1 / 39.8 & 9.3 / 39.4 & 10.3 / 40.7 \\
en\_cjk & 2.7 / 28.3 & 1.3 / 2.4 & 1.2 / 16.6 & 1.4 / 3.8 & 0 / 3.3 & 0 / 1.3 & 0.1 / 6.2 & 0 / 6.2 \\
en\_ckb & 13.2 / 52.5 & 9.2 / 44.9 & 9.8 / 45 & 9.4 / 44.4 & 0 / 0.1 & 0.1 / 5.6 & 0.2 / 14 & 0.1 / 13.5 \\
en\_crh\_Latn & 16.8 / 51 & 13.2 / 47.3 & 10.9 / 44.1 & 13.8 / 48.4 & 0.1 / 3.6 & 0.4 / 15.2 & 1.1 / 27.5 & 1.3 / 28.2 \\
en\_cs & 33.6 / 59.8 & 34.8 / 61.3 & 34.7 / 61.1 & 35.6 / 61.5 & 0.2 / 5.6 & 22.5 / 52.1 & 26.2 / 54.5 & 25.9 / 54.6 \\
en\_cy & 51.6 / 72.5 & 41.7 / 62.4 & 45.7 / 66.4 & 44.7 / 65.6 & 0.1 / 5.1 & 1.5 / 15.2 & 8.8 / 38.4 & 4.9 / 35.6 \\
en\_da & 44.5 / 68.4 & 48 / 71.1 & 47.9 / 71.1 & 48.3 / 71.3 & 0.6 / 8.5 & 40.3 / 65.3 & 41 / 65.4 & 42.1 / 66.8 \\
en\_de & 39.6 / 65.2 & 41.5 / 67.1 & 42 / 67.5 & 42.2 / 67.4 & 0.5 / 10.1 & 27.6 / 56.3 & 28.4 / 57.4 & 29.1 / 58 \\
en\_din & 3.8 / 26.8 & 3.4 / 25.1 & 3.2 / 24.7 & 3.3 / 25.9 & 0.1 / 3.4 & 0 / 2.9 & 0 / 10.6 & 0 / 0.9 \\
en\_dyu & 1.7 / 19.8 & 2 / 21 & 2.3 / 21.1 & 2.1 / 22.1 & 0 / 2.7 & 0 / 2.7 & 0 / 7.4 & 0 / 5.8 \\
en\_dz & 0.6 / 45.4 & 34.2 / 42.5 & 32.3 / 41 & 37 / 45.1 & 0 / 0 & 0 / 1 & 0 / 3.4 & 0 / 2.4 \\
en\_ee & 13.2 / 41.9 & 5.2 / 26.9 & 6.8 / 29.2 & 5.9 / 28.4 & 0 / 3.2 & 0.1 / 3.4 & 0.1 / 7.5 & 0.1 / 5.9 \\
en\_el & 28 / 54.2 & 29.2 / 55.9 & 29 / 55.8 & 29.5 / 56.3 & 0.3 / 2.4 & 19 / 46.5 & 21.5 / 48.8 & 20.9 / 48.9 \\
en\_eo & 35.3 / 63.9 & 33.6 / 62.6 & 34.1 / 63 & 34.3 / 63.7 & 0.2 / 5.4 & 5.1 / 32.4 & 12.6 / 47.2 & 9.4 / 44.8 \\
en\_es & 28.1 / 56 & 28 / 56.4 & 28.4 / 56.6 & 28.5 / 56.7 & 0.3 / 8.9 & 22.6 / 50.6 & 23.6 / 52.1 & 23.7 / 52.2 \\
en\_et & 27.1 / 59.9 & 29 / 61.3 & 28.5 / 61.2 & 29.8 / 61.8 & 0.2 / 6 & 20.4 / 54.1 & 22.7 / 55.5 & 23.1 / 55.5 \\
en\_eu & 17.2 / 54.9 & 18.3 / 55.5 & 18.6 / 55.7 & 19.3 / 57.2 & 0 / 5.5 & 8.3 / 45.5 & 12.5 / 51.1 & 12.5 / 51.3 \\
en\_fa\_AF & 27.8 / 55.4 & 0.5 / 1 & 0.4 / 0.9 & 0.5 / 0.9 & 0 / 0.1 & 14.7 / 44.4 & 21.6 / 48.4 & 19.4 / 48.4 \\
en\_fa & 24.9 / 53.5 & 24.8 / 51.2 & 25.3 / 51.4 & 25.1 / 51.7 & 0.1 / 0.8 & 15.3 / 44.7 & 20.7 / 49.5 & 20.1 / 49.2 \\
en\_ff & 3.9 / 0 & 2.2 / 23.4 & 2.5 / 24 & 2.5 / 25.1 & 0 / 3.6 & 0 / 20 & 0 / 3.8 & 0 / 7.8 \\
en\_fi & 26.2 / 59.4 & 26.9 / 61.7 & 27.3 / 62 & 27.7 / 62.6 & 0.1 / 7.2 & 19.1 / 52.5 & 20 / 53.9 & 19.9 / 54.2 \\
en\_fil & 36.5 / 62.3 & 28.6 / 56.5 & 28.8 / 56.3 & 28.2 / 56.5 & 0.3 / 6.4 & 29 / 55.6 & 31.1 / 58.3 & 31.1 / 57.9 \\
en\_fj & 20.1 / 48.8 & 9 / 32.5 & 11.1 / 35.6 & 10.4 / 34 & 0.1 / 4 & 0.1 / 13.9 & 0.1 / 9.4 & 0.1 / 8.3 \\
en\_fo & 26.3 / 51.8 & 16.9 / 40 & 18.5 / 41.5 & 17.7 / 41.2 & 0.1 / 7.3 & 5.6 / 29.4 & 6.1 / 31.1 & 7.7 / 33.2 \\
en\_fon & 3.1 / 23.5 & 1.6 / 15.6 & 1.9 / 16 & 1.6 / 15.9 & 0 / 0.3 & 0 / 1 & 0 / 1.9 & 0 / 1.6 \\
en\_fr & 51.4 / 71.4 & 52.5 / 72.1 & 53.4 / 72.5 & 53.2 / 72.5 & 0.4 / 9.2 & 36.1 / 61.4 & 39.1 / 63.5 & 38.8 / 63.2 \\
en\_fur & 34 / 58.7 & 28.8 / 55.8 & 24.7 / 51.4 & 28.8 / 56.1 & 0.1 / 5.6 & 0.7 / 18.1 & 3.1 / 28.8 & 3 / 30.5 \\
en\_ga & 34.4 / 60.4 & 32.8 / 59.7 & 33.2 / 60 & 33.4 / 60.2 & 0.1 / 6.7 & 0.6 / 9.2 & 1.7 / 21.4 & 2 / 22.9 \\
en\_gd & 21.6 / 53.6 & 19.7 / 48 & 23.2 / 51.8 & 21.3 / 50.2 & 0.1 / 2.3 & 0.2 / 6 & 0.3 / 14.9 & 0.2 / 12.8 \\
en\_gl & 36 / 61.9 & 37.1 / 63.1 & 37.1 / 63 & 37.4 / 63.5 & 0.2 / 8 & 29.8 / 57.4 & 31.5 / 58.8 & 31.5 / 58.9 \\
en\_gn & 9.8 / 40.4 & 11.6 / 40.9 & 10.9 / 38.9 & 12.5 / 41.8 & 0.1 / 3.9 & 0.1 / 5.6 & 0.3 / 15.2 & 0.1 / 9 \\
en\_gu & 25 / 56.6 & 18.7 / 50.3 & 20.1 / 51.4 & 20.4 / 52.1 & 0 / 0.2 & 0.2 / 0.8 & 0.1 / 2 & 0 / 1.4 \\
en\_ha & 28.8 / 56 & 16.9 / 44.4 & 18.9 / 45.3 & 18.7 / 47.1 & 0.1 / 2.6 & 0.2 / 6.2 & 0.2 / 12 & 0.3 / 13.9 \\
en\_hi & 34.6 / 59.3 & 30.4 / 54.1 & 31 / 54.6 & 32.2 / 55.8 & 0.2 / 4.1 & 17.9 / 46.5 & 24.7 / 49.7 & 22.9 / 49.7 \\
en\_hne & 27.1 / 57.5 & 19.9 / 51.2 & 17.8 / 49 & 20.4 / 52.1 & 0 / 0.2 & 1.7 / 23.8 & 2.4 / 31.2 & 2.9 / 33.2 \\
en\_hr & 31.9 / 60.1 & 32.3 / 61.5 & 32.1 / 61 & 32.8 / 61.6 & 0.9 / 12.5 & 24.7 / 54.4 & 25.2 / 55.9 & 25.9 / 56.8 \\
en\_ht & 25.1 / 53.9 & 18.8 / 47.7 & 23.5 / 52.1 & 22.5 / 51.3 & 0.1 / 4.7 & 0.9 / 15.9 & 4.1 / 30.2 & 3.3 / 28.8 \\
en\_hu & 27.6 / 58.7 & 29.1 / 60 & 28.9 / 59.9 & 29.4 / 60.4 & 0.2 / 6.3 & 19 / 49.8 & 18.8 / 50.9 & 20.2 / 52.1 \\
en\_hy & 21.4 / 57.8 & 15.9 / 47.2 & 19.5 / 53.7 & 20.1 / 53.9 & 0 / 0.2 & 0.5 / 0.9 & 0.5 / 0.7 & 0.5 / 0.7 \\
en\_id & 46.6 / 70.6 & 43.5 / 68.5 & 44.5 / 69 & 44.7 / 69.5 & 0.1 / 5.8 & 34.1 / 62.4 & 38.6 / 65.5 & 39 / 65.4 \\
en\_ig & 16.9 / 43.6 & 13.1 / 34.6 & 16.1 / 38.7 & 16.2 / 38.5 & 0.1 / 3.4 & 0.2 / 8.6 & 0.2 / 8.7 & 0.1 / 6.5 \\
en\_ilo & 25.6 / 55.8 & 15.6 / 42.4 & 17.7 / 45.7 & 17.9 / 45.8 & 0.1 / 4.5 & 3.7 / 29.6 & 3.5 / 29.6 & 1.9 / 28.3 \\
en\_is & 25.3 / 52.8 & 25.9 / 53.5 & 27.5 / 54.2 & 27.3 / 54.5 & 0.8 / 11.7 & 24.1 / 51 & 24.3 / 51.7 & 24 / 51.6 \\
en\_it & 31.8 / 59.9 & 32.4 / 60.3 & 32.2 / 60.3 & 32.7 / 60.5 & 0.4 / 10.8 & 24.5 / 54.2 & 24.8 / 53.7 & 25.1 / 54.6 \\
en\_he & 34.7 / 62.6 & 30.5 / 59.3 & 32.5 / 61.1 & 31.4 / 60.6 & 0.1 / 0.9 & 15.7 / 46.7 & 19.9 / 50.6 & 19.7 / 50.9 \\
en\_ja & 0 / 35 & 8.8 / 34.3 & 9.3 / 35.5 & 9.4 / 35.9 & 0 / 1.6 & 0.2 / 29.3 & 0 / 30.5 & 0 / 30.7 \\
en\_jv & 28.6 / 57.2 & 12.1 / 37.9 & 14.5 / 42.2 & 16.4 / 44.4 & 0.1 / 5.1 & 2.7 / 25.4 & 8.1 / 39.1 & 9.3 / 40 \\
en\_ka & 15 / 52.6 & 2.8 / 17.4 & 2.2 / 14.8 & 2.3 / 15.8 & 0.2 / 5.7 & 10.9 / 46.4 & 10.7 / 48.7 & 10 / 48.6 \\
en\_kab & 10 / 37.9 & 0.7 / 1.4 & 0.9 / 12.4 & 0.7 / 1.9 & 0 / 3.4 & 0.1 / 9.6 & 0 / 9.6 & 0 / 5.9 \\
en\_kac & 12 / 39.1 & 2.9 / 22.8 & 3.6 / 23.9 & 4 / 25.3 & 0.1 / 3.6 & 0.3 / 16.1 & 0.1 / 8.8 & 0 / 7.6 \\
en\_kam & 4.3 / 28.8 & 1.2 / 2.3 & 2 / 17.7 & 1.4 / 3.6 & 0.1 / 4.5 & 0.7 / 10.3 & 0 / 4.9 & 0.1 / 5.7 \\
en\_kbp & 6.9 / 30.4 & 1.4 / 14.7 & 2.3 / 16.4 & 2.1 / 16.9 & 0.1 / 2.3 & 0.1 / 5 & 0.1 / 5.5 & 0 / 3.3 \\
en\_kea & 18.2 / 44.9 & 1.5 / 3.1 & 1.8 / 10 & 1.5 / 3.1 & 0.5 / 8.7 & 1.1 / 23.8 & 0.5 / 19 & 2.1 / 28.6 \\
en\_kg & 16.6 / 48.2 & 0.8 / 14.7 & 1 / 16.3 & 1.4 / 19 & 0.3 / 7.8 & 0.1 / 7.9 & 0.1 / 6.9 & 0 / 6.3 \\
en\_ki & 11.6 / 40.1 & 1.2 / 2.2 & 2.5 / 15.5 & 1.2 / 1.8 & 0.4 / 7.3 & 0.3 / 8.3 & 0.1 / 6.5 & 0.1 / 6 \\
en\_kk & 22.2 / 56 & 17.1 / 50.2 & 18.7 / 52.2 & 18.8 / 53.1 & 0.5 / 7.7 & 13.4 / 48.7 & 12.6 / 50 & 10.4 / 49.7 \\
en\_km & 3.7 / 45 & 5.3 / 40.6 & 5.2 / 40.7 & 5.4 / 41.4 & 0.1 / 0.7 & 0.9 / 29.2 & 0.2 / 28.5 & 0.1 / 24.7 \\
en\_kmb & 2.9 / 28.3 & 1.7 / 19.8 & 1.8 / 19.1 & 1.4 / 19.4 & 0.2 / 6 & 0.2 / 8 & 0 / 8.4 & 0 / 4.9 \\
en\_kn & 21.3 / 58.2 & 11.9 / 49.2 & 13.8 / 50.9 & 13.3 / 51.3 & 0.1 / 0.4 & 0.1 / 1.6 & 0 / 0.8 & 0 / 0.4 \\
en\_ko & 14.3 / 38 & 14.7 / 36.2 & 14.9 / 36.7 & 15.1 / 37.1 & 0.3 / 3.2 & 5.5 / 24.3 & 4.9 / 25.5 & 4 / 25.6 \\
en\_kr\_Arab & 0.3 / 12.7 & 0.5 / 20.8 & 0.5 / 20.5 & 0.5 / 22.2 & 0.1 / 0.5 & 0 / 4 & 0 / 4.1 & 0 / 2.1 \\
en\_kr & 3.9 / 31.5 & 3.8 / 28.4 & 3.3 / 27.2 & 4 / 29.9 & 0.3 / 6.3 & 0 / 11.4 & 0.1 / 13.3 & 0 / 4.4 \\
en\_ks\_Deva & 1.8 / 20.4 & 1.9 / 21.2 & 1.6 / 19.8 & 1.9 / 21.6 & 0.2 / 1.2 & 0.2 / 8.3 & 0 / 4.3 & 0 / 3.9 \\
en\_ks & 6.7 / 38.9 & 6.6 / 35.6 & 5.8 / 32.9 & 7.2 / 36.5 & 0 / 0.3 & 0.1 / 4.7 & 0 / 3.6 & 0 / 2.9 \\
en\_ku & 12.2 / 42.3 & 0.3 / 0.5 & 0.3 / 0.7 & 0.5 / 0.8 & 0.2 / 6.4 & 0.5 / 14 & 0.4 / 15.4 & 0.4 / 15.8 \\
en\_ky & 13.7 / 49.1 & 10.9 / 44.7 & 13.4 / 48.1 & 12.3 / 46.9 & 0.2 / 1.7 & 1.5 / 25.9 & 1 / 27.8 & 0.6 / 26 \\
en\_lb & 27.8 / 59.1 & 14.7 / 38 & 16 / 38.2 & 16.9 / 41.3 & 0.4 / 10.6 & 3.3 / 34.1 & 3.5 / 34.9 & 4 / 35.7 \\
en\_lg & 9.9 / 44.7 & 3.5 / 27 & 4 / 30.3 & 3.7 / 29.6 & 0.3 / 7.4 & 0.4 / 13.9 & 0.2 / 11.5 & 0.1 / 10.9 \\
en\_li & 19 / 51.6 & 18.4 / 51.1 & 15.6 / 47.1 & 18.4 / 51.5 & 0.8 / 12.5 & 2.9 / 30.5 & 5.9 / 38.9 & 6.5 / 39.8 \\
en\_lij & 28.7 / 56.1 & 29.5 / 55.2 & 24.9 / 50.3 & 29.5 / 55.4 & 0.5 / 10.6 & 1.9 / 25.6 & 3.5 / 32.1 & 2.4 / 32 \\
en\_lmo & 8 / 38.7 & 6.7 / 32.2 & 5 / 27.9 & 6.7 / 32.9 & 0.4 / 9.1 & 1.2 / 19.6 & 1 / 21.8 & 2.3 / 26.9 \\
en\_ln & 19.1 / 50.8 & 2.1 / 18.1 & 2.3 / 18.8 & 2.7 / 20.8 & 0.4 / 9.4 & 0.7 / 11.4 & 0.1 / 9.3 & 0.2 / 10.6 \\
en\_lo & 6.8 / 53.4 & 9.9 / 47.1 & 9.8 / 46.8 & 9.7 / 50.5 & 0.2 / 1 & 1.9 / 35.2 & 1.4 / 38 & 1.3 / 39.5 \\
en\_lt & 27.3 / 58.1 & 29 / 60.1 & 29.1 / 60.5 & 30.1 / 61.1 & 1.5 / 13.8 & 22 / 54.3 & 21.9 / 54.2 & 22.5 / 54.4 \\
en\_ltg & 26 / 56.8 & 25.3 / 57.4 & 21.5 / 53.3 & 26.3 / 58.9 & 0.3 / 8.7 & 3.2 / 29.9 & 2.5 / 29.5 & 3.5 / 31.2 \\
en\_lua & 6.4 / 39.4 & 1.4 / 2.2 & 2.1 / 12 & 1.5 / 2.6 & 0.3 / 5.7 & 0.3 / 12.6 & 0.3 / 11.6 & 0.1 / 8.1 \\
en\_luo & 11.7 / 41.7 & 1.1 / 2.7 & 2.4 / 18.3 & 1.1 / 2.7 & 0.2 / 2.9 & 0.1 / 20.8 & 0.1 / 11.6 & 0 / 5.4 \\
en\_lus & 11.3 / 40.9 & 9.5 / 33.7 & 11.7 / 37.4 & 11.3 / 36.7 & 0.4 / 7.4 & 0.5 / 11.5 & 0.2 / 11 & 0.1 / 7.4 \\
en\_lv & 28.6 / 57.9 & 32.8 / 61.8 & 32.7 / 61.9 & 32.9 / 62 & 1.4 / 11.8 & 25.2 / 54.9 & 26.1 / 56.1 & 26.2 / 56.4 \\
en\_mag & 32.2 / 61.2 & 26.2 / 55.3 & 22.5 / 51.6 & 26.8 / 56.3 & 0 / 0.3 & 11.6 / 41.4 & 6.7 / 41 & 6 / 40 \\
en\_mai & 16.6 / 50.7 & 8.3 / 42.5 & 12.2 / 45.3 & 10.3 / 44.3 & 0.1 / 0.9 & 4.8 / 35.9 & 3.3 / 34.7 & 3.4 / 35.6 \\
en\_mg & 17.7 / 54.2 & 17 / 50.8 & 18.5 / 53.1 & 18 / 52.8 & 0.3 / 7.1 & 1.7 / 20.1 & 0.5 / 17 & 0.2 / 13.5 \\
en\_mi & 18.9 / 45.9 & 18.6 / 44.1 & 16.8 / 42 & 19.1 / 45.2 & 0.4 / 7.9 & 0.5 / 11.5 & 0.4 / 12.1 & 0.3 / 10.8 \\
\#N/A
en\_min & 23.4 / 55.6 & 12.4 / 44.9 & 14.1 / 45.6 & 10 / 43.2 & 0.2 / 6.5 & 7.6 / 38.5 & 8 / 39.2 & 5.6 / 37.7 \\
en\_mk & 35.6 / 63.2 & 36.6 / 64.8 & 37.7 / 65.2 & 37.4 / 65 & 1 / 3.4 & 30.8 / 59.6 & 30.5 / 59.8 & 31.2 / 60.3 \\
en\_ml & 17.1 / 57.3 & 9.2 / 47.1 & 9.4 / 47 & 10.2 / 49.2 & 0.5 / 8.6 & 5.8 / 42.8 & 6.4 / 46.1 & 5.6 / 47.7 \\
en\_mn & 14.8 / 47.7 & 12.2 / 44.4 & 14.8 / 47.8 & 14.7 / 47.7 & 0.1 / 0.7 & 0.6 / 0.8 & 0.6 / 6 & 0.3 / 2.4 \\
en\_mni & 7.8 / 44.3 & 6.6 / 38 & 7 / 39.2 & 7.4 / 40.4 & 0.1 / 0.2 & 0 / 4.3 & 0 / 4.8 & 0 / 3 \\
en\_mos & 4.5 / 26.4 & 0.9 / 2.3 & 1.2 / 16.6 & 0.8 / 2.2 & 0.2 / 6.1 & 0.3 / 14.2 & 0 / 6.5 & 0 / 3.5 \\
en\_mr & 17.6 / 52.1 & 10 / 39.1 & 9.9 / 37.7 & 11.8 / 42 & 0.8 / 11.9 & 10.7 / 42.8 & 8.6 / 43.1 & 8.6 / 44 \\
en\_ms & 42.2 / 68.5 & 37.3 / 64.8 & 39.3 / 66.2 & 38.1 / 65.7 & 1.3 / 13.9 & 35.8 / 65 & 37.2 / 65.6 & 36.2 / 65.4 \\
en\_mt & 35.6 / 70.8 & 51.7 / 71.7 & 52.7 / 72.2 & 52.5 / 72.2 & 0.4 / 8.9 & 5.2 / 34.3 & 5.4 / 38.5 & 2.9 / 36.7 \\
en\_my & 2.9 / 40.1 & 3.3 / 40.5 & 3.1 / 39.1 & 3.5 / 38.3 & 0 / 0.2 & 0.1 / 5.7 & 0 / 9.9 & 0.1 / 12.9 \\
en\_ne & 16.7 / 49.7 & 10.3 / 41.8 & 10.4 / 42.1 & 11.7 / 45.2 & 0.1 / 0.4 & 3.3 / 34.8 & 2.6 / 34.4 & 2.1 / 34.9 \\
en\_nl & 27.5 / 57.8 & 28.6 / 59.3 & 28.7 / 59.4 & 28.8 / 59.4 & 1.6 / 15.9 & 22.5 / 53.7 & 22.4 / 54.3 & 23.2 / 54.6 \\
en\_nn & 28.1 / 56.1 & 33.6 / 61.3 & 34.6 / 61.6 & 34.3 / 61.8 & 3 / 15.2 & 27.6 / 56.1 & 29.2 / 57.2 & 29.8 / 57.6 \\
en\_no & 32.9 / 61.2 & 34.7 / 62.8 & 34.4 / 62.4 & 34.5 / 62.8 & 2.5 / 15.8 & 29.1 / 57.5 & 30.8 / 59.3 & 31.1 / 59.8 \\
en\_nso & 23.7 / 53.3 & 12.8 / 37.7 & 15.7 / 41.1 & 14.5 / 40.5 & 0.3 / 4.5 & 0.6 / 11.8 & 0.2 / 10 & 0.2 / 9.1 \\
en\_nus & 6.5 / 31.5 & 4.8 / 29.3 & 3.9 / 27.7 & 5 / 30.2 & 0.2 / 4.3 & 0 / 2.7 & 0 / 2.1 & 0 / 0.7 \\
en\_ny & 13.6 / 48.7 & 8.1 / 38.6 & 11.5 / 44.9 & 10.6 / 43.5 & 0.4 / 8.1 & 0.7 / 16.4 & 0.4 / 15.7 & 0.4 / 17.2 \\
en\_oc & 34 / 61.1 & 38.1 / 63 & 39.6 / 64.3 & 39.7 / 64.7 & 0.4 / 10.5 & 6.9 / 38.6 & 7.8 / 40.1 & 8.6 / 41.1 \\
en\_om & 5.4 / 43.3 & 1.1 / 22.8 & 1.7 / 29.3 & 1.8 / 29.1 & 0.1 / 7.4 & 0.1 / 10.6 & 0 / 7.9 & 0 / 6.3 \\
en\_or & 15.1 / 50.4 & 12.4 / 46.7 & 13.3 / 47.5 & 13.1 / 47.8 & 0.1 / 0.2 & 0.4 / 0.9 & 0.3 / 0.8 & 0.3 / 0.8 \\
en\_pa & 24.5 / 51 & 20.7 / 45.7 & 21.4 / 46.5 & 21.1 / 46.5 & 0.1 / 0.3 & 0.9 / 6 & 0.3 / 1.7 & 0.2 / 1.8 \\
en\_pag & 17.3 / 49.6 & 7.1 / 35.4 & 10.2 / 38.4 & 11.1 / 39.2 & 0.6 / 7.4 & 0.7 / 20.9 & 4.3 / 30.7 & 4.9 / 32.2 \\
en\_pap & 37.8 / 61.5 & 15.5 / 46.5 & 20 / 49.4 & 16 / 47 & 0.6 / 11.4 & 2.7 / 28.5 & 5.7 / 34.6 & 6.7 / 36.6 \\
en\_pl & 22.2 / 52.1 & 23.3 / 53.7 & 23.6 / 53.8 & 23.8 / 53.9 & 1 / 11.6 & 16.7 / 46.7 & 16.2 / 47.9 & 17.5 / 48.3 \\
en\_ps & 15.5 / 40.8 & 15.1 / 38.7 & 15.3 / 38.8 & 15.4 / 39.1 & 0.1 / 0.9 & 0.4 / 12.1 & 0.2 / 10 & 0.1 / 8.9 \\
en\_pt & 47.9 / 69.6 & 49.9 / 71.5 & 51 / 72 & 51.4 / 72.3 & 3 / 17.8 & 38.8 / 63.5 & 41 / 65.1 & 40.7 / 65.4 \\
en\_quy & 3.6 / 31.2 & 1.5 / 22.8 & 2 / 18.6 & 1.3 / 25.5 & 0.2 / 8.7 & 0.3 / 14.5 & 0.1 / 8.8 & 0 / 6.7 \\
en\_rn & 12.9 / 47.3 & 5 / 31.8 & 5.9 / 32.6 & 5.9 / 30.7 & 0.3 / 5.5 & 0.5 / 13.9 & 0.5 / 15.5 & 0.2 / 12.9 \\
en\_ro & 38.4 / 63.6 & 42 / 66.2 & 42.3 / 66.2 & 42.4 / 66.5 & 4.4 / 20 & 32.6 / 58.1 & 34.8 / 60.5 & 35.4 / 60.9 \\
en\_ru & 32.3 / 59 & 32.2 / 59.6 & 33 / 60.1 & 32.5 / 59.8 & 1.1 / 4.4 & 22.5 / 49.4 & 23.9 / 52.4 & 25.4 / 53.2 \\
en\_rw & 21.1 / 53.8 & 1.8 / 14.6 & 0.3 / 9.6 & 0.9 / 11.9 & 0.5 / 6.9 & 0.8 / 15.7 & 0.5 / 15.5 & 0.5 / 17 \\
en\_sa & 1.7 / 31.6 & 1.6 / 27 & 1.8 / 30.5 & 2 / 31.7 & 0.1 / 0.9 & 0.1 / 11.6 & 0.1 / 15.2 & 0.1 / 14.7 \\
\#N/A
en\_sc & 30 / 58.1 & 24.2 / 52.8 & 19.3 / 47.4 & 24.5 / 53.3 & 0.5 / 10.3 & 2.7 / 27 & 0.8 / 21.4 & 1.1 / 23.8 \\
en\_scn & 17.7 / 50.5 & 15.3 / 48.5 & 13.8 / 45.3 & 15.6 / 49.1 & 0.5 / 9.3 & 1.3 / 22.6 & 1.5 / 26.3 & 1.8 / 28 \\
en\_sd & 23 / 50.1 & 19.8 / 43.7 & 17.5 / 42 & 18.4 / 42.5 & 0.1 / 0.5 & 0.8 / 6 & 0.7 / 13.7 & 0.4 / 10 \\
en\_sg & 9 / 38 & 6 / 30.1 & 5.8 / 29.2 & 6.4 / 30.7 & 0.2 / 8.3 & 0.2 / 10.1 & 0.2 / 10.6 & 0.1 / 5.3 \\
en\_shn & 5.5 / 42 & 5.4 / 37.5 & 5 / 37.3 & 5.6 / 39.6 & 0.2 / 1.2 & 0.1 / 3.1 & 0 / 2.6 & 0 / 3.6 \\
en\_si & 14.7 / 48 & 13.5 / 46 & 13.4 / 45.2 & 14.2 / 47.6 & 0 / 0.4 & 0.5 / 1 & 0 / 0.7 & 0.1 / 0.8 \\
en\_sk & 35.2 / 61.6 & 35.7 / 62.5 & 36.3 / 62.9 & 36.8 / 63.1 & 1.5 / 13.9 & 27.7 / 55.4 & 28.6 / 56 & 26.5 / 55.8 \\
en\_sl & 31.7 / 58.7 & 32.3 / 59.9 & 32.9 / 60.2 & 33.3 / 60.6 & 0.8 / 12.7 & 23.7 / 52.4 & 25.1 / 54.1 & 24.8 / 53.3 \\
en\_sm & 26.8 / 50.9 & 17.9 / 43.6 & 20.8 / 46.5 & 20.5 / 46.8 & 0.5 / 7.4 & 0.6 / 14 & 0.3 / 11.4 & 0.2 / 8.9 \\
en\_sn & 12.6 / 48.8 & 7 / 38.2 & 9.3 / 42.3 & 8.8 / 41.8 & 0.5 / 7 & 0.8 / 16.6 & 0.4 / 17 & 0.3 / 16 \\
en\_so & 12.6 / 47.3 & 9.4 / 41.8 & 10.3 / 43.4 & 10.2 / 43 & 0.2 / 6.8 & 0.7 / 15.3 & 0.2 / 12.9 & 0.2 / 13.2 \\
en\_sq & 33.2 / 60.6 & 29.8 / 58.6 & 30.9 / 59.5 & 30.4 / 59.3 & 1.2 / 11.7 & 28.5 / 56.8 & 28.7 / 56.6 & 29 / 57.7 \\
en\_sr & 35.9 / 62.1 & 34.9 / 61.6 & 35.8 / 62.4 & 36.2 / 62.7 & 0.5 / 2 & 29.2 / 57.4 & 29.9 / 58.4 & 30.4 / 58.1 \\
en\_ss & 10.7 / 49.2 & 4.1 / 33.4 & 5.1 / 34.7 & 5.3 / 36 & 0.5 / 7.2 & 0.5 / 14.9 & 0.1 / 11.5 & 0.1 / 9.5 \\
en\_st & 18.9 / 49.2 & 9.6 / 34.7 & 15.4 / 43.1 & 14.1 / 41.6 & 0.6 / 8.7 & 1 / 15.3 & 0.5 / 13.3 & 0.3 / 11.9 \\
en\_su & 15.9 / 48.3 & 14.4 / 45.5 & 18.7 / 50.6 & 18.5 / 50.4 & 0.5 / 9 & 5.8 / 35.5 & 7 / 37.9 & 7.8 / 38.3 \\
en\_sv & 44.2 / 68.1 & 47 / 70.8 & 47.2 / 70.8 & 47 / 70.8 & 2.5 / 15.8 & 37.7 / 64.2 & 39.4 / 65 & 39.1 / 65.3 \\
en\_sw & 32.6 / 61.2 & 29.3 / 57.6 & 30.4 / 58.1 & 30.4 / 58.5 & 0.3 / 9 & 1.5 / 21.1 & 1.4 / 22.8 & 1.3 / 25.7 \\
en\_szl & 27 / 56.7 & 24.9 / 56.1 & 21.6 / 51.8 & 26.2 / 56.7 & 0.5 / 9.3 & 6.9 / 36.7 & 4.9 / 35.1 & 4.3 / 35.8 \\
en\_ta & 19.8 / 59.4 & 12.4 / 51.4 & 13 / 52.6 & 13.9 / 54.1 & 0.4 / 10.7 & 8.6 / 47.8 & 7.8 / 49.2 & 8.1 / 49.5 \\
en\_taq\_Tfng & 0.7 / 19.3 & 0.6 / 21.2 & 0.5 / 20.4 & 0.7 / 21.7 & 0.1 / 0.4 & 0 / 7.8 & 0 / 2 & 0 / 1.4 \\
en\_taq & 4.2 / 25.9 & 3 / 24.6 & 3.3 / 24.7 & 3.6 / 25.7 & 0.2 / 8 & 0.1 / 4.7 & 0 / 2.8 & 0 / 4.7 \\
en\_te & 24.8 / 60.1 & 16.7 / 51.4 & 17.6 / 52.1 & 17.5 / 52.7 & 0.7 / 9 & 10.9 / 45.9 & 8.3 / 47.5 & 10.5 / 49.6 \\
en\_tg & 24 / 54 & 6.1 / 26.6 & 9.2 / 31.3 & 10.2 / 32.6 & 0.1 / 0.6 & 1.4 / 21 & 0.8 / 22.6 & 0.9 / 24.4 \\
en\_th & 6 / 51.4 & 8 / 44.1 & 7.6 / 43.1 & 8 / 44.3 & 0.1 / 10 & 7.1 / 48.5 & 7.5 / 48.7 & 4 / 49.2 \\
en\_ti & 6 / 27.9 & 1.8 / 15.7 & 2.5 / 18.6 & 2.5 / 18.9 & 0.1 / 0.3 & 0 / 1 & 0 / 0.8 & 0 / 0.6 \\
en\_tk & 13.7 / 46.2 & 13.9 / 44.5 & 17.5 / 50.7 & 17.3 / 49.9 & 0.2 / 6.9 & 0.8 / 19.9 & 0.9 / 22.9 & 0.7 / 22.6 \\
en\_tn & 23 / 51 & 10.6 / 34.8 & 14 / 38.6 & 12.2 / 37.7 & 0.5 / 8.2 & 0.6 / 14.5 & 0.3 / 11.5 & 0.2 / 10 \\
en\_tpi & 18.3 / 42.8 & 1.1 / 2.7 & 3.4 / 22.2 & 1 / 2.3 & 0.6 / 5.4 & 0.7 / 16.7 & 1.4 / 22.8 & 0.3 / 11.3 \\
en\_tr & 30.1 / 61.8 & 29.9 / 60.5 & 31 / 61.2 & 30.5 / 61.4 & 1.2 / 14.4 & 16.9 / 51 & 15 / 51.6 & 15.7 / 52.1 \\
en\_ts & 23.3 / 53.2 & 9.1 / 34.7 & 12 / 38.1 & 10.3 / 37 & 0.5 / 7.8 & 0.3 / 6.9 & 0.2 / 10.5 & 0.2 / 10.3 \\
en\_tt & 18.4 / 50.6 & 7 / 31.5 & 10.2 / 36.5 & 13.1 / 42.4 & 0.1 / 1 & 1.8 / 25.1 & 0.5 / 21.7 & 0.5 / 23.4 \\
en\_tum & 10.5 / 38.5 & 1.4 / 2.2 & 2.2 / 15.3 & 1.5 / 2.5 & 0.4 / 7.4 & 0.2 / 14.8 & 0.4 / 13.8 & 0.1 / 10 \\
en\_ug & 13.8 / 50.6 & 5.9 / 33.4 & 6.9 / 34.2 & 8.8 / 39.8 & 0 / 0.3 & 0.2 / 1.9 & 0.1 / 1.2 & 0.1 / 1.6 \\
en\_uk & 31.5 / 59.1 & 30.6 / 58.9 & 30.9 / 59.4 & 31.1 / 59.4 & 1.6 / 7.8 & 23.3 / 52.3 & 24.4 / 53.5 & 23.5 / 53.4 \\
en\_umb & 2.8 / 31.2 & 1.6 / 2.9 & 1.4 / 10.5 & 1.4 / 2.5 & 0.2 / 6.1 & 0.1 / 11.5 & 0 / 5.6 & 0 / 4.6 \\
en\_ur & 23.7 / 51.1 & 18.8 / 44 & 20.1 / 44.8 & 20.3 / 45.4 & 0.1 / 0.8 & 7.7 / 33.4 & 6.1 / 34.5 & 2.9 / 30.3 \\
en\_uz & 17.6 / 55.7 & 0.6 / 1.3 & 0.5 / 1.1 & 0.6 / 1.1 & 0.1 / 6.8 & 2.5 / 30.3 & 3.5 / 38.5 & 4.6 / 43.9 \\
en\_vec & 22.8 / 54.8 & 25.1 / 56.4 & 22 / 52.2 & 25.2 / 56.7 & 0.4 / 12.8 & 3.5 / 29.6 & 5.6 / 37.7 & 7.6 / 41.2 \\
en\_vi & 42.3 / 59.6 & 39.1 / 57.2 & 40.5 / 58.2 & 40.5 / 58.6 & 2.2 / 10.3 & 35.2 / 54 & 35.7 / 54.7 & 34 / 54.4 \\
en\_war & 31.7 / 59.3 & 9.8 / 31.1 & 18.5 / 44.9 & 13.7 / 44 & 0.7 / 7.5 & 5.9 / 33.5 & 8.7 / 38.8 & 10.4 / 40.3 \\
en\_wo & 6.8 / 31.8 & 1.2 / 13.2 & 1 / 12.6 & 1.4 / 15.4 & 0.3 / 7.7 & 0.1 / 5.5 & 0.1 / 7 & 0 / 3.5 \\
en\_xh & 15.2 / 54.7 & 11.3 / 47.4 & 12.5 / 50.1 & 12.5 / 49.2 & 0.2 / 7.7 & 0.4 / 15.4 & 0.3 / 16.1 & 0.2 / 16.2 \\
en\_yi & 11.9 / 41.8 & 8.7 / 34.8 & 6.6 / 36.3 & 3.9 / 32.5 & 0.2 / 0.7 & 0.8 / 13.6 & 0.9 / 17.6 & 0.5 / 16.3 \\
en\_yo & 6 / 27.4 & 2.6 / 19.7 & 2.7 / 20.3 & 2.9 / 20.7 & 0.3 / 6.3 & 0.1 / 10.6 & 0.1 / 5.2 & 0 / 3.2 \\
en\_yue & 2 / 20.8 & 0.3 / 2.2 & 0.2 / 2 & 0.3 / 2 & 0.1 / 2.5 & 0.1 / 24.7 & 1.2 / 25.5 & 0.8 / 25.3 \\
en\_zh\_Hant & 15.4 / 17.6 & 5.5 / 30.4 & 6.3 / 31.8 & 36.5 / 32.1 & 0.1 / 3 & 1.2 / 21.4 & 3.6 / 22.3 & 1.3 / 21.9 \\
en\_zh & 31.2 / 29.3 & 5.8 / 35.7 & 6.1 / 36.6 & 41.3 / 36.5 & 2.9 / 3.3 & 29.2 / 26.2 & 30.1 / 26.7 & 29.8 / 26 \\
en\_zu & 19.7 / 58.8 & 11.2 / 44.7 & 13.8 / 48.6 & 13.4 / 47.6 & 0.3 / 7.1 & 0.4 / 13.9 & 0.3 / 17 & 0.2 / 17 \\
ace\_Arab\_en & 13.6 / 37.9 & 17.1 / 43.5 & 16.6 / 42.7 & 19.1 / 45.8 & 0 / 0.7 & 0.8 / 13.6 & 1.5 / 16.5 & 1.6 / 18.5 \\
ace\_en & 31.3 / 53.9 & 23.6 / 49 & 21.1 / 46.9 & 25 / 50.8 & 0 / 3 & 3.3 / 22.9 & 8.5 / 32.8 & 6.8 / 33.7 \\
acm\_en & 40.1 / 65 & 34.2 / 60.8 & 35.8 / 61.7 & 35.2 / 61.6 & 0.1 / 1.6 & 25.9 / 52.3 & 28.4 / 55.3 & 28 / 55.1 \\
acq\_en & 42.4 / 66.7 & 36.5 / 62.5 & 37.3 / 62.9 & 37.4 / 63.3 & 0.1 / 2 & 23.5 / 51.4 & 30.1 / 57.1 & 29.5 / 57.1 \\
aeb\_en & 36 / 61.4 & 28.5 / 55.5 & 30.4 / 57.1 & 30.1 / 56.9 & 0.1 / 2.4 & 19 / 44.5 & 22.4 / 49 & 24.3 / 51.3 \\
af\_en & 59.2 / 77.1 & 58.7 / 76.8 & 60.1 / 77.9 & 60 / 77.7 & 2.4 / 18 & 51.7 / 71.5 & 54.3 / 74 & 54.9 / 74 \\
ajp\_en & 46.6 / 68.9 & 38.1 / 62.8 & 37.7 / 62.4 & 39.6 / 64 & 0.1 / 1.5 & 32.7 / 58.3 & 32.7 / 58 & 31.2 / 58.7 \\
am\_en & 36.5 / 61.8 & 32.6 / 57.9 & 36.9 / 61.1 & 35.9 / 60.6 & 0.2 / 4.8 & 20.3 / 47.1 & 22.7 / 49.6 & 22.9 / 50 \\
apc\_en & 42.5 / 66.7 & 34.1 / 60.6 & 34.7 / 60.7 & 36.2 / 62.1 & 0.1 / 2 & 26.2 / 52.1 & 28.7 / 55 & 29.8 / 56.3 \\
ar\_MA\_en & 32.2 / 0 & 23 / 50.3 & 24.5 / 51.2 & 25.1 / 51.7 & 0 / 1.4 & 15.3 / 43.4 & 19.3 / 45.5 & 18.1 / 46.8 \\
ar\_en & 45.3 / 68.6 & 41.7 / 66.4 & 44.4 / 68.1 & 43.1 / 67.5 & 0.3 / 4.9 & 32.9 / 58.1 & 34.9 / 60.7 & 35.5 / 60.6 \\
ars\_en & 43.8 / 67.8 & 40.3 / 65.4 & 42.7 / 66.7 & 41.7 / 66.5 & 0.1 / 2 & 28.3 / 52.4 & 34.7 / 59.9 & 34.5 / 60 \\
arz\_en & 37.2 / 62.7 & 30.2 / 57.5 & 29.1 / 56.5 & 31.7 / 58.9 & 0.1 / 1.5 & 24.7 / 51.1 & 25 / 52.9 & 25.3 / 53.4 \\
as\_en & 33.9 / 59.8 & 29.5 / 55.7 & 31.8 / 57.4 & 31.2 / 57.3 & 0.1 / 1.6 & 14.7 / 43.3 & 19.4 / 47.4 & 19.4 / 47.9 \\
ast\_en & 43 / 66.4 & 37.3 / 62.5 & 39.7 / 64.2 & 39.8 / 64.5 & 1.2 / 13.3 & 26.2 / 56.1 & 29.2 / 57 & 31.6 / 58.3 \\
awa\_en & 42.8 / 67.4 & 34.6 / 61.6 & 33.5 / 60.2 & 36.6 / 62.9 & 0.1 / 2.5 & 19.8 / 47.2 & 23.9 / 53.4 & 23.8 / 53.8 \\
ay\_en & 12.1 / 33.7 & 6.1 / 27.4 & 7.9 / 28.4 & 8.3 / 29.6 & 0 / 2.3 & 0.5 / 16.4 & 3 / 18.8 & 2.8 / 19.1 \\
az\_en & 27.2 / 56.5 & 19.7 / 47.7 & 20.7 / 47.2 & 25.1 / 52.7 & 1.3 / 15.7 & 18.8 / 47.5 & 20.2 / 49.5 & 20 / 48.7 \\
azb\_en & 20.8 / 47.7 & 4.8 / 30.2 & 6.7 / 31.7 & 6.3 / 32 & 0.1 / 3.4 & 2.1 / 23.3 & 4.2 / 31.2 & 5.4 / 30.1 \\
ba\_en & 33.6 / 60.1 & 6.7 / 25.7 & 8.2 / 26.8 & 10 / 29.2 & 0.1 / 2.9 & 13.1 / 36.1 & 19.7 / 46.7 & 19.3 / 46.8 \\
ban\_en & 38.2 / 62.3 & 29 / 55.6 & 25.5 / 52.4 & 30.3 / 57 & 0.2 / 5.4 & 8.8 / 34.8 & 15.9 / 43.9 & 16.7 / 43.9 \\
be\_en & 23.7 / 55.4 & 17.9 / 49.3 & 17.6 / 49.4 & 21.6 / 52.9 & 0.8 / 11.5 & 18.4 / 48.3 & 19.6 / 50.9 & 19.6 / 51.5 \\
bem\_en & 29.6 / 52.4 & 7.4 / 30.4 & 8.6 / 31.5 & 10 / 33.2 & 0 / 2.5 & 1.2 / 14.7 & 5.4 / 22.2 & 4 / 21.9 \\
ber\_en & 19.7 / 0 & 16.6 / 41.6 & 14.6 / 39.9 & 17.6 / 43.1 & 0 / 1.7 & 0.1 / 14.8 & 0.5 / 13.7 & 0.2 / 11.9 \\
bg\_en & 43.1 / 68.3 & 42.2 / 67.8 & 43.6 / 68.9 & 43.2 / 68.5 & 1.8 / 15.5 & 34.1 / 62.7 & 36.8 / 64.1 & 37.8 / 64.5 \\
bho\_en & 34.6 / 60.7 & 28.5 / 56 & 25.5 / 53.5 & 28.9 / 56.8 & 0.1 / 2.4 & 16.5 / 43.8 & 19.6 / 48.5 & 17 / 48 \\
bjn\_Arab\_en & 19.2 / 43.3 & 21.7 / 47.2 & 20.3 / 46.1 & 23.8 / 49.8 & 0 / 0.9 & 0.5 / 15.3 & 1.7 / 18.1 & 1.8 / 18.1 \\
bjn\_en & 40.1 / 63.3 & 30.2 / 55.9 & 26.1 / 52.3 & 32 / 57.5 & 0.1 / 3.5 & 10.9 / 40.4 & 17.6 / 44.4 & 20.3 / 45.5 \\
bm\_en & 19.6 / 42.2 & 14.1 / 37.1 & 12.9 / 36.3 & 15.5 / 39.4 & 0 / 2 & 1.7 / 12.8 & 1.9 / 17.8 & 2.3 / 18.8 \\
bn\_en & 38.7 / 64.2 & 34.9 / 60.6 & 37 / 62.5 & 36.2 / 61.8 & 0.2 / 2.7 & 21.8 / 50.7 & 25.2 / 53.9 & 26.3 / 54.8 \\
bo\_en & 15.6 / 40.9 & 12.6 / 38.1 & 12.6 / 38.2 & 14.6 / 41.1 & 0 / 1 & 1.9 / 20.5 & 5.9 / 29.6 & 5.6 / 29 \\
bs\_en & 45.2 / 68.8 & 44.1 / 68.5 & 45 / 69.1 & 44.9 / 69.2 & 1.5 / 13.7 & 36.2 / 62.3 & 38.5 / 64.5 & 39 / 65 \\
bug\_en & 23.1 / 48.4 & 17.7 / 43.6 & 15.7 / 42 & 18.9 / 45.3 & 0.1 / 3.3 & 1.8 / 18.7 & 5.6 / 28 & 5.9 / 27.6 \\
ca\_en & 49 / 71.1 & 48.5 / 71 & 50.3 / 72.2 & 50 / 72 & 2.2 / 16.1 & 41.8 / 66.6 & 42.5 / 67.1 & 43 / 67.2 \\
ceb\_en & 45.6 / 66.8 & 34.8 / 60.2 & 34.1 / 59.4 & 36.6 / 61.2 & 0.3 / 5.7 & 31.9 / 56.4 & 32.2 / 57.2 & 33.6 / 58.5 \\
cjk\_en & 11.3 / 32.7 & 4.8 / 23.8 & 5 / 24.7 & 5.6 / 26.5 & 0 / 2.3 & 1.2 / 16.2 & 2 / 17.7 & 2.3 / 18.8 \\
ckb\_en & 37.5 / 61.6 & 28.3 / 53.1 & 34.4 / 59 & 34.2 / 59 & 0.2 / 4.4 & 18 / 42.1 & 22.5 / 48.6 & 22.8 / 49.5 \\
crh\_Latn\_en & 35.9 / 61.8 & 29.2 / 56.8 & 25 / 53.1 & 29.1 / 57 & 0.1 / 4.8 & 16.1 / 40.3 & 18.8 / 45.2 & 17.8 / 46.6 \\
cs\_en & 41.2 / 66.4 & 41.3 / 66.6 & 42.3 / 67.3 & 42.3 / 67.3 & 2.1 / 18.1 & 34.7 / 61.4 & 35.8 / 62.5 & 36.1 / 62.9 \\
cy\_en & 60 / 77.1 & 57.5 / 75.6 & 60.6 / 77.7 & 60.8 / 77.7 & 1.2 / 12.5 & 43.9 / 65.5 & 48.5 / 69.2 & 47.5 / 68.6 \\
da\_en & 49.5 / 71.2 & 50.1 / 72.3 & 51.8 / 73.3 & 50.8 / 72.8 & 1.6 / 15.1 & 44.5 / 68.2 & 44.1 / 68.9 & 44.7 / 68.9 \\
de\_en & 45.8 / 69.2 & 45.5 / 69.5 & 46.4 / 70.1 & 46.5 / 70 & 1.6 / 15.9 & 37.8 / 63.3 & 39.5 / 64.9 & 38 / 64.6 \\
din\_en & 12.7 / 32.9 & 10.3 / 31.1 & 9.5 / 31.1 & 11 / 32.8 & 0 / 2.2 & 1.2 / 18.8 & 1.6 / 16.3 & 2.4 / 19.3 \\
dyu\_en & 8.5 / 30 & 7.9 / 31.5 & 7.9 / 31.3 & 8.9 / 33.5 & 0 / 2.3 & 1.1 / 15.3 & 1.9 / 17.4 & 2.3 / 18.2 \\
dz\_en & 17 / 44 & 12.9 / 40.4 & 12 / 39.2 & 13.7 / 41.6 & 0 / 0.8 & 0.7 / 16.4 & 2 / 22.4 & 1.9 / 22.7 \\
ee\_en & 17.8 / 42 & 10.3 / 33.3 & 14.3 / 37.4 & 13.3 / 36.6 & 0.1 / 4.7 & 2.5 / 17.5 & 5 / 23.2 & 4.4 / 24.3 \\
el\_en & 40 / 64.9 & 37.8 / 63.3 & 38.9 / 64.2 & 38.8 / 64 & 1.3 / 12.8 & 32.3 / 58.4 & 32.9 / 59.7 & 33.1 / 60 \\
eo\_en & 47.8 / 70.1 & 45.8 / 68.5 & 47.2 / 69.4 & 47.1 / 69.5 & 9.8 / 31 & 38.3 / 63.3 & 40.4 / 64.7 & 40.9 / 65.3 \\
es\_en & 33.8 / 61.4 & 31.5 / 61 & 32.2 / 61.3 & 32.5 / 61.4 & 4.5 / 23.9 & 26.4 / 56 & 27.6 / 57.8 & 27.7 / 57.9 \\
et\_en & 38.8 / 64.6 & 39.4 / 64.9 & 40.3 / 65.6 & 39.6 / 65.5 & 7.9 / 28 & 31.8 / 59.2 & 32.5 / 59.8 & 32.6 / 59.8 \\
eu\_en & 34.4 / 61.2 & 32.6 / 58.6 & 34.3 / 60 & 34.4 / 60.4 & 4.4 / 23 & 25.5 / 53.8 & 24.7 / 52.9 & 26.2 / 54.5 \\
fa\_AF\_en & 41.3 / 0 & 37.9 / 63 & 38.7 / 63.2 & 39.4 / 64.1 & 2.2 / 11.6 & 28.7 / 53.7 & 31.1 / 56.4 & 32.4 / 57.8 \\
fa\_en & 40.9 / 65.6 & 37.7 / 62.9 & 40.3 / 64.8 & 39.4 / 64.3 & 3.9 / 16.4 & 31.1 / 57.6 & 30.8 / 57.2 & 32.3 / 58.7 \\
ff\_en & 13.5 / 0 & 10.5 / 33.2 & 10.1 / 33.1 & 12.4 / 35.8 & 0.2 / 10.5 & 2.6 / 15.7 & 2.5 / 16.9 & 2.4 / 18.2 \\
fi\_en & 36.9 / 63 & 36.1 / 62.6 & 36.7 / 63 & 37.1 / 63.3 & 3.8 / 22.9 & 27.9 / 55.8 & 29.8 / 57.4 & 30.5 / 58.3 \\
fil\_en & 51.5 / 71.3 & 47.1 / 68.2 & 49.5 / 70 & 49.6 / 70.1 & 2.5 / 17.9 & 40.4 / 63.9 & 40.7 / 64.4 & 39.7 / 64.6 \\
fj\_en & 21.6 / 45.4 & 12.2 / 36 & 14.6 / 39.2 & 14.5 / 38.8 & 0.3 / 10.8 & 5.1 / 24.8 & 5.2 / 24.1 & 4.3 / 26.2 \\
fo\_en & 37.1 / 59.5 & 27.5 / 52.8 & 31 / 56.1 & 36.7 / 59.9 & 6.1 / 26 & 30.1 / 54.4 & 32.7 / 56.5 & 33.9 / 57.4 \\
fon\_en & 12.9 / 35.4 & 3.9 / 25.1 & 5.6 / 26.3 & 6.4 / 27.8 & 0.1 / 7.9 & 0.8 / 12.6 & 1.5 / 17.8 & 1.8 / 18.3 \\
fr\_en & 47.9 / 70.1 & 46.1 / 69.5 & 47.2 / 70.3 & 47.1 / 70.1 & 2.8 / 21.5 & 39.1 / 64.5 & 39.9 / 64.9 & 40 / 65.1 \\
fur\_en & 45.3 / 68.6 & 36.9 / 63 & 30.8 / 58 & 37.4 / 63.4 & 3.6 / 23.8 & 24.2 / 50.3 & 24.2 / 53.4 & 23 / 54.7 \\
ga\_en & 45.9 / 68.1 & 43.4 / 67 & 45.8 / 69 & 45.9 / 68.8 & 3.3 / 21.1 & 29.4 / 53.8 & 31.9 / 57.4 & 34.2 / 59.4 \\
gd\_en & 36.8 / 60.9 & 33.4 / 58.9 & 37.3 / 61.9 & 37.5 / 61.6 & 2.1 / 18.1 & 21.7 / 46.8 & 22.8 / 49.1 & 22.1 / 49.6 \\
gl\_en & 45.6 / 68.9 & 44.1 / 68.5 & 46 / 69.7 & 45.8 / 69.6 & 5.3 / 19.6 & 35.9 / 62.7 & 36.6 / 63.8 & 36.9 / 64.4 \\
gn\_en & 27.7 / 52 & 19.5 / 45 & 18.2 / 44 & 20.8 / 46.9 & 0.6 / 11.9 & 5 / 26.3 & 8 / 30.8 & 8.1 / 29.9 \\
gu\_en & 44.6 / 68.4 & 39.7 / 64.9 & 41.9 / 66.1 & 41.2 / 65.5 & 2.1 / 13.4 & 25.4 / 54.1 & 28 / 56.7 & 28.7 / 57.2 \\
ha\_en & 36.4 / 58.7 & 31.8 / 54.5 & 35.9 / 57.9 & 35.4 / 57.6 & 0.8 / 15 & 17.2 / 40.1 & 21.6 / 44.8 & 21.1 / 45.7 \\
hi\_en & 44.4 / 68.3 & 40.4 / 65.1 & 42.9 / 66.6 & 41.7 / 65.9 & 2.9 / 12.9 & 26.1 / 53.9 & 30.9 / 58.8 & 32.8 / 60.1 \\
hne\_en & 52.2 / 73.8 & 40.1 / 65.5 & 35.1 / 61.7 & 41.9 / 66.9 & 0.5 / 4.9 & 22.4 / 52.1 & 21.5 / 53.8 & 23.2 / 54.5 \\
hr\_en & 38.7 / 64.4 & 39 / 64.8 & 39.9 / 65.4 & 39.6 / 65.3 & 6.4 / 25.6 & 33.8 / 60.3 & 34.9 / 61 & 35.8 / 62 \\
ht\_en & 39.9 / 64 & 39.3 / 63.5 & 40.5 / 64.3 & 40.9 / 65.1 & 0.9 / 10.9 & 26.9 / 52.6 & 29.4 / 55 & 29.4 / 56.5 \\
hu\_en & 37.3 / 63.7 & 37.5 / 63.9 & 38.2 / 64.4 & 38.1 / 64.5 & 3.6 / 22.9 & 29.1 / 57.1 & 29.6 / 58 & 29.7 / 58 \\
hy\_en & 42.3 / 67 & 33.5 / 59.4 & 40.7 / 65.2 & 40.1 / 64.8 & 2.5 / 13.6 & 27 / 54 & 31.1 / 58.5 & 31.6 / 59.7 \\
id\_en & 46.5 / 69 & 42.6 / 66.6 & 45.3 / 68.4 & 44.1 / 67.7 & 2.4 / 16.1 & 38.4 / 63.4 & 38.8 / 63.6 & 37.7 / 63.1 \\
ig\_en & 33.2 / 55.9 & 25 / 48.5 & 29.7 / 52.8 & 29.2 / 52.7 & 0.5 / 11.9 & 10.8 / 31.5 & 11.3 / 32.3 & 9.6 / 36.1 \\
ilo\_en & 41 / 63.6 & 24.2 / 50.6 & 33.3 / 57.3 & 32.5 / 57 & 0.6 / 12.6 & 19.8 / 44.5 & 19.8 / 44 & 20.6 / 47.2 \\
is\_en & 34.9 / 59.3 & 36.9 / 61 & 38 / 62.3 & 37.7 / 62 & 7.2 / 28.5 & 31.8 / 57.2 & 33 / 58.7 & 32 / 57.8 \\
it\_en & 36.6 / 63.3 & 34.7 / 63 & 35.4 / 63.6 & 35.6 / 63.6 & 4.7 / 24 & 29.9 / 57.9 & 29.4 / 59.5 & 29.8 / 59.7 \\
he\_en & 46.5 / 69 & 43.3 / 65.9 & 46.4 / 68.4 & 45.5 / 68.1 & 4.1 / 13.9 & 38.3 / 63 & 39.7 / 64 & 38.9 / 63.9 \\
ja\_en & 30.3 / 58.2 & 27.6 / 55.7 & 28.8 / 55.9 & 28.9 / 56.9 & 0.1 / 0.6 & 19.3 / 49.8 & 19.6 / 48.8 & 20.3 / 49.2 \\
jv\_en & 43.6 / 65.2 & 25.9 / 51.9 & 29.9 / 55.4 & 29.7 / 54.8 & 1.7 / 14.5 & 27.4 / 52.3 & 28.3 / 52.8 & 29.2 / 53.6 \\
ka\_en & 31.4 / 59.5 & 21.5 / 48.9 & 21.3 / 48.8 & 28.7 / 55.6 & 1.9 / 9.9 & 22.4 / 50.9 & 24.4 / 53.6 & 25.2 / 54.7 \\
kab\_en & 27.5 / 50.2 & 6.6 / 28.2 & 8.2 / 30.6 & 8.3 / 31.1 & 0.3 / 10.4 & 1.8 / 16.8 & 3.9 / 19.3 & 2.9 / 19.5 \\
kac\_en & 18.6 / 43.7 & 6.3 / 30.1 & 9.2 / 32.4 & 10.1 / 34.1 & 0.2 / 8.2 & 1.4 / 13 & 3.2 / 20 & 2.9 / 20.2 \\
kam\_en & 13.7 / 35.7 & 6.6 / 26.8 & 7.4 / 27.5 & 8.8 / 29.6 & 0.2 / 8 & 2.3 / 18.1 & 2.9 / 20.5 & 3.4 / 20.5 \\
kbp\_en & 13.1 / 35.7 & 7.9 / 30.8 & 9.5 / 32.6 & 9.7 / 32.8 & 0.2 / 8.6 & 1 / 9.9 & 2.3 / 20.6 & 2.3 / 21.3 \\
kea\_en & 48.1 / 70.1 & 34.5 / 60.5 & 33.6 / 59.1 & 36 / 61.7 & 0.6 / 10 & 16.8 / 41.2 & 23.3 / 49 & 23.6 / 50.5 \\
kg\_en & 21.1 / 44.6 & 6.9 / 30.6 & 8.7 / 32.2 & 9.3 / 33.3 & 0.1 / 5.2 & 2 / 18.1 & 3.4 / 20.1 & 2.8 / 21.5 \\
ki\_en & 25.6 / 49.5 & 7.6 / 30.6 & 8.7 / 30.6 & 9.5 / 32.5 & 0.1 / 8 & 2.5 / 18.4 & 3.3 / 19.3 & 2.6 / 20.7 \\
kk\_en & 36 / 61.9 & 32.2 / 58.7 & 33.8 / 59.4 & 33.6 / 59.6 & 3.6 / 14.3 & 24.8 / 52.2 & 26.9 / 54.4 & 26.3 / 54.1 \\
km\_en & 35.6 / 60.6 & 33.7 / 59.6 & 36.5 / 61.3 & 35.6 / 60.9 & 1.5 / 13.1 & 24.5 / 52.4 & 25.4 / 53.3 & 26.8 / 54.5 \\
kmb\_en & 13.7 / 35.7 & 5.7 / 27 & 6.5 / 27.6 & 7.9 / 29.3 & 0.1 / 8.9 & 2.2 / 15.3 & 2.9 / 18.5 & 2 / 18.3 \\
kn\_en & 36.9 / 63.1 & 31 / 58.3 & 32.8 / 59 & 32.6 / 59.4 & 0.7 / 6.8 & 17.6 / 45.5 & 20.9 / 50.6 & 22.9 / 52.3 \\
ko\_en & 31.2 / 59 & 30.8 / 58.6 & 33.1 / 60.2 & 32.5 / 59.9 & 0.7 / 2.9 & 20.6 / 49 & 23.4 / 52 & 22 / 52.3 \\
kr\_Arab\_en & 3.2 / 21.2 & 5.4 / 24.1 & 5.2 / 24.1 & 6.9 / 26.2 & 0.1 / 5.5 & 0.6 / 12.1 & 1.2 / 16 & 0.8 / 14.5 \\
kr\_en & 16.1 / 38.7 & 13.1 / 36.9 & 12.3 / 36.5 & 14.4 / 39 & 0.2 / 11.6 & 1.6 / 17.4 & 3.5 / 18.9 & 2.9 / 19.5 \\
ks\_Deva\_en & 27 / 52.7 & 21.5 / 48.2 & 19.8 / 46.5 & 23.5 / 50.4 & 0.3 / 5.3 & 4.2 / 27 & 3.5 / 26.3 & 4.7 / 27.7 \\
ks\_en & 36.7 / 62.2 & 26.4 / 54 & 25.8 / 53.4 & 29.8 / 56.6 & 0.4 / 6.6 & 5.4 / 28.9 & 7.3 / 30.4 & 4.2 / 28.9 \\
ku\_en & 29.8 / 54.6 & 29.1 / 54.2 & 30.8 / 55.5 & 32.2 / 56.8 & 1.8 / 16 & 16.7 / 40.9 & 21.6 / 47.4 & 21.6 / 49.1 \\
ky\_en & 24.1 / 52.5 & 20.2 / 47.4 & 26.6 / 54.4 & 24.8 / 52.4 & 1.7 / 12.8 & 14.2 / 41.2 & 17.6 / 46.1 & 16.6 / 45.4 \\
lb\_en & 49 / 71.2 & 19.1 / 47.2 & 21.3 / 49 & 23.1 / 50.8 & 3.5 / 20.6 & 35.3 / 60.6 & 38.2 / 63 & 36.8 / 63.2 \\
lg\_en & 25.3 / 48.2 & 13.2 / 34.9 & 16.5 / 38.7 & 15.8 / 38.4 & 0.3 / 10.9 & 5.7 / 23.2 & 5.4 / 25.5 & 6.1 / 27.2 \\
li\_en & 44.6 / 67.1 & 35.4 / 60.6 & 29.5 / 55.9 & 35.8 / 61.3 & 4.9 / 27.4 & 25.9 / 51.4 & 27.5 / 52.9 & 28.5 / 53.3 \\
lij\_en & 49.2 / 70.8 & 40.6 / 65.5 & 33.6 / 60.2 & 40.3 / 65.3 & 4 / 24.5 & 26 / 53.5 & 26.2 / 54.7 & 24.4 / 55.2 \\
lmo\_en & 42.9 / 66.3 & 34.8 / 60.3 & 30.2 / 56.8 & 35.7 / 61.3 & 2.3 / 20.6 & 20.6 / 47.6 & 22.2 / 50.2 & 23 / 50.9 \\
ln\_en & 28.9 / 52.1 & 5.7 / 27.4 & 5.8 / 27.2 & 6.8 / 29.5 & 0.3 / 11.3 & 6.6 / 27.3 & 6.6 / 25.5 & 6.8 / 29.9 \\
lo\_en & 39.5 / 63.4 & 35.1 / 60.1 & 37.7 / 61.9 & 38.4 / 63.2 & 1.1 / 10.2 & 26.1 / 52.8 & 28.2 / 55.3 & 28.9 / 56.9 \\
lt\_en & 35.5 / 61.1 & 35.1 / 61.4 & 36.8 / 62.2 & 36.2 / 62.1 & 4.5 / 21.9 & 28.9 / 56.4 & 30.1 / 57.3 & 30.1 / 57.5 \\
ltg\_en & 40.4 / 65.3 & 35.3 / 62 & 30.3 / 57.8 & 36.5 / 62.9 & 4.4 / 26 & 25.8 / 52.4 & 25.6 / 52.1 & 26.6 / 53.4 \\
lua\_en & 19.9 / 43.1 & 6.3 / 27.8 & 6.7 / 28 & 7.9 / 30 & 0.2 / 7.9 & 4.3 / 21.3 & 4.2 / 21.9 & 4.3 / 23.8 \\
luo\_en & 22 / 45.4 & 4.1 / 23.6 & 4.4 / 24.3 & 5.4 / 26.4 & 0.2 / 9 & 1.6 / 19.4 & 2.8 / 19.1 & 2.9 / 18.8 \\
lus\_en & 18.4 / 43.6 & 13.1 / 37.7 & 18.5 / 43.2 & 18.4 / 43.8 & 1.1 / 15.1 & 9.8 / 32.1 & 9.9 / 31.9 & 10.9 / 34.4 \\
lv\_en & 37.1 / 62.9 & 39 / 64.7 & 40.7 / 65.7 & 40.1 / 65.5 & 3.4 / 20 & 32.9 / 60.1 & 33.3 / 60.2 & 33.3 / 60.8 \\
mag\_en & 51.6 / 73.7 & 40 / 65.8 & 35.8 / 62.5 & 42.1 / 67.3 & 0.5 / 4.6 & 24.2 / 53.5 & 26.6 / 55.7 & 26.8 / 57.2 \\
mai\_en & 46.7 / 70.2 & 35.4 / 62.4 & 34.1 / 60.9 & 38.1 / 64.4 & 1 / 7.4 & 21.5 / 50.4 & 23.3 / 52.4 & 25 / 54.9 \\
mg\_en & 35.1 / 59.1 & 30.4 / 55 & 33.8 / 57.7 & 34 / 58 & 1.7 / 18.5 & 15.6 / 39.5 & 19.1 / 44.7 & 20 / 45.9 \\
mi\_en & 31 / 54.1 & 20.8 / 45.2 & 18 / 43.1 & 21.6 / 46.8 & 1.9 / 18.7 & 10.1 / 32 & 13.4 / 39.1 & 12.6 / 39.3 \\
\#N/A
min\_en & 41.7 / 64 & 27.3 / 52.9 & 25 / 51.2 & 30.6 / 55.9 & 0.6 / 12.5 & 19.4 / 43.4 & 23.4 / 47.7 & 21.7 / 48.7 \\
mk\_en & 45.4 / 68.7 & 44.7 / 68.4 & 45.9 / 69.1 & 46 / 69.2 & 7.7 / 28 & 37.7 / 62.8 & 39.9 / 64.9 & 39.7 / 64.9 \\
ml\_en & 39.1 / 64.9 & 33 / 59.4 & 34.3 / 59.9 & 35 / 61.1 & 0.9 / 4.8 & 19.2 / 47 & 23.8 / 52.6 & 23.9 / 53 \\
mn\_en & 28.9 / 56.3 & 28.7 / 55.9 & 32.2 / 58.9 & 31.9 / 58.8 & 0.8 / 8 & 18.5 / 45.5 & 20.5 / 48 & 20.1 / 47.9 \\
mni\_en & 27.8 / 53.5 & 23.8 / 51.1 & 22.6 / 49.5 & 24.1 / 51.2 & 0.1 / 2.2 & 1.9 / 20.5 & 3.3 / 22.3 & 2.2 / 21 \\
mos\_en & 12.2 / 34.3 & 3.4 / 23 & 3.4 / 22.4 & 3.7 / 24.1 & 0.3 / 9.9 & 1.4 / 15 & 1.4 / 18 & 1.6 / 17.5 \\
mr\_en & 40.3 / 65.8 & 35.2 / 61.3 & 36.3 / 61.6 & 36.9 / 62.4 & 1.7 / 7.8 & 24.8 / 53.7 & 27.8 / 56.3 & 28 / 56.4 \\
ms\_en & 47.7 / 69.7 & 43.9 / 67.1 & 46 / 68.7 & 45.7 / 68.6 & 2.7 / 18.7 & 38.5 / 63.4 & 39.9 / 64.6 & 40.3 / 64.8 \\
mt\_en & 59.2 / 77.6 & 57.6 / 77.1 & 59.2 / 78.1 & 59.4 / 78.4 & 4.6 / 22 & 44.8 / 67.3 & 46.1 / 68.8 & 47 / 70.2 \\
my\_en & 31.5 / 58.4 & 28.7 / 55.1 & 30.9 / 56.7 & 31 / 57.2 & 0.2 / 4.2 & 16.1 / 45.6 & 16 / 43.7 & 17.7 / 45.9 \\
ne\_en & 44.5 / 68.8 & 39.8 / 65.6 & 41 / 66.2 & 41.8 / 67.2 & 1.1 / 7.5 & 25 / 54.4 & 28.2 / 56.7 & 27.1 / 55.7 \\
nl\_en & 34.4 / 61.2 & 34.3 / 61.2 & 34.3 / 61.3 & 34.3 / 61.4 & 6.5 / 28.8 & 27.1 / 55.2 & 28.8 / 58.1 & 29.1 / 57.7 \\
nn\_en & 46.4 / 68.8 & 47 / 69.7 & 48.3 / 70.5 & 47.8 / 70.4 & 4.8 / 26.9 & 42 / 65.8 & 42.3 / 66.5 & 43.1 / 66.9 \\
no\_en & 45 / 68 & 45.1 / 68.4 & 46.6 / 69.5 & 45.9 / 69 & 5.5 / 26.2 & 40.5 / 65 & 40.7 / 65.2 & 39.9 / 65.7 \\
nso\_en & 42.6 / 63 & 26.5 / 48.3 & 31.8 / 53.2 & 31.9 / 53.2 & 0.4 / 11.4 & 9.1 / 26.9 & 11.3 / 33.8 & 12.7 / 36.1 \\
nus\_en & 18.6 / 41.2 & 12.9 / 36.1 & 11.9 / 35.2 & 14.8 / 38.3 & 0.1 / 6.9 & 0.5 / 11.9 & 1 / 16.1 & 0.6 / 16.3 \\
ny\_en & 29.2 / 52.9 & 24.3 / 47.2 & 27.2 / 50.1 & 27.2 / 50.5 & 0.6 / 12 & 8.4 / 27.7 & 12.2 / 35.4 & 13.9 / 37.2 \\
oc\_en & 58.4 / 77.2 & 55 / 75.4 & 58.9 / 77.6 & 57.4 / 76.8 & 7.8 / 27.7 & 42.5 / 66.5 & 43.8 / 67.3 & 42.9 / 68.2 \\
om\_en & 27.2 / 52.1 & 11.1 / 35.6 & 17.3 / 42.1 & 17 / 42.6 & 0.4 / 10.5 & 4.1 / 22.4 & 5 / 27.1 & 5.9 / 29 \\
or\_en & 41.6 / 66.2 & 34.9 / 61 & 36.1 / 61.5 & 36.1 / 61.7 & 1 / 8.6 & 19.1 / 47.4 & 20.6 / 49.1 & 22.5 / 50.7 \\
pa\_en & 44.8 / 67.9 & 39 / 63.7 & 42 / 65.8 & 41.1 / 65.2 & 1.5 / 11.5 & 24.9 / 52.8 & 26.3 / 53.7 & 27.2 / 55.2 \\
pag\_en & 27.9 / 52.3 & 22 / 46.4 & 22.9 / 46.2 & 24.4 / 48.5 & 0.5 / 11 & 17.6 / 40.7 & 17.9 / 42.2 & 17.7 / 42.8 \\
pap\_en & 53 / 73.4 & 48.2 / 70.8 & 49.7 / 71.7 & 53.4 / 73.9 & 1.4 / 15.8 & 33.1 / 58.1 & 37.4 / 61.9 & 37.6 / 62.8 \\
pl\_en & 32.1 / 59.5 & 30.5 / 58.6 & 31.8 / 59.4 & 31.5 / 59.3 & 8.5 / 32.3 & 25.7 / 54.6 & 26.2 / 55.4 & 26 / 55.4 \\
ps\_en & 36.6 / 61.8 & 30.1 / 57.1 & 30.6 / 57.2 & 32.6 / 59.1 & 1.2 / 11.8 & 15.7 / 39.4 & 22.9 / 49 & 23.2 / 50.7 \\
pt\_en & 51.7 / 72.7 & 50.7 / 72.7 & 52.3 / 73.6 & 51.7 / 73.2 & 5.5 / 24 & 43.4 / 67.8 & 44.2 / 68.4 & 44.3 / 68.3 \\
quy\_en & 13.6 / 36.6 & 8.7 / 31.5 & 10.3 / 32.7 & 11.4 / 34.1 & 0.3 / 8.5 & 2.8 / 23.2 & 2.7 / 21.7 & 3.5 / 22.8 \\
rn\_en & 27.4 / 51.2 & 19.9 / 43.2 & 23.5 / 46.6 & 23.6 / 46.9 & 0.2 / 7.1 & 10.1 / 30.6 & 12.3 / 35.4 & 11.6 / 35.3 \\
ro\_en & 46.9 / 70.4 & 45.1 / 69.6 & 46.2 / 70.3 & 46.1 / 70.2 & 6.3 / 27.3 & 37.6 / 62.9 & 38.2 / 64.9 & 39 / 64.9 \\
ru\_en & 38.5 / 63.7 & 37.5 / 63.1 & 38.8 / 64.1 & 38.3 / 63.8 & 3.2 / 15.8 & 29.3 / 55.7 & 31.1 / 58.9 & 30.5 / 59 \\
rw\_en & 34.8 / 57.4 & 29.1 / 52.1 & 33.5 / 55.9 & 33.7 / 56.2 & 1.9 / 18.2 & 19.8 / 43.2 & 19.1 / 42.5 & 17.3 / 44.9 \\
sa\_en & 26.1 / 52.9 & 20.7 / 47.4 & 21.5 / 48 & 16.7 / 41.8 & 1.3 / 12.3 & 11.8 / 37.9 & 13.6 / 42.3 & 11.4 / 42.5 \\
\#N/A
sc\_en & 47.8 / 69.3 & 37.1 / 62.1 & 30.1 / 56.6 & 36.9 / 62.3 & 3 / 22.8 & 18.4 / 45.6 & 20.6 / 48 & 20.5 / 49.2 \\
scn\_en & 41.3 / 64.5 & 33.5 / 59.8 & 27.4 / 54.8 & 33.3 / 59.6 & 3.8 / 24.5 & 24.3 / 50.5 & 26.7 / 53.6 & 25.1 / 53.9 \\
sd\_en & 45 / 67.9 & 39 / 62.9 & 42.2 / 65.6 & 41.7 / 65 & 1.1 / 9.8 & 24.2 / 50.5 & 25.3 / 51.8 & 26.4 / 53 \\
sg\_en & 14.4 / 36.7 & 8.2 / 31.1 & 9 / 31.7 & 10 / 32.8 & 0.2 / 9.7 & 3.5 / 19.2 & 2.7 / 19.3 & 2.7 / 22.1 \\
shn\_en & 26.5 / 51.5 & 18.6 / 45.3 & 17.3 / 43.5 & 20.2 / 47 & 0.1 / 3.3 & 1.9 / 17.3 & 2 / 18.4 & 1.8 / 17.4 \\
si\_en & 37.9 / 63.7 & 34.1 / 60.4 & 36 / 61.7 & 35.9 / 62.2 & 0.7 / 6.3 & 17.2 / 45.6 & 21.6 / 50.2 & 21.9 / 50.6 \\
sk\_en & 41.1 / 66.1 & 41.4 / 66.9 & 42.2 / 67.5 & 42.3 / 67.7 & 7.3 / 29.5 & 34.3 / 61.4 & 35.7 / 62.5 & 35.5 / 62.4 \\
sl\_en & 36.5 / 63 & 37.1 / 63.2 & 37.8 / 63.9 & 37.9 / 63.9 & 4.8 / 25.4 & 31.5 / 58.8 & 32.1 / 59.4 & 31.7 / 59.1 \\
sm\_en & 35.8 / 58.3 & 28 / 52.3 & 31.6 / 55.9 & 33.4 / 56.4 & 0.7 / 13.1 & 14.2 / 36.3 & 18.1 / 42 & 15.4 / 41.8 \\
sn\_en & 28.9 / 51.9 & 23.7 / 46.6 & 27.2 / 49.9 & 26.9 / 49.9 & 0.6 / 11.4 & 12.4 / 33.2 & 13.1 / 37.5 & 14.7 / 37.7 \\
so\_en & 30.2 / 54.4 & 27.8 / 51.6 & 30.8 / 54.6 & 31.2 / 55 & 1 / 11.6 & 17.5 / 40.6 & 21.1 / 45.1 & 20.1 / 45.7 \\
sq\_en & 44.9 / 68.4 & 41.6 / 66.9 & 43.7 / 68.2 & 43.5 / 68 & 11.3 / 34.5 & 35.8 / 62 & 36.5 / 62.4 & 37.1 / 63.4 \\
sr\_en & 46.3 / 69.4 & 44.1 / 68 & 46.3 / 69.4 & 45.7 / 69.2 & 6.1 / 22.2 & 38.7 / 63.8 & 39.1 / 65.4 & 40.7 / 66 \\
ss\_en & 29.2 / 52.3 & 21.8 / 43.8 & 25.3 / 47.5 & 25 / 47.7 & 0.4 / 11 & 6.9 / 25.1 & 8.2 / 29.2 & 8.9 / 32.3 \\
st\_en & 41.2 / 62.9 & 27.9 / 51.2 & 34.2 / 57 & 34 / 56.8 & 0.6 / 12 & 10.1 / 30.2 & 15.5 / 38.9 & 13.2 / 40.1 \\
su\_en & 40.2 / 63.6 & 34.3 / 59.1 & 32.6 / 58.1 & 35.8 / 60.7 & 1.8 / 16.4 & 26.4 / 51.8 & 26.6 / 52.3 & 29.2 / 54.9 \\
sv\_en & 49.4 / 71.2 & 49.8 / 71.6 & 50.4 / 72.1 & 50.4 / 72.2 & 7.6 / 30.5 & 44.7 / 67.8 & 45.3 / 68.1 & 45.5 / 68.4 \\
sw\_en & 46.2 / 67.4 & 43.3 / 64.9 & 46.5 / 67.1 & 46.1 / 66.9 & 1.8 / 15.3 & 30.8 / 54.3 & 34.3 / 57.9 & 36 / 59.5 \\
szl\_en & 45.8 / 69 & 39.4 / 64.4 & 34 / 60.4 & 40.3 / 65.2 & 6.9 / 29 & 29.6 / 54.9 & 29.2 / 55.6 & 28.8 / 56.2 \\
ta\_en & 36.8 / 62.8 & 30.9 / 57.4 & 32.3 / 58 & 33.1 / 59.3 & 1 / 5.2 & 22.9 / 51 & 22.7 / 50.8 & 24.1 / 52.4 \\
taq\_Tfng\_en & 8.8 / 30.1 & 4.9 / 27.3 & 6.7 / 28.8 & 6.5 / 29.6 & 0.1 / 5.4 & 0.2 / 12.9 & 0.4 / 14.7 & 0.3 / 13.7 \\
taq\_en & 13.4 / 35.8 & 10.2 / 32.8 & 9.6 / 32.6 & 11.5 / 34.7 & 0.3 / 9.4 & 1.1 / 18.7 & 2.1 / 18.6 & 3.3 / 20.1 \\
te\_en & 43.6 / 67.3 & 37.4 / 62.4 & 38.2 / 62.5 & 39.5 / 63.9 & 1.1 / 3.3 & 23.8 / 51.5 & 27.5 / 55.9 & 27.2 / 55.4 \\
tg\_en & 36.5 / 61.7 & 13.7 / 38.2 & 24.8 / 50.5 & 22.5 / 47.3 & 2.3 / 16.1 & 23.4 / 49.9 & 26.5 / 54.7 & 27.3 / 54.3 \\
th\_en & 33 / 60 & 31.4 / 57.4 & 33.3 / 59.2 & 33.3 / 59.6 & 2.1 / 6.7 & 24.1 / 53.1 & 24.1 / 54.7 & 24.8 / 54.5 \\
ti\_en & 26.4 / 52.4 & 15.2 / 41.5 & 19.8 / 46 & 20.6 / 47.1 & 0.6 / 10.2 & 8 / 29.8 & 8.8 / 34.6 & 9.3 / 35 \\
tk\_en & 34.9 / 61.2 & 31.3 / 57.7 & 33 / 58.9 & 33.5 / 58.8 & 2.4 / 18.5 & 19.1 / 45.6 & 20 / 47 & 20.2 / 49.2 \\
tn\_en & 29.7 / 53.4 & 18.7 / 42.6 & 21.9 / 46.7 & 23.4 / 46.8 & 0.3 / 10.8 & 7.4 / 25.9 & 9.9 / 31.8 & 7.4 / 31.1 \\
tpi\_en & 30.4 / 54.6 & 10.7 / 37.8 & 10.5 / 37.3 & 14.2 / 42.2 & 0.9 / 15.8 & 7.3 / 31.1 & 8.3 / 28.7 & 8.9 / 29.3 \\
tr\_en & 41.5 / 66.1 & 39.1 / 63.8 & 41.4 / 65.5 & 40.9 / 65.3 & 3.4 / 20.4 & 25 / 51.8 & 28.1 / 55.5 & 29.1 / 56.7 \\
ts\_en & 32.1 / 54.9 & 19.6 / 42.3 & 24.3 / 47.3 & 25.4 / 47.7 & 0.4 / 10.3 & 7.4 / 25.9 & 8.8 / 28.1 & 7.8 / 30.7 \\
tt\_en & 31.8 / 58.3 & 10.4 / 30.4 & 10.3 / 29.4 & 17.5 / 38.5 & 1.2 / 9.9 & 16.5 / 42.1 & 21.3 / 48.5 & 21.3 / 48.5 \\
tum\_en & 20.5 / 44.9 & 12.2 / 37 & 15.2 / 40 & 15.9 / 40.5 & 0.2 / 6.9 & 7.2 / 27.2 & 7 / 27.3 & 7.2 / 28.7 \\
ug\_en & 27 / 54.6 & 8.6 / 29 & 14.1 / 36 & 10.9 / 30.6 & 1.6 / 14.4 & 13.4 / 39.4 & 17.3 / 44.9 & 17.3 / 44.9 \\
uk\_en & 42.4 / 66.7 & 42.1 / 66.4 & 43 / 66.8 & 42.5 / 66.7 & 6.6 / 24.8 & 34.6 / 60.5 & 35.9 / 61.7 & 34.5 / 62 \\
umb\_en & 11.4 / 33.3 & 4.4 / 24.2 & 4.7 / 24.2 & 5.5 / 25.9 & 0.2 / 9.6 & 1.1 / 17.2 & 2.3 / 18.3 & 1.6 / 17.1 \\
ur\_en & 39.6 / 64.8 & 33.3 / 59.6 & 36.3 / 62.1 & 35.9 / 61.7 & 3.1 / 17.4 & 24.8 / 52.8 & 26.7 / 54.1 & 28.7 / 56.2 \\
uz\_en & 35.2 / 61.6 & 33.9 / 59 & 37.2 / 62.1 & 37.8 / 63.2 & 1.8 / 15.6 & 23.5 / 51.2 & 24.6 / 52.3 & 24.9 / 52.9 \\
vec\_en & 45.4 / 68 & 39.4 / 64.6 & 33.4 / 59.9 & 39.4 / 64.7 & 4 / 23.6 & 31 / 56.5 & 34.1 / 60 & 35.1 / 60.2 \\
vi\_en & 40 / 64.2 & 37.4 / 62.5 & 39.2 / 63.9 & 39.3 / 63.8 & 4.1 / 19.7 & 28 / 53.5 & 31.7 / 57.3 & 32.1 / 57.9 \\
war\_en & 51 / 71.1 & 32.1 / 58.6 & 32.5 / 58.8 & 35.9 / 60.9 & 1.1 / 15.5 & 25 / 50 & 27.4 / 55.3 & 31.8 / 56.4 \\
wo\_en & 19.8 / 42.9 & 6.6 / 28.4 & 6.7 / 29.3 & 7.1 / 29.8 & 0.3 / 9 & 1.8 / 16.9 & 3 / 18.2 & 3.2 / 19.7 \\
xh\_en & 39.7 / 61.1 & 32.1 / 54.3 & 36.5 / 58.2 & 35.5 / 57.7 & 1 / 15.2 & 17.2 / 39.3 & 21 / 43.9 & 21.1 / 44 \\
yi\_en & 53.6 / 72.4 & 38.8 / 62.6 & 48.8 / 69 & 45.5 / 67.4 & 1.2 / 8.5 & 34.2 / 56 & 37.6 / 59.6 & 39.1 / 62.2 \\
yo\_en & 23.9 / 47.9 & 11.9 / 34.9 & 17.4 / 40.8 & 17.8 / 40.7 & 0.4 / 12.5 & 5.1 / 23.5 & 4 / 24.1 & 6.3 / 26 \\
yue\_en & 30.8 / 58.5 & 30.4 / 57.9 & 31.7 / 58.7 & 32 / 59.3 & 0.3 / 1.3 & 21.5 / 49.9 & 22.5 / 51.3 & 23.3 / 52.5 \\
zh\_Hant\_en & 28.8 / 56.2 & 28.1 / 55.7 & 29.6 / 56.8 & 30 / 57.5 & 0.6 / 2.7 & 19.6 / 47.3 & 21.2 / 49.6 & 21.6 / 50.5 \\
zh\_en & 31.9 / 59.5 & 29 / 57.9 & 30.4 / 59 & 30.5 / 59.2 & 0.3 / 1.9 & 21.8 / 50.2 & 22.5 / 51.5 & 23.4 / 52.1 \\
zu\_en & 41.3 / 62.7 & 33 / 55.1 & 37.7 / 59.1 & 37.1 / 58.9 & 0.8 / 13.4 & 17.5 / 40 & 20.3 / 44 & 20.2 / 45.5 \\
\midrule
 \textbf{xx2en} & \textbf{35.5 / 59.6} & 29.7 / 54.4 & 30.9 / 55.4 & 31.9 / 56.4 & 2.0 / 13.3 & 20.5 / 44.1 & 22.3 / 46.9 & 22.4 / 47.6 \\
 \textbf{en2xx} & \textbf{20.7 / 50.}1 & 17.3 / 44.1 & 17.8 / 44.7 & 18.6 / 45.7 & 0.4 / 5.7 & 8.1 / 26.7 & 8.7 / 29.0 & 8.7 / 28.8 \\
 \textbf{Mean} & \textbf{28.2 / 54.9} & 23.5 / 49.2 & 24.4 / 50.0 & 25.3 / 51.1 & 1.2 / 9.6 & 14.3 / 35.5 & 15.6 / 38.0 & 15.6 / 38.2 \\
 \textbf{xx2yy} & \textbf{13.7 / 40.5} & 8.8 / 31.2 & 8.4 / 30.9 & 10.1 / 34.0 & 0.3 / 4.1 & 4.0 / 16.1 & 4.4 / 17.3 & 4.2 / 17.1 \\ \bottomrule
% \end{tabular}
% }
% \end{table}
\end{longtable} }}

% Please add the following required packages to your document preamble:

% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
% \usepackage{multirow}

{
\fontsize{6.4}{8}\selectfont {

\begin{longtable}{@{}lcccccccc@{}}

\caption{\label{tab:flores-direct} Evaluation scores on Flores-200 direct pairs (depicted as \texttt{<bleu> / <chrf>}) for the MT models and language models described in Section \ref{sec:mt-model} and Section \ref{sec:lm} compared against NLLB-54B. All metrics are computed with the sacrebleu reference implementation.}\\
\toprule \\
\multirow{2}{*}{} & \multicolumn{1}{c}{\multirow{2}{*}{\textbf{NLLB}}} & \multicolumn{1}{c}{\multirow{2}{*}{\textbf{MT-3B}}} & \multicolumn{1}{c}{\multirow{2}{*}{\textbf{MT-7.2B}}} & \multicolumn{1}{c}{\multirow{2}{*}{\textbf{MT-10.7B}}} & \multicolumn{4}{c}{\textbf{LM-8B}}                                                                                          \\ \cmidrule(l){6-9} 
                  &                                &                                              &                                                &                                       & 0-shot        & 1-shot        & 5-shot        & 10-shot       \\ \midrule

ckb\_cs & 20.7 / 47.3 & 15.4 / 39.4 & 18.5 / 44.9 & 19.1 / 45.1 & 0 / 0.8 & 8.1 / 30.2 & 10.4 / 35.5 & 9.7 / 36.6 \\
ckb\_cy & 26.9 / 53.6 & 19.3 / 41.4 & 23.6 / 47 & 23.9 / 47.8 & 0 / 0.7 & 0.3 / 8.8 & 0.7 / 15.1 & 0.3 / 12.4 \\
ckb\_en & 37.5 / 61.6 & 28.3 / 53.1 & 34.4 / 58.9 & 34.2 / 59 & 1 / 9.7 & 17.9 / 42.5 & 22.4 / 48.4 & 22.7 / 49.4 \\
ckb\_et & 16.4 / 48.6 & 13 / 40.8 & 15.3 / 45.6 & 16.3 / 47 & 0 / 1 & 1.9 / 12.9 & 6.7 / 36.6 & 7.3 / 38.2 \\
ckb\_eu & 11.3 / 47.4 & 7.2 / 38.6 & 10 / 44.2 & 11.5 / 46 & 0 / 0.5 & 1.3 / 18.4 & 1.9 / 30.8 & 2.1 / 33.5 \\
ckb\_fon & 2.1 / 19.9 & 1 / 14.7 & 0.4 / 10.8 & 1 / 14.4 & 0 / 0.2 & 0.3 / 8.5 & 0 / 1.8 & 0 / 3.2 \\
ckb\_fr & 31.2 / 56.9 & 23.8 / 45.4 & 30.5 / 53.5 & 28.7 / 51.9 & 0.1 / 2.5 & 13.5 / 38.4 & 18.7 / 45.2 & 18.8 / 45.6 \\
ckb\_ln & 15.5 / 47.5 & 1.3 / 16 & 0.5 / 14.4 & 1.2 / 17.4 & 0 / 0.3 & 0.1 / 6.2 & 0.1 / 10.3 & 0.2 / 11.4 \\
ckb\_mr & 11 / 43.3 & 3.3 / 22.5 & 1.4 / 22.4 & 4.7 / 27.9 & 0 / 0.4 & 0.6 / 4.7 & 0.6 / 21.5 & 0.8 / 24.8 \\
ckb\_ny & 10.4 / 44.7 & 3.5 / 29.7 & 2.7 / 31 & 6.8 / 35.9 & 0.1 / 0.4 & 0.3 / 13.1 & 0.1 / 9.9 & 0.1 / 8.5 \\
ckb\_or & 8.6 / 41.8 & 7 / 36 & 7.3 / 38.5 & 8.5 / 40.1 & 0 / 0.1 & 0 / 0.2 & 0 / 0.3 & 0 / 0.3 \\
ckb\_so & 8.8 / 42.2 & 5 / 32.4 & 4.1 / 34.4 & 6.9 / 37.2 & 0 / 0.3 & 0.3 / 6.6 & 0.1 / 5.8 & 0.1 / 7.4 \\
ckb\_ss & 6.5 / 44.3 & 2 / 27.4 & 0.9 / 23.5 & 3.1 / 30.9 & 0 / 0.2 & 0.1 / 7.7 & 0.1 / 9.8 & 0 / 9.3 \\
ckb\_ti & 4 / 24.2 & 1.1 / 12.8 & 0.3 / 10.5 & 1.7 / 16 & 0 / 0.1 & 0 / 0.4 & 0 / 0.1 & 0 / 0.1 \\
ckb\_yo & 5.5 / 27 & 1.2 / 15.2 & 1.2 / 16.6 & 1.8 / 18.2 & 0 / 0.3 & 0 / 4.1 & 0 / 3.3 & 0 / 4 \\
ckb\_zh & 27.6 / 25.2 & 3 / 18.9 & 2.2 / 22.1 & 4.1 / 22.1 & 0.4 / 0.9 & 1.5 / 3.4 & 15.7 / 15.7 & 14.6 / 16 \\
cs\_ckb & 8.8 / 45.4 & 5.8 / 37.6 & 1.3 / 30.8 & 6 / 37.8 & 0 / 0.2 & 0.1 / 8 & 0.1 / 9.9 & 0.1 / 8.8 \\
cs\_cy & 29.7 / 57.6 & 24.3 / 48 & 28.4 / 52.4 & 27.4 / 51.9 & 0.3 / 7.4 & 2.5 / 19.3 & 3.3 / 29.4 & 2.2 / 28.5 \\
cs\_en & 41.2 / 66.4 & 41.2 / 66.6 & 42.3 / 67.4 & 42.3 / 67.3 & 7.9 / 28.9 & 34.7 / 61.4 & 35.9 / 62.6 & 36.2 / 62.9 \\
cs\_et & 20.4 / 53.9 & 22.8 / 54.9 & 22.3 / 54.5 & 23.5 / 56 & 1.8 / 14.1 & 15.2 / 45.8 & 17.9 / 51.1 & 17.6 / 51.3 \\
cs\_eu & 11.8 / 47.8 & 11.9 / 45.3 & 8.9 / 44.7 & 12.6 / 47.5 & 0.2 / 7.6 & 7.3 / 40.6 & 6.3 / 44.6 & 7 / 46 \\
cs\_fon & 2.5 / 21.6 & 1.2 / 14.3 & 0.7 / 11.9 & 1 / 14 & 0 / 2.3 & 0.1 / 4.3 & 0 / 5 & 0 / 1.7 \\
cs\_fr & 35.3 / 60.9 & 38.7 / 62.3 & 39.5 / 62.6 & 40.1 / 63.2 & 1.2 / 10.2 & 24.5 / 51.6 & 24.2 / 54 & 25.6 / 54.6 \\
cs\_ln & 15.6 / 47.8 & 1.6 / 17.6 & 1.1 / 17.1 & 2.3 / 20.9 & 0.2 / 6.2 & 0.3 / 10.6 & 0.1 / 8.9 & 0.1 / 7.2 \\
cs\_mr & 10.8 / 43.1 & 3.6 / 24.9 & 1.6 / 22.9 & 4.5 / 26.8 & 0.2 / 2.7 & 3.7 / 28.8 & 3.5 / 33.8 & 2.9 / 35.2 \\
cs\_ny & 10.1 / 44.7 & 7.3 / 38.3 & 3.9 / 36.2 & 7.9 / 39.3 & 0.2 / 5.3 & 0.2 / 16 & 0.3 / 13.6 & 0.1 / 12.1 \\
cs\_or & 9.1 / 42.1 & 8.7 / 40.2 & 9.3 / 41.3 & 9.9 / 42.5 & 0.1 / 0.2 & 0 / 4.9 & 0.2 / 0.5 & 0.1 / 0.5 \\
cs\_so & 9.1 / 42.7 & 7.7 / 39 & 7.3 / 39.3 & 7.7 / 39.6 & 0.2 / 5 & 0.4 / 14.3 & 0.2 / 13.5 & 0.1 / 10.9 \\
cs\_ss & 7.3 / 45.1 & 2.4 / 26.2 & 1.2 / 25.4 & 3.2 / 30.4 & 0.2 / 6.3 & 0.2 / 20.7 & 0 / 6.3 & 0 / 7.4 \\
cs\_ti & 4.3 / 24.9 & 1.4 / 12.7 & 0.3 / 9.8 & 1.6 / 16.1 & 0 / 0.3 & 0 / 0.7 & 0 / 0.7 & 0 / 0.4 \\
cs\_yo & 4.5 / 25.1 & 2 / 18.4 & 1.4 / 16.3 & 2 / 17.7 & 0.1 / 4.8 & 0.1 / 11.7 & 0 / 2.1 & 0 / 7.1 \\
cs\_zh & 23.6 / 23.3 & 6.4 / 31.1 & 7.3 / 31.8 & 6.8 / 32.7 & 2 / 2.3 & 20.2 / 19.9 & 19.7 / 20 & 21.6 / 20.5 \\
cy\_ckb & 10.5 / 48.3 & 8 / 43.1 & 5.2 / 41.6 & 8.4 / 42.7 & 0 / 0.2 & 0 / 5.6 & 0 / 5.2 & 0 / 2.1 \\
cy\_cs & 27.2 / 54.1 & 28.9 / 55.6 & 29.8 / 56.6 & 29.7 / 56.4 & 0.3 / 4.7 & 16.1 / 41.8 & 16 / 43.4 & 12.8 / 43.4 \\
cy\_en & 60 / 77.1 & 57.6 / 75.6 & 60.7 / 77.7 & 60.8 / 77.7 & 5.4 / 24.3 & 43.9 / 65.6 & 48.5 / 69.3 & 47.7 / 68.7 \\
cy\_et & 22.3 / 55 & 24.2 / 56.4 & 25 / 57.5 & 25.8 / 57.9 & 0.1 / 4.8 & 5.6 / 31.3 & 7.6 / 40.8 & 7.5 / 42.2 \\
cy\_eu & 14.4 / 51.6 & 17.1 / 54.9 & 19 / 56.7 & 18.5 / 56.3 & 0 / 4.8 & 0.6 / 16.8 & 2.8 / 36.2 & 3.3 / 37 \\
cy\_fon & 2.2 / 18.6 & 1.3 / 14.9 & 0.6 / 11.7 & 1.3 / 14.9 & 0 / 0.9 & 0.5 / 7.1 & 0 / 1.7 & 0 / 5.5 \\
cy\_fr & 40.9 / 64.2 & 44 / 65.6 & 45.8 / 66.7 & 45.3 / 66.7 & 0.7 / 9.3 & 27.7 / 53.8 & 28.7 / 54.9 & 27.4 / 55.7 \\
cy\_ln & 17.4 / 49.1 & 2 / 18 & 1.1 / 17.5 & 2 / 20.1 & 0.1 / 3.8 & 0.3 / 11.4 & 0.1 / 8.1 & 0.1 / 8.8 \\
cy\_mr & 13.9 / 47.5 & 10.2 / 41.3 & 6.4 / 39.1 & 11.1 / 42.4 & 0.1 / 1.5 & 2.8 / 26 & 2 / 29.7 & 1 / 26.5 \\
cy\_ny & 12.4 / 46.5 & 6.1 / 36.2 & 5.6 / 40.4 & 9.3 / 41.9 & 0.1 / 3 & 0.8 / 13.6 & 0.2 / 11 & 0.1 / 9.1 \\
cy\_or & 11.5 / 45.1 & 11.2 / 44.4 & 12.1 / 46 & 12.3 / 46.2 & 0 / 0.3 & 0 / 0.4 & 0.1 / 0.4 & 0.1 / 0.4 \\
cy\_so & 10.8 / 44.8 & 8.6 / 41.3 & 8.2 / 42.4 & 9.6 / 43 & 0.1 / 3.4 & 1 / 13.3 & 0.4 / 14.5 & 0.2 / 12.9 \\
cy\_ss & 9 / 46.7 & 3.2 / 31.3 & 1.4 / 28.3 & 4.1 / 34 & 0.1 / 3 & 0.2 / 12.3 & 0.4 / 11.3 & 0.2 / 11.4 \\
cy\_ti & 4.8 / 25.5 & 1.5 / 14.2 & 0.4 / 12.3 & 2.1 / 17.9 & 0 / 0.3 & 0 / 0.8 & 0 / 0.5 & 0 / 0.2 \\
cy\_yo & 5.4 / 26.3 & 2.1 / 17.7 & 1.7 / 18.3 & 2.2 / 19.4 & 0.1 / 2.5 & 0 / 2.9 & 0 / 4.1 & 0 / 6.4 \\
cy\_zh & 30.4 / 28.1 & 5.4 / 31.5 & 5.7 / 33.1 & 5.3 / 32.9 & 0.8 / 1.4 & 8.4 / 9 & 19.5 / 20.1 & 15.3 / 19.3 \\
en\_ckb & 13.2 / 52.5 & 9.1 / 44.9 & 4.5 / 42.8 & 9.4 / 44.4 & 0.1 / 0.3 & 0.3 / 10.2 & 0.1 / 13.8 & 0.1 / 13.4 \\
en\_cs & 33.6 / 59.8 & 34.8 / 61.2 & 34.8 / 61.1 & 35.6 / 61.5 & 1.1 / 11.1 & 25.3 / 53.1 & 26.2 / 54.5 & 25.6 / 54.4 \\
en\_cy & 51.6 / 72.5 & 41.6 / 62.4 & 45.6 / 66.3 & 44.7 / 65.6 & 0.5 / 9 & 6.4 / 29.4 & 8.2 / 38 & 4.8 / 35.4 \\
en\_et & 27.1 / 59.9 & 28.9 / 61.3 & 28.1 / 61.2 & 29.8 / 61.8 & 0.9 / 11.9 & 22.2 / 54.7 & 22.8 / 55.6 & 22.2 / 55.3 \\
en\_eu & 17.2 / 54.9 & 18.3 / 55.5 & 16.8 / 55.4 & 19.3 / 57.2 & 0.2 / 11.1 & 12.3 / 49.3 & 12.9 / 51 & 12.4 / 51.3 \\
en\_fon & 3.1 / 23.5 & 1.6 / 15.6 & 1.3 / 14.6 & 1.6 / 15.9 & 0 / 0.3 & 0.1 / 4.2 & 0 / 1.9 & 0 / 1.6 \\
en\_fr & 51.4 / 71.4 & 52.4 / 72 & 53.3 / 72.4 & 53.2 / 72.5 & 1.7 / 15.3 & 37.1 / 61.9 & 38.9 / 63.5 & 38.8 / 63.1 \\
en\_ln & 19.1 / 50.8 & 2.2 / 18.3 & 1.5 / 18.2 & 2.7 / 20.8 & 0.4 / 9.3 & 0.7 / 11.3 & 0.1 / 9.2 & 0.2 / 10.7 \\
en\_mr & 17.6 / 52.1 & 10.1 / 39 & 5.8 / 36.4 & 11.8 / 42 & 0.8 / 12 & 10.5 / 42.8 & 9 / 43.2 & 8.1 / 43.7 \\
en\_ny & 13.6 / 48.7 & 8.2 / 38.7 & 6.6 / 43.3 & 10.6 / 43.5 & 0.4 / 8 & 0.7 / 16.4 & 0.4 / 16 & 0.4 / 17.6 \\
en\_or & 15.1 / 50.4 & 12.4 / 46.8 & 13.2 / 47.4 & 13.1 / 47.8 & 0.1 / 0.2 & 0.4 / 0.9 & 0.3 / 0.8 & 0.3 / 0.8 \\
en\_so & 12.6 / 47.3 & 9.4 / 41.8 & 9.9 / 43.2 & 10.2 / 43 & 0.2 / 6.9 & 0.6 / 15.2 & 0.2 / 13 & 0.2 / 13.3 \\
en\_ss & 10.7 / 49.2 & 4.1 / 33.5 & 1.9 / 31.9 & 5.3 / 36 & 0.5 / 7.2 & 0.6 / 15 & 0.1 / 11.6 & 0.1 / 9.5 \\
en\_ti & 6 / 27.9 & 1.9 / 15.7 & 0.6 / 14.6 & 2.5 / 18.9 & 0.1 / 0.3 & 0 / 0.9 & 0 / 0.8 & 0 / 0.6 \\
en\_yo & 6 / 27.4 & 2.6 / 19.7 & 1.9 / 19.6 & 2.9 / 20.7 & 0.3 / 6.3 & 0.1 / 10.6 & 0.1 / 5.3 & 0 / 3.3 \\
en\_zh & 31.2 / 29.3 & 5.9 / 35.7 & 6 / 36.5 & 5.8 / 36.5 & 2.9 / 3.3 & 29.1 / 26.1 & 29.9 / 26.6 & 29.9 / 26.3 \\
et\_ckb & 8.7 / 44.9 & 4.9 / 34.9 & 2.8 / 34.8 & 5 / 34.7 & 0 / 0.4 & 0.1 / 10.4 & 0 / 8.7 & 0 / 5.9 \\
et\_cs & 24.1 / 51.6 & 25.3 / 52.3 & 24.9 / 51.8 & 25.3 / 52.6 & 1.8 / 14.1 & 15.8 / 42 & 18.2 / 46 & 17.4 / 46 \\
et\_cy & 27.9 / 56.1 & 23.2 / 47.2 & 25.4 / 49.3 & 25.9 / 49.9 & 0.4 / 10.2 & 2.5 / 22.3 & 1.5 / 25 & 1.2 / 23.3 \\
et\_en & 38.8 / 64.6 & 39.4 / 64.8 & 40.1 / 65.5 & 39.6 / 65.5 & 7.7 / 27.9 & 31.8 / 59.1 & 32.5 / 59.8 & 32.6 / 59.7 \\
et\_eu & 11.4 / 47 & 13.4 / 48.5 & 13.5 / 49.1 & 14 / 50 & 0.3 / 12.2 & 5.9 / 37.8 & 5.7 / 41.2 & 3.9 / 41.1 \\
et\_fon & 2.5 / 22.4 & 1 / 13.2 & 0.5 / 11.3 & 0.9 / 12.7 & 0 / 2.6 & 0.1 / 4.8 & 0 / 3.5 & 0 / 3.5 \\
et\_fr & 33.4 / 59.2 & 35.1 / 59.3 & 35.7 / 59.3 & 36 / 60.1 & 1.4 / 14.2 & 23 / 50.2 & 24.8 / 52.1 & 25.3 / 52.6 \\
et\_ln & 14.8 / 47.6 & 1.7 / 17.3 & 0.8 / 16.1 & 2 / 20.8 & 0.3 / 10.7 & 0.2 / 9.5 & 0.1 / 9.3 & 0.1 / 10.5 \\
et\_mr & 10.8 / 42.8 & 5.4 / 29.3 & 2.4 / 25.8 & 5 / 28.5 & 0.3 / 1.6 & 0.7 / 2.7 & 3.9 / 33.5 & 2.8 / 35.3 \\
et\_ny & 9.7 / 43.8 & 6.1 / 34.2 & 3 / 33.2 & 7.8 / 37.4 & 0.4 / 9.9 & 0.1 / 7 & 0.1 / 11.4 & 0.1 / 7.9 \\
et\_or & 9 / 41.8 & 8.2 / 39.5 & 7.7 / 39.9 & 9 / 41 & 0 / 0.3 & 0.1 / 1.8 & 0.3 / 0.5 & 0.3 / 0.5 \\
et\_so & 8.6 / 42.4 & 7.6 / 37.8 & 6.6 / 38.4 & 8.1 / 39.5 & 0.3 / 9 & 0.5 / 15 & 0.4 / 14.5 & 0.1 / 12.2 \\
et\_ss & 6.6 / 44.8 & 2.5 / 26.3 & 0.9 / 23.6 & 3.1 / 29.3 & 0.1 / 10.7 & 0.1 / 21.8 & 0 / 7.4 & 0 / 7.8 \\
et\_ti & 4 / 24.1 & 1.2 / 11.6 & 0.3 / 8.9 & 1.3 / 13.8 & 0 / 0.3 & 0 / 0.8 & 0 / 0.7 & 0 / 1.2 \\
et\_yo & 4.1 / 24.6 & 2 / 17.4 & 1 / 15 & 1.6 / 16.2 & 0.2 / 7.3 & 0 / 4.1 & 0 / 5.3 & 0 / 3.2 \\
et\_zh & 22.9 / 22.6 & 6.3 / 30.9 & 6.1 / 31.7 & 5.7 / 31.6 & 2.1 / 2.8 & 21.2 / 20.1 & 18.9 / 21.3 & 22.7 / 22.8 \\
eu\_ckb & 7.3 / 43.7 & 4.6 / 34.2 & 1 / 27.8 & 4.3 / 32.4 & 0 / 0.2 & 0.1 / 8.3 & 0 / 8.6 & 0 / 5.3 \\
eu\_cs & 19.2 / 46.9 & 16.7 / 42.2 & 14.4 / 41.9 & 18.2 / 44.4 & 0.9 / 12.2 & 13 / 40.6 & 13.8 / 41.6 & 13.2 / 41.2 \\
eu\_cy & 24 / 53.1 & 22 / 46.1 & 25.6 / 50.5 & 24.5 / 49.7 & 0.2 / 10.6 & 1.2 / 18.7 & 1.5 / 22.7 & 0.9 / 21.6 \\
eu\_en & 34.4 / 61.2 & 32.6 / 58.6 & 34.1 / 59.8 & 34.4 / 60.4 & 4.6 / 23.3 & 25.5 / 53.8 & 24.7 / 52.9 & 26.2 / 54.4 \\
eu\_et & 16.8 / 49.6 & 16.4 / 47.7 & 17.9 / 49.4 & 18.7 / 50.2 & 0.1 / 12.2 & 7.1 / 35.2 & 9.9 / 43.9 & 9.6 / 43.6 \\
eu\_fon & 2.5 / 20.7 & 1 / 13.4 & 0.4 / 10.1 & 1 / 13 & 0.2 / 7.3 & 0.1 / 9.1 & 0 / 2.8 & 0 / 1.6 \\
eu\_fr & 29.4 / 56.2 & 28.8 / 53 & 30.3 / 54 & 30.3 / 54.4 & 1.2 / 14 & 20.3 / 48.3 & 21.3 / 49.4 & 21.1 / 49.5 \\
eu\_ln & 14.5 / 47 & 1.6 / 17 & 0.6 / 15.8 & 1.9 / 19 & 0.1 / 12.5 & 0.4 / 16.5 & 0.1 / 8.9 & 0.1 / 8.5 \\
eu\_mr & 9.6 / 42.6 & 2.8 / 22.6 & 1.4 / 21 & 3.7 / 24.6 & 0.1 / 0.6 & 3.3 / 31 & 2.7 / 31.1 & 2.4 / 32.1 \\
eu\_ny & 9.3 / 44.2 & 4.3 / 30.7 & 2.8 / 31.9 & 6.4 / 35.1 & 0.4 / 11.2 & 0.2 / 12.8 & 0.1 / 11.5 & 0.1 / 11.3 \\
eu\_or & 7.9 / 40.3 & 8.1 / 39.6 & 7.4 / 40 & 8.6 / 41 & 0 / 0.3 & 0 / 3.3 & 0.2 / 0.5 & 0.1 / 0.5 \\
eu\_so & 8.3 / 41.7 & 6.4 / 35.4 & 4.8 / 35.8 & 7.1 / 37.8 & 0.2 / 11.4 & 0.4 / 12.8 & 0.1 / 12 & 0.1 / 10.9 \\
eu\_ss & 5.9 / 43.7 & 1.9 / 25 & 0.9 / 22.6 & 2.8 / 29.4 & 0.1 / 11.3 & 0.1 / 8.1 & 0 / 6 & 0 / 8.7 \\
eu\_ti & 3.8 / 24.1 & 0.8 / 11 & 0.3 / 9.3 & 1.5 / 15 & 0 / 0.3 & 0 / 1.9 & 0 / 0.6 & 0 / 0.7 \\
eu\_yo & 5 / 26.3 & 1.7 / 16.8 & 1 / 15.8 & 1.7 / 16.8 & 0.1 / 7.6 & 0.1 / 7.5 & 0 / 2.8 & 0 / 4.2 \\
eu\_zh & 23.2 / 22.4 & 5.6 / 22.6 & 2.3 / 20.3 & 5.9 / 24.9 & 1.8 / 2.6 & 17.5 / 17 & 20.2 / 21 & 14.3 / 19.4 \\
fon\_ckb & 2.8 / 28.6 & 0.9 / 20.6 & 0.3 / 16.8 & 1.6 / 24 & 0 / 0.2 & 0 / 0.2 & 0 / 2 & 0 / 1.5 \\
fon\_cs & 7.6 / 27.8 & 2.8 / 20.2 & 2.1 / 19.3 & 4.3 / 22.3 & 0 / 1.3 & 0.5 / 13 & 0.8 / 13.9 & 0.3 / 13.5 \\
fon\_cy & 8.8 / 31.5 & 4 / 21.8 & 2.9 / 21.2 & 6 / 25.6 & 0 / 2.2 & 0 / 7.3 & 0.1 / 10.4 & 0.1 / 7.1 \\
fon\_en & 12.9 / 35.4 & 3.9 / 25 & 2.2 / 23.4 & 6.4 / 27.8 & 0.1 / 7.8 & 0.8 / 12.5 & 1.4 / 17.7 & 1.9 / 18.3 \\
fon\_et & 6.7 / 30.6 & 2.2 / 22.3 & 1.2 / 20.4 & 3.4 / 24.9 & 0 / 1.3 & 0.7 / 15.5 & 0.4 / 15.8 & 0.6 / 16.1 \\
fon\_eu & 4.6 / 31.3 & 1.4 / 22.5 & 0.9 / 19.8 & 2.9 / 27.2 & 0 / 2 & 0.5 / 17.6 & 0.1 / 12.4 & 0.2 / 14.3 \\
fon\_fr & 10.6 / 33.2 & 5.3 / 24.4 & 4.4 / 24.3 & 7.6 / 26.8 & 0.1 / 3.7 & 0.9 / 11.2 & 1.3 / 17.1 & 1.3 / 16.4 \\
fon\_ln & 8.2 / 36.8 & 0.6 / 11 & 0.2 / 7.6 & 0.5 / 11.8 & 0.1 / 3 & 0.1 / 6.6 & 0 / 5 & 0 / 1.5 \\
fon\_mr & 3.8 / 27 & 0.8 / 16.5 & 0.2 / 13.4 & 1.5 / 18.7 & 0 / 0.4 & 0.3 / 8.3 & 0.1 / 8.7 & 0 / 7 \\
fon\_ny & 5.6 / 33.3 & 1.3 / 20.6 & 0.7 / 18.7 & 3 / 26.5 & 0 / 1.9 & 0.1 / 12.8 & 0 / 4.4 & 0 / 2.7 \\
fon\_or & 2.7 / 25.1 & 1.1 / 18.5 & 0.7 / 17 & 2 / 22 & 0 / 0.2 & 0 / 0.2 & 0 / 0.4 & 0 / 0.3 \\
fon\_so & 4.3 / 31.2 & 1.6 / 23 & 0.8 / 19.6 & 2.4 / 26.3 & 0 / 2 & 0.1 / 5.6 & 0 / 5.5 & 0 / 4.1 \\
fon\_ss & 3 / 32.5 & 0.8 / 16.7 & 0.3 / 14 & 1.8 / 23.2 & 0 / 2.4 & 0 / 4.5 & 0 / 3.9 & 0 / 1.8 \\
fon\_ti & 1.7 / 15.5 & 0.3 / 6.5 & 0.1 / 5.5 & 0.7 / 10.2 & 0 / 0.2 & 0 / 0.2 & 0 / 0.1 & 0 / 0.1 \\
fon\_yo & 3.4 / 21.3 & 0.7 / 12.3 & 0.4 / 10.8 & 1.1 / 14.9 & 0 / 2.3 & 0 / 3.2 & 0 / 3.7 & 0 / 1 \\
fon\_zh & 11.8 / 12.9 & 1.9 / 8.7 & 0.5 / 6.2 & 2.2 / 10.2 & 0.1 / 0.6 & 1.6 / 4.3 & 1.8 / 5.1 & 0.7 / 3.5 \\
fr\_ckb & 9.2 / 46.9 & 6 / 39.7 & 3.3 / 38.4 & 6.1 / 39.1 & 0 / 0.3 & 0.1 / 7.8 & 0.1 / 13.8 & 0.1 / 13.9 \\
fr\_cs & 26 / 53.6 & 27.3 / 54.9 & 27.8 / 55.3 & 27.8 / 55.2 & 1.8 / 14.2 & 19.3 / 46.8 & 20.9 / 49.1 & 20.4 / 49.4 \\
fr\_cy & 33.7 / 60.1 & 28 / 51.6 & 31.7 / 56 & 30.7 / 55 & 0.3 / 9.5 & 4.1 / 27.8 & 4.2 / 32.8 & 3.7 / 34.1 \\
fr\_en & 47.9 / 70.1 & 46.1 / 69.6 & 47.3 / 70.3 & 47.1 / 70.1 & 2.7 / 21.4 & 39.2 / 64.5 & 39.9 / 64.9 & 40.1 / 65.1 \\
fr\_et & 20.9 / 54.3 & 22.2 / 55.2 & 18.5 / 54.5 & 23.6 / 56.3 & 1.7 / 15.8 & 11.1 / 44.6 & 16.9 / 50.6 & 15.8 / 51 \\
fr\_eu & 14 / 51.2 & 13.1 / 50.8 & 11.6 / 51.3 & 16.1 / 53.5 & 0.3 / 9.9 & 10.2 / 47.7 & 9.5 / 48.8 & 9.6 / 49.4 \\
fr\_fon & 2.5 / 22.6 & 1.1 / 14.7 & 0.7 / 12.3 & 1.2 / 14.5 & 0.2 / 2.4 & 0 / 1.7 & 0 / 3.8 & 0 / 1.8 \\
fr\_ln & 16.8 / 49.3 & 1.7 / 17.9 & 1.2 / 17.3 & 2.1 / 20.2 & 0.2 / 7.3 & 0.1 / 8.7 & 0 / 6.3 & 0.2 / 10.6 \\
fr\_mr & 12 / 45.5 & 7.1 / 34.8 & 2.2 / 27 & 6.7 / 33.2 & 0.5 / 8.8 & 5.5 / 35.9 & 5.3 / 38.3 & 4.5 / 38.4 \\
fr\_ny & 10.8 / 45.5 & 5.4 / 34.9 & 4.1 / 38.3 & 7.8 / 40 & 0.2 / 6.6 & 0.5 / 16.1 & 0.2 / 13.8 & 0.2 / 13.8 \\
fr\_or & 10.2 / 43.8 & 9.3 / 41.7 & 10.1 / 43.5 & 10.1 / 43.6 & 0 / 0.2 & 0.1 / 1.1 & 0.1 / 0.6 & 0.2 / 0.6 \\
fr\_so & 9.7 / 43.8 & 7.5 / 39.5 & 6 / 39.9 & 7.7 / 40.1 & 0.1 / 5 & 0.5 / 15.9 & 0.3 / 15 & 0.1 / 11.1 \\
fr\_ss & 7.9 / 45.5 & 2.4 / 28.5 & 1 / 26.5 & 3.4 / 31.9 & 0.1 / 6.9 & 0.1 / 10.3 & 0.1 / 10.2 & 0.1 / 8.9 \\
fr\_ti & 4.6 / 25.3 & 1 / 12.9 & 0.5 / 11.7 & 1.8 / 16.9 & 0 / 0.3 & 0 / 1.1 & 0 / 0.8 & 0 / 0.5 \\
fr\_yo & 4.9 / 26.2 & 2.1 / 18.7 & 1.3 / 17.6 & 1.9 / 18.8 & 0.1 / 4.6 & 0.1 / 6.6 & 0 / 3.8 & 0 / 10.2 \\
fr\_zh & 25.5 / 24.4 & 7.4 / 33 & 7.2 / 34.1 & 6.8 / 33.6 & 4 / 5.5 & 16.2 / 18.1 & 22.8 / 23.6 & 19.3 / 21.8 \\
ln\_ckb & 6.6 / 40 & 1.1 / 22.1 & 0.3 / 18 & 1.4 / 22.8 & 0 / 0.2 & 0 / 3 & 0 / 3.6 & 0 / 3.8 \\
ln\_cs & 15.6 / 40.7 & 3.6 / 22.1 & 1.4 / 18.1 & 4.7 / 23.6 & 0.2 / 4.7 & 2.6 / 19.2 & 2.5 / 21.2 & 1.9 / 20.4 \\
ln\_cy & 20.2 / 45.8 & 4.9 / 23.2 & 2.6 / 21 & 6.4 / 26.6 & 0.1 / 5.2 & 0.1 / 5.8 & 0.1 / 7.8 & 0.1 / 6.7 \\
ln\_en & 28.9 / 52.1 & 5.5 / 27.2 & 1.7 / 23.4 & 6.8 / 29.5 & 0.3 / 11.1 & 6.5 / 27.2 & 6.6 / 25.5 & 6.7 / 29.9 \\
ln\_et & 12.8 / 42.6 & 3.2 / 24.8 & 1.3 / 20 & 3.7 / 26.3 & 0.2 / 5.2 & 0.3 / 12.9 & 2.3 / 23.7 & 1.9 / 22.9 \\
ln\_eu & 9.3 / 42.1 & 2.1 / 25.3 & 1.3 / 22 & 3.2 / 28.3 & 0.1 / 5.9 & 0.7 / 17.7 & 1.4 / 25.3 & 0.6 / 22.3 \\
ln\_fon & 2.6 / 22.6 & 1.1 / 13.1 & 0.3 / 8.4 & 0.8 / 13.3 & 0 / 0.5 & 0.1 / 5.4 & 0 / 3 & 0 / 1.8 \\
ln\_fr & 23.8 / 48.9 & 6.5 / 25.5 & 2.8 / 24 & 7.6 / 28 & 0.4 / 9.9 & 4 / 23.1 & 6.5 / 30.9 & 4.1 / 28 \\
ln\_mr & 8.1 / 37.1 & 1.2 / 16.8 & 0.3 / 12.8 & 1.5 / 18.7 & 0.1 / 0.7 & 0.6 / 16.4 & 0.1 / 10.1 & 0.2 / 13.6 \\
ln\_ny & 9.4 / 42.1 & 1.6 / 20.5 & 0.6 / 17.3 & 2.6 / 25.9 & 0.2 / 6.4 & 0.1 / 8.2 & 0.1 / 9.6 & 0.1 / 8.9 \\
ln\_or & 6.8 / 36.6 & 1.4 / 18.9 & 0.5 / 15.9 & 1.8 / 21.7 & 0 / 0.3 & 0 / 0.3 & 0 / 0.4 & 0 / 0.4 \\
ln\_so & 8.6 / 40 & 2.1 / 24 & 0.7 / 19.4 & 2.6 / 26.6 & 0.1 / 5.9 & 0.4 / 12.9 & 0.1 / 9.8 & 0.1 / 8.9 \\
ln\_ss & 7.1 / 43 & 1.2 / 18.5 & 0.4 / 13.6 & 2 / 22.5 & 0.1 / 5.2 & 0.1 / 9.5 & 0.1 / 8.3 & 0 / 7.2 \\
ln\_ti & 3.4 / 20.6 & 0.3 / 4.5 & 0.1 / 5.7 & 0.6 / 10 & 0 / 0.3 & 0 / 0.2 & 0 / 0.2 & 0 / 0.2 \\
ln\_yo & 4.3 / 24.5 & 0.8 / 12.9 & 0.4 / 11 & 1.1 / 14.9 & 0.1 / 4 & 0 / 1.4 & 0.1 / 7 & 0.1 / 7.4 \\
ln\_zh & 20 / 19.9 & 1.7 / 8.9 & 0.3 / 4.3 & 2.2 / 10.7 & 0.3 / 1.2 & 1.5 / 5.1 & 4.2 / 8.6 & 2.9 / 7.9 \\
mr\_ckb & 8.1 / 45.2 & 4.4 / 35.5 & 1.1 / 28.5 & 4.9 / 34.8 & 0.1 / 0.3 & 0 / 8.8 & 0 / 8.7 & 0 / 8 \\
mr\_cs & 21.8 / 49.3 & 9.5 / 31.4 & 3.4 / 29.2 & 14.4 / 37.7 & 0.2 / 0.8 & 11.7 / 36.7 & 12.5 / 38.7 & 10.8 / 38.9 \\
mr\_cy & 28.1 / 56.1 & 22.3 / 47 & 25.6 / 51.2 & 26 / 51.1 & 0.1 / 1 & 2.1 / 21.1 & 1.3 / 23.6 & 0.9 / 21.2 \\
mr\_en & 40.3 / 65.8 & 35 / 61.2 & 35.4 / 61.3 & 36.9 / 62.4 & 1.5 / 7.6 & 24.8 / 53.7 & 27.8 / 56.4 & 27.9 / 56.3 \\
mr\_et & 18 / 51.3 & 7.5 / 34 & 7.6 / 41 & 15.6 / 45.7 & 0.2 / 1.7 & 10 / 41.6 & 8.7 / 43 & 9.7 / 44.2 \\
mr\_eu & 11.3 / 48.3 & 6.3 / 35.8 & 3.7 / 35.6 & 9.6 / 42 & 0 / 0.8 & 4.4 / 36.5 & 3.4 / 39 & 2.3 / 37.6 \\
mr\_fon & 2.3 / 22.2 & 0.9 / 13.2 & 0.3 / 8.9 & 0.8 / 12.6 & 0 / 0.2 & 0 / 3.6 & 0 / 5.1 & 0 / 1.2 \\
mr\_fr & 32.2 / 58.7 & 18.5 / 39.8 & 10.7 / 39.2 & 24.7 / 47.7 & 0.5 / 1.4 & 17.2 / 44.8 & 14.3 / 45 & 18.2 / 47.3 \\
mr\_ln & 15.3 / 47.8 & 1 / 14 & 0.3 / 13.5 & 1.7 / 19 & 0 / 0.3 & 0 / 6.5 & 0.1 / 8.2 & 0.1 / 6.9 \\
mr\_ny & 9.9 / 44.7 & 2.9 / 28.3 & 2.9 / 34.6 & 7.1 / 38 & 0.1 / 1.3 & 0.2 / 11.6 & 0.1 / 10.1 & 0 / 7.8 \\
mr\_or & 11 / 45.6 & 9.2 / 42.3 & 9.7 / 43.2 & 9.5 / 43.4 & 0.1 / 0.3 & 0.2 / 0.7 & 0.2 / 1.2 & 0 / 1 \\
mr\_so & 8.8 / 42.8 & 6.2 / 36.7 & 3.5 / 36.3 & 7 / 39.1 & 0.1 / 1 & 0.2 / 10 & 0.1 / 7.9 & 0 / 7.3 \\
mr\_ss & 7.1 / 44.9 & 1.8 / 24.7 & 0.6 / 20.8 & 3.2 / 30.8 & 0.1 / 0.6 & 0.1 / 11.7 & 0 / 6.6 & 0 / 5.8 \\
mr\_ti & 4.5 / 25.2 & 0.7 / 10.6 & 0.4 / 11.1 & 1.7 / 16.2 & 0 / 0.2 & 0 / 1.4 & 0 / 0.8 & 0 / 0.6 \\
mr\_yo & 5.1 / 26.5 & 1.8 / 17.5 & 0.9 / 16.4 & 1.7 / 18.1 & 0.1 / 0.4 & 0.1 / 7.1 & 0 / 3.1 & 0 / 3.9 \\
mr\_zh & 25.4 / 24 & 4.8 / 19.3 & 1 / 13.6 & 5.6 / 23.3 & 0.1 / 0.4 & 17.7 / 17 & 19.9 / 19.4 & 14.8 / 18.9 \\
ny\_ckb & 6.6 / 39 & 4.5 / 33.5 & 1.4 / 29.5 & 5.2 / 35.5 & 0 / 0.2 & 0 / 0.5 & 0 / 1.6 & 0 / 2.9 \\
ny\_cs & 15.2 / 40.3 & 14.2 / 37.4 & 15.2 / 39.3 & 15.3 / 39.2 & 0.2 / 4.2 & 0.6 / 15.9 & 3.5 / 23.3 & 3.1 / 23.2 \\
ny\_cy & 20.7 / 46 & 17.4 / 39.1 & 20.3 / 42.2 & 20 / 42.7 & 0.1 / 4.2 & 0.2 / 8.6 & 0.1 / 7.8 & 0.1 / 6.3 \\
ny\_en & 29.2 / 52.9 & 24.2 / 47.2 & 24 / 49.7 & 27.2 / 50.5 & 0.6 / 12.2 & 8.4 / 27.7 & 12.4 / 35.5 & 13.9 / 37.1 \\
ny\_et & 12.7 / 42.6 & 11.8 / 38.6 & 10.9 / 40.2 & 13.5 / 41.9 & 0.1 / 4.7 & 1.5 / 20.7 & 1.6 / 24.5 & 2 / 26.7 \\
ny\_eu & 8.9 / 41.1 & 8.6 / 39 & 5.9 / 36.9 & 9.8 / 42.7 & 0 / 4.5 & 0.6 / 20.4 & 0.8 / 25.4 & 0.6 / 23 \\
ny\_fon & 2.5 / 21.9 & 1.3 / 14.6 & 0.6 / 12.1 & 1.4 / 15.6 & 0 / 0.3 & 0 / 4.4 & 0 / 1.4 & 0 / 3.7 \\
ny\_fr & 22.5 / 47.4 & 19.8 / 42.1 & 22.4 / 45.2 & 23.8 / 46.3 & 0.2 / 5.5 & 8.6 / 31.6 & 5.6 / 32.2 & 4.5 / 32.2 \\
ny\_ln & 13.6 / 44.7 & 1 / 13.7 & 0.5 / 13 & 1.8 / 19.2 & 0.1 / 5.2 & 0.5 / 13.4 & 0.1 / 10.8 & 0.1 / 9.4 \\
ny\_mr & 7.4 / 36.1 & 4.3 / 27.3 & 1.4 / 21.6 & 5.3 / 29.9 & 0 / 0.5 & 0.3 / 13.6 & 0.5 / 19.6 & 0.3 / 15.8 \\
ny\_or & 6.2 / 35.9 & 5.3 / 33.9 & 6.6 / 35.4 & 6.7 / 36.4 & 0 / 0.3 & 0.1 / 0.2 & 0 / 0.3 & 0.1 / 0.5 \\
ny\_so & 8.2 / 39.6 & 6.2 / 35.3 & 4.5 / 35 & 6.9 / 37.1 & 0.1 / 5.5 & 0.4 / 12.8 & 0.2 / 12.3 & 0.1 / 9.5 \\
ny\_ss & 7.3 / 42.5 & 2.5 / 27.2 & 0.9 / 22.1 & 4.2 / 32.2 & 0.1 / 4 & 0.1 / 10.5 & 0.2 / 13.5 & 0.1 / 9.5 \\
ny\_ti & 3.3 / 19.4 & 0.8 / 10.8 & 0.3 / 9.3 & 1.7 / 15.4 & 0 / 0.3 & 0 / 0.3 & 0 / 0.2 & 0 / 0.1 \\
ny\_yo & 4 / 23.3 & 2 / 17.7 & 1.4 / 16.6 & 2.3 / 19 & 0.1 / 3.5 & 0.1 / 4.1 & 0 / 3.8 & 0 / 4.4 \\
ny\_zh & 18.8 / 18.9 & 5 / 20.7 & 1.3 / 14.9 & 4.7 / 21.9 & 0.3 / 1.1 & 3.9 / 6.7 & 6.2 / 11.3 & 6 / 11.5 \\
or\_ckb & 8.1 / 45.1 & 6 / 38.9 & 5.7 / 40.4 & 7.5 / 42 & 0 / 0.2 & 0 / 0.2 & 0 / 0.3 & 0 / 0.3 \\
or\_cs & 21.3 / 49.1 & 20.3 / 47.5 & 21.6 / 47.9 & 21.7 / 48.9 & 0 / 0.7 & 8.1 / 32.7 & 9.5 / 36.9 & 10.6 / 36.7 \\
or\_cy & 28.6 / 56.4 & 22.4 / 48 & 27.4 / 52.1 & 26.3 / 51.6 & 0.1 / 0.9 & 0.5 / 8.6 & 0.4 / 5.6 & 0.8 / 10.5 \\
or\_en & 41.6 / 66.2 & 35 / 61 & 36.3 / 61.7 & 36.1 / 61.7 & 1 / 8.6 & 18.9 / 47.3 & 20.6 / 49.1 & 22.5 / 50.7 \\
or\_et & 17.1 / 50.7 & 17.6 / 49.6 & 18.2 / 50.4 & 18.7 / 51.1 & 0.1 / 0.9 & 6.8 / 35 & 9.1 / 41.1 & 7.9 / 38.3 \\
or\_eu & 11.9 / 48.8 & 13.3 / 49.9 & 14.1 / 51.1 & 13.9 / 51.4 & 0 / 0.5 & 2.1 / 24.3 & 1.9 / 28.8 & 2.2 / 36.6 \\
or\_fon & 2.3 / 21.4 & 1 / 13.5 & 0.5 / 10.7 & 1 / 13.9 & 0 / 0.2 & 0 / 0.5 & 0 / 2.3 & 0 / 1.5 \\
or\_fr & 32.3 / 58.7 & 29.1 / 54.1 & 31.3 / 55.7 & 32.6 / 57 & 0.1 / 1 & 12.8 / 39.4 & 13.8 / 42.6 & 16.5 / 44.6 \\
or\_ln & 15.9 / 47.8 & 1.4 / 14.8 & 0.7 / 14.7 & 1.6 / 16.3 & 0 / 0.4 & 0.3 / 5.1 & 0.1 / 6.4 & 0.1 / 7.3 \\
or\_mr & 12.8 / 47 & 9.1 / 42.1 & 9.9 / 42.8 & 10.3 / 43.2 & 0.2 / 4.2 & 4.5 / 27.6 & 2.4 / 34.6 & 6.4 / 40.1 \\
or\_ny & 10.8 / 45.7 & 5.3 / 34.9 & 5.4 / 38.7 & 8 / 39.6 & 0.1 / 0.7 & 0.1 / 10 & 0.1 / 5.8 & 0.1 / 7.7 \\
or\_so & 8.8 / 42.5 & 6.3 / 36.8 & 7.2 / 38.5 & 7.5 / 40 & 0.1 / 0.5 & 0.3 / 2.5 & 0 / 6.7 & 0.1 / 6.9 \\
or\_ss & 7.1 / 44.6 & 2.3 / 26.6 & 1.5 / 26.3 & 3.4 / 32.2 & 0 / 0.4 & 0 / 3.7 & 0 / 4.7 & 0.1 / 7.6 \\
or\_ti & 4.4 / 25.3 & 0.8 / 10.5 & 0.5 / 12.6 & 1.8 / 16.2 & 0 / 0.2 & 0 / 0.3 & 0 / 0.3 & 0 / 0.2 \\
or\_yo & 5.6 / 27.3 & 1.6 / 17.2 & 1.4 / 17.4 & 1.9 / 18.7 & 0 / 0.4 & 0 / 3.3 & 0 / 2.9 & 0 / 2.8 \\
or\_zh & 26 / 24.3 & 5.2 / 26.7 & 4.2 / 26.8 & 6.6 / 29.5 & 0.4 / 0.6 & 8.6 / 8.4 & 18.2 / 16.7 & 18 / 17.9 \\
so\_ckb & 6.3 / 40.7 & 3.5 / 30 & 2 / 31.4 & 4.5 / 33.7 & 0 / 0.5 & 0.1 / 5.9 & 0 / 1.2 & 0 / 2.6 \\
so\_cs & 15.6 / 41 & 14.6 / 40.1 & 16.4 / 41.9 & 16.4 / 42.2 & 0.1 / 3.4 & 5.6 / 24.5 & 6.5 / 29.2 & 5.8 / 31.1 \\
so\_cy & 21.2 / 47 & 20.1 / 43 & 23.1 / 46 & 22.6 / 46.1 & 0.2 / 4.4 & 0.7 / 11.5 & 0.2 / 10.6 & 0.2 / 9.6 \\
so\_en & 30.2 / 54.4 & 27.8 / 51.7 & 30.7 / 54.5 & 31.2 / 55 & 1 / 11.4 & 17.5 / 40.5 & 21.1 / 45.2 & 19.5 / 45.7 \\
so\_et & 13.1 / 43.3 & 14 / 43 & 13.9 / 43.4 & 15 / 44.5 & 0.3 / 7.2 & 2.5 / 22 & 3.7 / 30.8 & 2.9 / 30.4 \\
so\_eu & 9.1 / 42.4 & 9.8 / 42.2 & 9.4 / 42.1 & 11.4 / 45.4 & 0.1 / 4.8 & 0.7 / 18.3 & 0.5 / 21.5 & 0.1 / 13.3 \\
so\_fon & 2.1 / 20 & 1 / 13.6 & 0.5 / 10.6 & 0.9 / 13.8 & 0 / 0.6 & 0.1 / 7.4 & 0 / 5.7 & 0 / 1.8 \\
so\_fr & 24.5 / 49.8 & 24 / 47.8 & 26.4 / 49.7 & 26.1 / 49.7 & 0.4 / 7.1 & 13.8 / 38.9 & 11.3 / 39.6 & 11.3 / 40.2 \\
so\_ln & 15.3 / 45.9 & 1.4 / 15.7 & 0.6 / 13.5 & 1.8 / 18.9 & 0.1 / 4.8 & 0.2 / 11.8 & 0.1 / 9.4 & 0.1 / 8.7 \\
so\_mr & 8.7 / 38.8 & 4.8 / 28.9 & 1.3 / 21.5 & 5.1 / 28.5 & 0.2 / 6.1 & 1.8 / 23.7 & 1.1 / 24 & 0.7 / 22.6 \\
so\_ny & 10.5 / 43.4 & 4.7 / 31.9 & 2.5 / 31.9 & 7 / 37.2 & 0.2 / 5 & 0.5 / 17.3 & 0.2 / 12.8 & 0.1 / 10.6 \\
so\_or & 7 / 37.3 & 6.2 / 35 & 7.1 / 36.9 & 7.5 / 37.8 & 0.1 / 0.3 & 0.1 / 0.2 & 0.1 / 0.4 & 0.1 / 0.4 \\
so\_ss & 6.6 / 42.4 & 2 / 25.5 & 0.8 / 21.4 & 3.5 / 31.2 & 0 / 3.6 & 0 / 12.9 & 0.2 / 12.3 & 0 / 6.5 \\
so\_ti & 3.6 / 22.5 & 1 / 11.3 & 0.3 / 9.6 & 1.4 / 15.2 & 0 / 0.3 & 0 / 0.4 & 0 / 0.3 & 0 / 0.2 \\
so\_yo & 6.1 / 27 & 1.5 / 16.2 & 1 / 15.7 & 1.8 / 17.9 & 0.1 / 3.2 & 0.1 / 11.9 & 0.1 / 9.2 & 0 / 6 \\
so\_zh & 20.3 / 20.5 & 3.6 / 21.4 & 4.3 / 22.9 & 3.5 / 23 & 0.6 / 1.5 & 8.5 / 12.4 & 10.1 / 14.6 & 10.2 / 14.4 \\
ss\_ckb & 6.2 / 39.2 & 4 / 32.4 & 1.8 / 30.2 & 4.5 / 33.3 & 0 / 0.2 & 0 / 3 & 0 / 1.7 & 0 / 1.9 \\
ss\_cs & 14.9 / 39.1 & 11.1 / 33.3 & 13 / 36 & 12.8 / 36.2 & 0.1 / 3.6 & 0.7 / 13.5 & 1.7 / 20.4 & 1.3 / 20 \\
ss\_cy & 20.1 / 45.4 & 15.8 / 36.8 & 16.7 / 39.1 & 18.8 / 40.7 & 0.1 / 4.5 & 0.4 / 11 & 0.1 / 8.6 & 0.1 / 6.9 \\
ss\_en & 29.2 / 52.3 & 21.6 / 43.8 & 22.9 / 47 & 25 / 47.7 & 0.4 / 11 & 7 / 25.1 & 8.4 / 29.3 & 9.2 / 32.5 \\
ss\_et & 12.1 / 41.6 & 9.6 / 35.5 & 8.8 / 37.2 & 11.3 / 39.1 & 0.1 / 4 & 0.2 / 14.9 & 1.2 / 20.7 & 1 / 20.3 \\
ss\_eu & 8.2 / 39.7 & 7.7 / 36.8 & 7.1 / 37.4 & 8.9 / 40.5 & 0 / 4.9 & 0.1 / 10.7 & 0.4 / 20.9 & 0.3 / 18.7 \\
ss\_fon & 2.7 / 22 & 1.4 / 14.8 & 0.6 / 11.5 & 1.4 / 14.9 & 0 / 0.3 & 0 / 3.4 & 0 / 3.9 & 0 / 1.5 \\
ss\_fr & 20.7 / 45.4 & 18.3 / 40.1 & 21.3 / 43.1 & 20.9 / 43.3 & 0.2 / 5.9 & 4.4 / 25.5 & 4.1 / 27.3 & 2.5 / 26.8 \\
ss\_ln & 12.1 / 42.8 & 1 / 14.4 & 0.5 / 11.6 & 1.5 / 18 & 0.1 / 6.4 & 0.1 / 10.3 & 0.1 / 9.9 & 0.1 / 8.7 \\
ss\_mr & 6.7 / 34.7 & 3.4 / 24.7 & 1.3 / 20.4 & 4.4 / 27.4 & 0.1 / 0.9 & 0.4 / 13.5 & 0.3 / 16.6 & 0.2 / 13.3 \\
ss\_ny & 7.6 / 38.4 & 5.1 / 31.9 & 3.2 / 31.8 & 7.7 / 36.9 & 0.2 / 6.8 & 0.1 / 9.2 & 0.1 / 9.6 & 0.1 / 9.6 \\
ss\_or & 6.1 / 34.7 & 4.9 / 31.1 & 4.9 / 32 & 6.2 / 34 & 0.1 / 0.3 & 0 / 0.2 & 0 / 0.4 & 0 / 0.3 \\
ss\_so & 7.7 / 38.2 & 6 / 33.6 & 4.2 / 33 & 6.9 / 36.2 & 0.1 / 6 & 0.3 / 11.1 & 0.1 / 9.9 & 0.1 / 8.8 \\
ss\_ti & 2.6 / 18.3 & 0.8 / 11 & 0.4 / 10 & 1.5 / 15 & 0 / 0.3 & 0 / 0.3 & 0 / 0.2 & 0 / 0.1 \\
ss\_yo & 3.6 / 21.7 & 1.8 / 16.7 & 1.2 / 15.9 & 2.2 / 18.3 & 0.1 / 4.2 & 0 / 3.1 & 0.1 / 7.6 & 0 / 3.4 \\
ss\_zh & 19.9 / 20 & 4.1 / 17.8 & 4 / 19.3 & 4.2 / 19.5 & 0.1 / 0.7 & 2.5 / 5.3 & 3.4 / 8.3 & 3 / 7.9 \\
ti\_ckb & 5.7 / 39.5 & 3.4 / 33 & 1.3 / 26.9 & 4.4 / 36.3 & 0 / 0.2 & 0 / 1.9 & 0 / 0.3 & 0 / 0.1 \\
ti\_cs & 14.5 / 40.9 & 9.1 / 32.8 & 11.1 / 34.6 & 11.8 / 37.2 & 0.1 / 1.7 & 0.8 / 11.5 & 2.4 / 23.2 & 2.9 / 25.6 \\
ti\_cy & 18.5 / 45.8 & 12.5 / 34.9 & 15.5 / 37.2 & 16.1 / 40.1 & 0 / 1.8 & 0.3 / 14.4 & 0.1 / 5.6 & 0.1 / 7.8 \\
ti\_en & 26.4 / 52.4 & 15.2 / 41.5 & 17.2 / 45 & 20.6 / 47.1 & 0.6 / 10.2 & 8 / 29.9 & 9.4 / 34.6 & 9.3 / 35 \\
ti\_et & 12 / 42.8 & 7.5 / 34.9 & 7.4 / 34.9 & 9.3 / 37.6 & 0.1 / 3.5 & 0.3 / 10.5 & 1.6 / 25.8 & 2.2 / 26.7 \\
ti\_eu & 8.1 / 41.7 & 5.8 / 36.1 & 4.5 / 34.4 & 7.6 / 40.4 & 0 / 2.3 & 0.8 / 24.9 & 1.3 / 25.2 & 0.5 / 22.9 \\
ti\_fon & 1.9 / 20.8 & 0.8 / 14.2 & 0.3 / 8.8 & 0.9 / 14.6 & 0 / 0.2 & 0 / 0.3 & 0 / 1.4 & 0 / 3 \\
ti\_fr & 22.1 / 49 & 15.6 / 39.6 & 19.5 / 42.6 & 20.2 / 44.4 & 0.2 / 3.6 & 4.7 / 26.2 & 6.1 / 31.5 & 3.9 / 31 \\
ti\_ln & 13 / 44.3 & 0.5 / 13.5 & 0.2 / 8.8 & 0.2 / 0.9 & 0 / 0.4 & 0.3 / 10.1 & 0 / 3.9 & 0.1 / 6.5 \\
ti\_mr & 8.2 / 38.6 & 3.4 / 26.2 & 1.9 / 23.8 & 4.6 / 30.3 & 0 / 1.2 & 0.7 / 18.8 & 0.6 / 21.1 & 0.3 / 18.4 \\
ti\_ny & 8.4 / 41.2 & 3.4 / 30.7 & 1 / 22.7 & 5.3 / 34.7 & 0 / 0.4 & 0 / 0.6 & 0 / 2.5 & 0 / 1.1 \\
ti\_or & 6.7 / 38 & 4.5 / 31.2 & 5.1 / 32 & 5.5 / 34.7 & 0 / 0.2 & 0 / 0.2 & 0 / 0.7 & 0 / 0.3 \\
ti\_so & 7.2 / 39.3 & 4.1 / 32.6 & 2.3 / 28 & 5.1 / 35.6 & 0.1 / 0.4 & 0.1 / 2.5 & 0 / 3.5 & 0 / 3.8 \\
ti\_ss & 4.8 / 40.5 & 1.8 / 25.8 & 0.5 / 17.1 & 2.5 / 29.7 & 0.1 / 0.4 & 0 / 0.9 & 0 / 0.8 & 0 / 1.7 \\
ti\_yo & 4.3 / 24.4 & 1.4 / 16.7 & 0.6 / 12.9 & 1.6 / 17.7 & 0 / 0.6 & 0.2 / 7.3 & 0 / 1.1 & 0 / 4.9 \\
ti\_zh & 22.2 / 20.9 & 2.6 / 16.9 & 3 / 18.5 & 4.5 / 21.4 & 0.3 / 0.7 & 1.5 / 3.5 & 3.9 / 5.7 & 5.2 / 9.4 \\
yo\_ckb & 5.5 / 36.6 & 2.4 / 27.5 & 1.4 / 27.3 & 3.5 / 31.1 & 0 / 0.2 & 0 / 2 & 0 / 3.2 & 0 / 2.8 \\
yo\_cs & 12.7 / 36.6 & 7.3 / 27.1 & 9.9 / 31.4 & 9.7 / 31.7 & 0.1 / 3.3 & 0.5 / 18.1 & 1.6 / 15.1 & 0.6 / 16.7 \\
yo\_cy & 16.9 / 42.4 & 10.3 / 30.1 & 12.7 / 34.7 & 13.9 / 35.5 & 0.1 / 3.7 & 0.4 / 13.5 & 0.1 / 9.8 & 0.1 / 6.9 \\
yo\_en & 23.9 / 47.9 & 11.8 / 34.9 & 12.7 / 40.3 & 17.8 / 40.7 & 0.4 / 12.5 & 5.2 / 23.5 & 4.2 / 24.3 & 6.5 / 26.1 \\
yo\_et & 10.8 / 38.8 & 5.3 / 29 & 7.4 / 33.7 & 8.5 / 34.3 & 0.1 / 4.5 & 1.7 / 18.9 & 1.7 / 20.1 & 1.3 / 20.8 \\
yo\_eu & 7.2 / 38.8 & 3.2 / 29.6 & 4.9 / 33.9 & 6.7 / 37 & 0 / 3.9 & 0.3 / 19.4 & 0.4 / 18.2 & 0.3 / 17.2 \\
yo\_fon & 1.8 / 19.7 & 1 / 13.7 & 0.5 / 11.2 & 1.1 / 14.9 & 0 / 0.4 & 0.1 / 5.2 & 0 / 4.1 & 0 / 3.1 \\
yo\_fr & 19.1 / 44.1 & 11.5 / 31.5 & 16.2 / 38 & 15.9 / 38.4 & 0.3 / 7 & 3.2 / 21.8 & 1.5 / 20.2 & 1.9 / 22.6 \\
yo\_ln & 12.4 / 42.8 & 0.5 / 11.4 & 0.4 / 11.1 & 1 / 16.2 & 0.1 / 4.3 & 0.3 / 9.1 & 0.1 / 8 & 0.1 / 7.7 \\
yo\_mr & 6.9 / 34.9 & 1.7 / 20.9 & 1 / 21.1 & 3.8 / 27.2 & 0.1 / 2.5 & 0.3 / 13.7 & 0.2 / 12.9 & 0.1 / 10.3 \\
yo\_ny & 8.9 / 40.2 & 2.4 / 25.5 & 2 / 28.4 & 6 / 33.9 & 0.1 / 3.9 & 0.5 / 9.4 & 0.1 / 6.2 & 0 / 5.3 \\
yo\_or & 5.2 / 33 & 2.9 / 26.2 & 2.9 / 28.2 & 4 / 30.5 & 0 / 0.3 & 0 / 0.3 & 0 / 0.2 & 0 / 0.2 \\
\midrule
 \textbf{xx2en} & \textbf{35.5 / 59.6} & 29.7 / 54.4 & 30.9 / 55.4 & 31.9 / 56.4 & 2.0 / 13.3 & 20.5 / 44.1 & 22.3 / 46.9 & 22.4 / 47.6 \\
 \textbf{en2xx} & \textbf{20.7 / 50.}1 & 17.3 / 44.1 & 17.8 / 44.7 & 18.6 / 45.7 & 0.4 / 5.7 & 8.1 / 26.7 & 8.7 / 29.0 & 8.7 / 28.8 \\
 \textbf{Mean} & \textbf{28.2 / 54.9} & 23.5 / 49.2 & 24.4 / 50.0 & 25.3 / 51.1 & 1.2 / 9.6 & 14.3 / 35.5 & 15.6 / 38.0 & 15.6 / 38.2 \\
 \textbf{xx2yy} & \textbf{13.7 / 40.5} & 8.8 / 31.2 & 8.4 / 30.9 & 10.1 / 34.0 & 0.3 / 4.1 & 4.0 / 16.1 & 4.4 / 17.3 & 4.2 / 17.1 \\ \bottomrule
\end{longtable}
}
}

% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
% \usepackage{multirow}
{
\fontsize{6.4}{8}\selectfont {
\begin{longtable}{@{}lcccccccc@{}}
% \centering
\caption{\label{tab:ntrex-full} Evaluation scores on the recently introduced NTREX test set (depicted as \texttt{<bleu> / <chrf>}) for the MT models and language models described in Section \ref{sec:mt-model} and Section \ref{sec:lm} compared against unsupervised baselines \cite{baziotis2023does}. Note that LM-8B is evaluated on a 50\% split of the NTREX data and is not comparable to the MT-model evaluations.} \\
% \resizebox{\columnwidth}{!}{
% \begin{tabular}{@{}lcccccccc@{}}
\toprule \\
\multirow{2}{*}{} & \multicolumn{1}{c}{\multirow{2}{*}{\textbf{\citet{baziotis2023does}}}} & \multicolumn{1}{c}{\multirow{2}{*}{\textbf{MT-3B}}} & \multicolumn{1}{c}{\multirow{2}{*}{\textbf{MT-7.2B}}} & \multicolumn{1}{c}{\multirow{2}{*}{\textbf{MT-10.7B}}} & \multicolumn{4}{c}{\textbf{LM-8B}}                                                                                          \\ \cmidrule(l){6-9} 
 & & & & & 0-shot & 1-shot & 5-shot & 10-shot \\ \midrule
 af\_en & - / - & 57.1 / 75.4 & 58.5 / 76.5 & 58.4 / 76.4 & 7.6 / 30.6 & 49 / 69.9 & 49.2 / 69.6 & 51.8 / 71.9 \\
am\_en & - / - & 24.3 / 50.3 & 27.2 / 52.5 & 27.2 / 52.7 & 1 / 10.9 & 13.4 / 37.9 & 14.6 / 40.4 & 13.8 / 40.3 \\
ar\_en & - / - & 36 / 61.9 & 37.9 / 63.1 & 37.8 / 63.1 & 1.1 / 10 & 23.7 / 51.6 & 28.6 / 53.9 & 28.8 / 54.1 \\
az\_en & - / - & 26.3 / 52.7 & 29.1 / 54.9 & 30.1 / 55.8 & 4.7 / 26.3 & 15.5 / 40.8 & 20.6 / 47 & 21.8 / 48.6 \\
ba\_en & - / - & 8 / 28.2 & 9 / 28.4 & 9.7 / 28.8 & 0.5 / 7.4 & 11.1 / 37 & 9.5 / 34.4 & 13.2 / 38.7 \\
be\_en & - / - & 31.5 / 57.6 & 32.8 / 58.5 & 35.3 / 59.7 & 4 / 19.4 & 18.4 / 40.7 & 29.1 / 56 & 30.7 / 56.3 \\
bem\_en & - / - & 10 / 32.6 & 12.1 / 33.9 & 13.3 / 34.7 & 0.1 / 5.3 & 4.8 / 20.7 & 2.7 / 21.7 & 2.6 / 21.5 \\
bg\_en & - / - & 38.2 / 63.3 & 39.3 / 64 & 39.4 / 64.1 & 4.3 / 25.4 & 31.6 / 58.3 & 31.6 / 58.7 & 32.6 / 58.3 \\
bn\_en & - / - & 35.4 / 60.7 & 37.5 / 61.9 & 38 / 62.3 & 0.8 / 6 & 23.5 / 51.4 & 22.9 / 50.1 & 24.4 / 51.9 \\
bo\_en & - / - & 12.1 / 37.8 & 13.3 / 38.8 & 14.5 / 40 & 0.1 / 2.7 & 5.9 / 28.4 & 2.9 / 25.8 & 4.3 / 27.8 \\
bs\_en & - / - & 40.7 / 65.1 & 42.6 / 66.2 & 41.9 / 66 & 4.6 / 24.2 & 27.2 / 52.2 & 33.6 / 59.4 & 35.3 / 60.4 \\
ca\_en & - / - & 41.6 / 66 & 43.4 / 66.9 & 43.1 / 66.8 & 5.4 / 22.9 & 31.3 / 56.6 & 34.5 / 61 & 36.1 / 61.4 \\
ckb\_en & - / - & 28.3 / 53.4 & 33.9 / 58 & 33.5 / 57.9 & 1.1 / 11.4 & 7.8 / 27.4 & 18.8 / 43.6 & 20.2 / 45.3 \\
cs\_en & - / - & 39.4 / 64.8 & 41.1 / 65.7 & 41.4 / 65.8 & 5.8 / 29.1 & 26 / 51.5 & 33.5 / 59.3 & 34.1 / 59.7 \\
cy\_en & - / - & 43.2 / 66.6 & 45 / 68.1 & 45.2 / 68.2 & 3.9 / 24.2 & 35.2 / 58.8 & 37.5 / 61.1 & 37.2 / 60.7 \\
da\_en & - / - & 42.5 / 65 & 43.7 / 65.8 & 43.7 / 65.8 & 6.3 / 28.6 & 36.1 / 60.2 & 37.6 / 61.2 & 37.5 / 61.2 \\
de\_en & - / - & 38.9 / 64.6 & 39.8 / 65.4 & 40.2 / 65.5 & 4.3 / 26.4 & 31.6 / 59.4 & 33 / 59.1 & 34 / 60.4 \\
dv\_en & - / - & 22.2 / 48.8 & 24.6 / 50.5 & 25 / 50.8 & 0.6 / 6.8 & 7.9 / 29.6 & 11.1 / 36.9 & 12.6 / 39.5 \\
dz\_en & - / - & 6.4 / 28.2 & 6.4 / 27.9 & 6.7 / 28.7 & 0 / 1.6 & 0.9 / 13.9 & 1.1 / 17.5 & 0.9 / 15 \\
ee\_en & - / - & 13.2 / 35.1 & 16.3 / 38.4 & 16.7 / 38.5 & 0.3 / 7.9 & 3.2 / 22.1 & 1 / 15.2 & 2.8 / 19.6 \\
el\_en & - / - & 43 / 65.8 & 43.3 / 66.1 & 44.6 / 66.7 & 5.2 / 23.8 & 33.9 / 58.7 & 31.7 / 58 & 32.3 / 59 \\
en\_GB\_en & - / - & 89.3 / 94.4 & 90.3 / 94.6 & 90.5 / 94.9 & 7.9 / 26 & 97.5 / 98.7 & 99.4 / 99.8 & 99.4 / 99.7 \\
en\_IN\_en & - / - & 87.1 / 93.6 & 86.4 / 93 & 86.9 / 93.8 & 10.1 / 27 & 35.1 / 45.3 & 93.7 / 98.3 & 95.6 / 98.7 \\
en\_af & - / - & 42.3 / 66.7 & 44.5 / 68.4 & 44.6 / 68.3 & 2.9 / 16.5 & 35 / 61.4 & 37.7 / 63.3 & 37.8 / 63.4 \\
en\_am & - / - & 3.8 / 23 & 4.5 / 23.8 & 4.2 / 24.3 & 0.1 / 0.7 & 0.2 / 0.8 & 0 / 0.6 & 0 / 0.4 \\
en\_ar & - / - & 24.7 / 54.2 & 24.6 / 54.3 & 24.9 / 54.7 & 0.4 / 2.9 & 6.7 / 38.1 & 15.4 / 45.3 & 12.1 / 44 \\
en\_az & - / - & 14.6 / 46.7 & 15.2 / 47.5 & 15.5 / 48.2 & 0.4 / 8.6 & 10.4 / 41.6 & 10.6 / 42.9 & 7.4 / 40.9 \\
en\_ba & - / - & 3.3 / 24.3 & 4 / 26.3 & 5.2 / 28.9 & 0 / 0.4 & 0.3 / 13.4 & 0.1 / 9.8 & 0.1 / 10.5 \\
en\_be & - / - & 21.9 / 44.8 & 24.2 / 47.3 & 26 / 50.2 & 0.7 / 6 & 20.6 / 49.4 & 21.6 / 50.3 & 21.9 / 50.6 \\
en\_bem & - / - & 2.4 / 4 & 3.9 / 19.5 & 2.1 / 3.4 & 0.1 / 6.7 & 0.1 / 8.7 & 0.2 / 10.6 & 0.1 / 5 \\
en\_bg & - / - & 34.1 / 59.5 & 34.8 / 59.9 & 34.6 / 59.7 & 1.4 / 8.8 & 21.1 / 48.7 & 27.3 / 53.4 & 29.1 / 55.1 \\
en\_bn & - / - & 13.8 / 48.5 & 14 / 49.2 & 14.6 / 49.8 & 0.4 / 7.4 & 8.6 / 40.8 & 7.4 / 41.5 & 5.8 / 42 \\
en\_bo & - / - & 12 / 25.2 & 14.7 / 29.1 & 14 / 28.6 & 0 / 0.9 & 0 / 1.8 & 0 / 1.6 & 0 / 1.1 \\
en\_bs & - / - & 29.4 / 58.6 & 30.3 / 59.4 & 30.2 / 59.3 & 0.7 / 10.5 & 23.6 / 53 & 24.9 / 54.2 & 25.3 / 54.3 \\
en\_ca & - / - & 39.9 / 63 & 40.9 / 63.7 & 40.5 / 63.4 & 2.3 / 15.1 & 30.1 / 55.8 & 31.6 / 57.7 & 32.1 / 58.1 \\
en\_ckb & - / - & 8.5 / 42.4 & 9.2 / 42.5 & 9.2 / 42.2 & 0 / 0.2 & 0.1 / 10.7 & 0.2 / 10.9 & 0.1 / 9.3 \\
en\_cs & - / - & 32.4 / 59.4 & 32.9 / 59.6 & 32.6 / 59.7 & 1 / 10.8 & 22.2 / 50.2 & 22.7 / 51.2 & 20.9 / 51.5 \\
en\_cy & - / - & 29.6 / 56.4 & 33 / 59.7 & 33.3 / 59.8 & 0.3 / 9.3 & 3.4 / 25.2 & 2.6 / 24.2 & 3 / 29.1 \\
en\_da & - / - & 40.4 / 63.9 & 40.9 / 64.3 & 40.7 / 64.1 & 2 / 13.5 & 34.8 / 59.2 & 35.5 / 59.9 & 36.6 / 60.6 \\
en\_de & - / - & 34.5 / 61.8 & 35.2 / 62.1 & 34.7 / 61.8 & 2 / 16.2 & 21.3 / 49.9 & 23.5 / 53.1 & 22.1 / 52.7 \\
en\_dv & - / - & 3.5 / 40.7 & 4.7 / 44.4 & 4.7 / 44.7 & 0 / 0.2 & 0.3 / 0.4 & 0.2 / 0.4 & 0.1 / 0.4 \\
en\_dz & - / - & 22 / 35.8 & 22 / 35.5 & 22.7 / 37.2 & 0 / 0.1 & 0 / 2.1 & 0 / 0.3 & 0 / 1.1 \\
en\_ee & - / - & 6.1 / 29.1 & 7.4 / 31.6 & 7.2 / 30.5 & 0.2 / 6.2 & 0.4 / 13.5 & 0.2 / 6.9 & 0.1 / 4.5 \\
en\_el & - / - & 37.4 / 61.5 & 37.4 / 61.6 & 37.6 / 61.6 & 0.9 / 3.7 & 26.7 / 50.8 & 28.2 / 52.4 & 28 / 52.6 \\
en\_en\_GB & - / - & 6.5 / 9.1 & 34.4 / 48.4 & 5.8 / 7.1 & 8.3 / 21.8 & 99.1 / 99.7 & 99.4 / 99.8 & 99.5 / 99.8 \\
en\_en\_IN & - / - & 5.7 / 8.7 & 21.2 / 28 & 4.1 / 5.5 & 4.4 / 15.4 & 91.2 / 97.4 & 92.3 / 98 & 92.1 / 97.9 \\
en\_es & - / - & 42 / 65.4 & 42.3 / 65.6 & 42.2 / 65.5 & 1.4 / 15.4 & 28.6 / 53.7 & 34.1 / 59 & 33.5 / 58.5 \\
en\_es\_MX & - / - & 2.4 / 5.7 & 7.6 / 28.1 & 1.7 / 4 & 0.8 / 9.7 & 34.1 / 58.8 & 36.9 / 60.7 & 36.5 / 60.9 \\
en\_et & - / - & 26.4 / 59 & 26.7 / 59.1 & 27.3 / 59.4 & 0.5 / 10.2 & 11.2 / 42.8 & 20.2 / 52.9 & 21.8 / 53.7 \\
en\_eu & - / - & 14.8 / 51.3 & 15 / 51.2 & 15.4 / 52.3 & 0.2 / 9.4 & 9.9 / 45.6 & 9.8 / 45.7 & 7.4 / 45.7 \\
en\_fa & - / - & 19.1 / 45 & 19.5 / 44.9 & 19.5 / 44.9 & 0.5 / 3.1 & 14.3 / 40.7 & 14.9 / 42.4 & 14.8 / 43 \\
en\_fa\_AF & - / - & 0.3 / 0.9 & 0.2 / 0.8 & 0.2 / 0.8 & 0 / 0.2 & 12.4 / 39.6 & 13.5 / 41.1 & 11.4 / 40.1 \\
en\_ff & - / - & 4.8 / 27.6 & 5.3 / 28.1 & 5.1 / 28.8 & 0.2 / 5.5 & 0.1 / 7.9 & 0.1 / 5.5 & 0.1 / 4.3 \\
en\_fi & - / - & 21.5 / 57.1 & 21.7 / 57.4 & 22 / 57.3 & 0.5 / 11 & 14.5 / 47.5 & 16.4 / 50.5 & 17.2 / 50.4 \\
en\_fil & - / - & 25.3 / 55.4 & 25.8 / 55.6 & 25.3 / 55.4 & 1.6 / 14.6 & 26.5 / 54 & 30 / 57.6 & 28.6 / 55.8 \\
en\_fj & - / - & 6.4 / 27.5 & 7.3 / 28.6 & 7.7 / 29 & 0.3 / 6.8 & 0 / 4.6 & 0.2 / 7.3 & 0.1 / 5 \\
en\_fo & - / - & 16.4 / 37.9 & 18.6 / 40.8 & 16.6 / 38.2 & 0.4 / 9 & 5.6 / 29.1 & 7.5 / 32.5 & 7.2 / 32.7 \\
en\_fr & - / - & 38.3 / 62.9 & 39.2 / 63.5 & 39.2 / 63.5 & 0.8 / 12.7 & 28.8 / 54.8 & 30.2 / 56.2 & 26.7 / 56.6 \\
en\_fr\_CA & - / - & 2.1 / 5.7 & 4.2 / 27.8 & 2.5 / 7.6 & 0.6 / 8.6 & 29.6 / 55.8 & 29.7 / 56.5 & 30 / 57.6 \\
en\_ga & - / - & 26.8 / 54.9 & 27.5 / 55.5 & 27.1 / 55.2 & 0.4 / 10.2 & 1.2 / 16.2 & 0.9 / 15.4 & 0.8 / 15.9 \\
en\_gl & - / - & 39.9 / 64.5 & 40.6 / 65 & 40.5 / 64.8 & 1.3 / 13.2 & 31.3 / 57.5 & 32.6 / 58.6 & 30.6 / 58.1 \\
en\_gu & - / - & 14.9 / 47.5 & 15.3 / 48 & 15.4 / 48.2 & 0.1 / 0.3 & 0.4 / 1.2 & 0.1 / 1.7 & 0.1 / 1.3 \\
en\_ha & - / - & 21 / 49 & 21.8 / 50.1 & 22.8 / 51.1 & 0.2 / 4.2 & 0.4 / 11.4 & 0.3 / 9.9 & 0.3 / 9 \\
en\_hi & - / - & 25.5 / 50.2 & 25.7 / 50.2 & 25.9 / 50.6 & 0.9 / 7.8 & 16.7 / 42.9 & 15.6 / 42.8 & 12.6 / 42.8 \\
en\_hmn & - / - & 16.6 / 42.1 & 17.5 / 42.9 & 17.7 / 43.3 & 0.2 / 6.1 & 1.1 / 12.4 & 0.6 / 10.3 & 0.5 / 9.4 \\
en\_hr & - / - & 34.9 / 62 & 35.5 / 62.7 & 35.6 / 62.8 & 3.7 / 21.3 & 25.7 / 54 & 26.7 / 55.3 & 25.1 / 55.3 \\
en\_hu & - / - & 21 / 50.8 & 21.4 / 51.2 & 21.7 / 51.4 & 0.6 / 10.8 & 10.6 / 36.9 & 11.1 / 42.3 & 12.3 / 42.5 \\
en\_hy & - / - & 15.7 / 46.5 & 18.5 / 51 & 19.1 / 51.7 & 0.1 / 0.5 & 0.4 / 0.8 & 0.5 / 1 & 0.5 / 1.2 \\
en\_id & - / - & 38.7 / 65.2 & 39.6 / 65.8 & 39.8 / 65.8 & 0.7 / 9 & 32.8 / 60.5 & 35 / 62.7 & 34.8 / 62.7 \\
en\_ig & - / - & 13.5 / 37.9 & 16.4 / 43.2 & 16.8 / 42 & 0.2 / 5.8 & 0.2 / 9.7 & 0.1 / 5.3 & 0.2 / 5.5 \\
en\_is & - / - & 25.1 / 52.8 & 25.3 / 53 & 25.3 / 53.3 & 2.6 / 16.8 & 22.5 / 48.9 & 26.3 / 52.3 & 26 / 51.9 \\
en\_it & - / - & 38.8 / 64 & 39.2 / 64.1 & 39 / 64.1 & 1.2 / 14.7 & 28.7 / 55.8 & 29.7 / 56.7 & 30.2 / 57 \\
en\_iw & - / - & 24.3 / 53 & 22.6 / 48.5 & 25.4 / 54.2 & 0.5 / 2.6 & 14 / 42.3 & 15.9 / 44.6 & 15.7 / 44.8 \\
en\_ja & - / - & 6.3 / 33.6 & 6.8 / 34.3 & 5.9 / 33.9 & 0 / 3.2 & 0.1 / 26.5 & 0.1 / 26.5 & 0.2 / 24.8 \\
en\_ka & - / - & 2.7 / 15.3 & 1.6 / 11.9 & 3.1 / 15.5 & 0.6 / 6.4 & 10.2 / 42.1 & 11.5 / 44.8 & 9.7 / 46 \\
en\_kk & - / - & 12.3 / 45.5 & 13.2 / 47.1 & 13.7 / 47.3 & 0.3 / 5.9 & 8.4 / 41.2 & 7.7 / 40.8 & 6.7 / 41.2 \\
en\_km & - / - & 6 / 40.8 & 6 / 41.3 & 4.8 / 43.6 & 0.1 / 1.1 & 1.6 / 27.4 & 0.7 / 32.3 & 0.3 / 29.3 \\
en\_kn & - / - & 10.8 / 48.4 & 12.1 / 50 & 11.9 / 49.8 & 0.1 / 0.5 & 0.2 / 4.1 & 0.1 / 4.9 & 0.1 / 4.9 \\
en\_ko & - / - & 10.9 / 31.7 & 11.6 / 32.4 & 11.9 / 32.7 & 0.2 / 2.8 & 5.6 / 22.1 & 3.5 / 22.8 & 2.9 / 22.8 \\
en\_ku & - / - & 0.2 / 0.5 & 0.2 / 0.6 & 0.3 / 0.8 & 0.1 / 6.4 & 0.6 / 15.8 & 0.5 / 16.3 & 0.3 / 14.3 \\
en\_ky & - / - & 9 / 42.1 & 10.6 / 45 & 10.4 / 44.2 & 0.1 / 1.1 & 1.3 / 22.7 & 0.9 / 24.5 & 0.8 / 24.9 \\
en\_lb & - / - & 8.5 / 29.5 & 8.9 / 29.8 & 9.6 / 31 & 0.4 / 10 & 3.5 / 32.4 & 4.1 / 32.7 & 4.6 / 33.9 \\
en\_lo & - / - & 11.1 / 38 & 11.1 / 38.4 & 11.7 / 39.1 & 0.2 / 1.4 & 1.3 / 19.4 & 2.7 / 31.6 & 1.9 / 32.6 \\
en\_lt & - / - & 24.3 / 56.1 & 26 / 56.7 & 25 / 56.3 & 0.6 / 11.8 & 15.8 / 46.8 & 17.8 / 50 & 17.4 / 50.3 \\
en\_lv & - / - & 22.6 / 54.1 & 22.9 / 54.1 & 23.4 / 54.6 & 1 / 10.2 & 17.6 / 48.1 & 18.8 / 49.4 & 19.1 / 50.6 \\
en\_mey & - / - & 0.1 / 0.6 & 0.1 / 0.5 & 0.1 / 0.6 & 0 / 0.2 & 2.9 / 29.9 & 0.7 / 21 & 0.8 / 23.2 \\
en\_mg & - / - & 16.8 / 48.5 & 17.7 / 50.1 & 17.6 / 49.6 & 0.4 / 6.7 & 1.3 / 19.4 & 0.6 / 17.1 & 0.3 / 14 \\
en\_mi & - / - & 20.9 / 46.4 & 19.7 / 45.8 & 21.5 / 47.1 & 0.5 / 7.9 & 0.8 / 13.6 & 0.4 / 11.2 & 0.4 / 10 \\
en\_mk & - / - & 37 / 63.9 & 37.6 / 64.1 & 37.6 / 64.1 & 1 / 4 & 27.2 / 55.3 & 28.9 / 57.1 & 30.4 / 58.5 \\
en\_ml & - / - & 7.1 / 44.2 & 8 / 44.4 & 8.3 / 45.3 & 0.3 / 8.8 & 5.4 / 37 & 4.6 / 39.7 & 2.1 / 37.9 \\
en\_mn & - / - & 10.7 / 41.6 & 12 / 44 & 12.4 / 45 & 0.1 / 0.5 & 0.6 / 1.6 & 0.4 / 3.5 & 0.4 / 4.1 \\
en\_mr & - / - & 7.5 / 36 & 7.3 / 34.2 & 8.4 / 37.3 & 1.2 / 14.1 & 7.8 / 39.6 & 7.4 / 40 & 6.8 / 40.3 \\
en\_ms & - / - & 33.6 / 61.8 & 35.1 / 62.8 & 35.3 / 62.9 & 1.8 / 14.2 & 29.1 / 56.6 & 31.6 / 62 & 33 / 62.2 \\
en\_mt & - / - & 45.7 / 66.6 & 47.1 / 67.3 & 47.6 / 67.5 & 0.4 / 10 & 3.7 / 25.6 & 3.7 / 34.2 & 3.3 / 33.7 \\
en\_my & - / - & 1.7 / 16.7 & 1.5 / 16.2 & 1.4 / 16.1 & 0 / 0.5 & 0 / 5.4 & 0 / 5.1 & 0 / 6.4 \\
en\_nd & - / - & 1.3 / 3 & 1.8 / 18.2 & 1 / 2.2 & 0.1 / 2.5 & 0.3 / 20.2 & 0.2 / 13.3 & 0.2 / 13 \\
en\_ne & - / - & 7.5 / 35.9 & 7.9 / 37 & 8.1 / 37.8 & 0.1 / 0.5 & 1.4 / 23.9 & 1.7 / 30.3 & 1 / 26.5 \\
en\_nl & - / - & 36.7 / 62.9 & 37.5 / 63.4 & 37.4 / 63.3 & 2 / 15.7 & 25 / 51.7 & 28.8 / 56.6 & 29.8 / 57.8 \\
en\_nn & - / - & 34.6 / 60.9 & 35.8 / 61.6 & 35.8 / 61.4 & 4.5 / 14.4 & 24.9 / 53.2 & 29.9 / 56.1 & 30.6 / 57 \\
en\_no & - / - & 38.7 / 63.6 & 39 / 63.7 & 38.9 / 63.6 & 1.9 / 12.7 & 33.1 / 59 & 34.9 / 60.3 & 34.8 / 60.3 \\
en\_nso & - / - & 7.9 / 31.2 & 9.1 / 33.5 & 9.2 / 33.7 & 0.3 / 4.6 & 0.9 / 13.8 & 0.5 / 13.5 & 0.4 / 12.4 \\
en\_ny & - / - & 12 / 41.6 & 14.8 / 45.5 & 14.4 / 44.6 & 0.7 / 8 & 1.1 / 18.3 & 0.7 / 17.8 & 0.7 / 18.3 \\
en\_om & - / - & 1.1 / 23.2 & 1.8 / 30.4 & 2 / 30.3 & 0.1 / 6.5 & 0.1 / 9.7 & 0.1 / 7.3 & 0.1 / 7.6 \\
en\_pa & - / - & 18.2 / 44.1 & 18.9 / 45.2 & 19.2 / 45.6 & 0.1 / 0.3 & 1 / 9 & 0.6 / 2.6 & 0.2 / 1.4 \\
en\_pl & - / - & 27.6 / 55.5 & 28.1 / 55.8 & 28.2 / 55.9 & 1.4 / 12.2 & 18.1 / 45.3 & 15.2 / 46.7 & 14.9 / 45.4 \\
en\_ps & - / - & 10.5 / 33.6 & 10.8 / 34.3 & 10.8 / 34.4 & 0.1 / 0.5 & 0.5 / 10.3 & 0.3 / 8.6 & 0.3 / 7.6 \\
en\_pt & - / - & 41.7 / 64.9 & 42.3 / 65.3 & 42.3 / 65.3 & 3.3 / 18.3 & 30 / 55.8 & 33.4 / 58.8 & 34 / 59.7 \\
en\_pt\_PT & - / - & 2.7 / 5.9 & 8.9 / 34.5 & 3 / 18 & 2.9 / 13.4 & 23.9 / 49.3 & 31.7 / 57.4 & 32.7 / 57.9 \\
en\_ro & - / - & 34.5 / 59 & 35.3 / 59.4 & 35 / 59.2 & 4.4 / 19.8 & 28.1 / 52.8 & 30.2 / 55 & 30.8 / 55.4 \\
en\_ru & - / - & 30.7 / 55.8 & 31.9 / 56.7 & 31.8 / 56.7 & 1 / 2.9 & 18 / 41.8 & 22.3 / 48.5 & 23 / 48.9 \\
en\_rw & - / - & 3.2 / 18.6 & 0.3 / 8.3 & 0.9 / 12 & 1 / 9.5 & 1.1 / 18 & 0.8 / 17.5 & 0.5 / 16.5 \\
en\_sd & - / - & 10 / 35.8 & 11.4 / 37.1 & 11.2 / 37.4 & 0.1 / 0.6 & 0.3 / 8.7 & 0.2 / 8.8 & 0.3 / 10.9 \\
en\_shi & - / - & 0.3 / 0.7 & 0.2 / 0.7 & 0.2 / 0.7 & 0 / 0.3 & 0.1 / 4.3 & 0 / 3.4 & 0 / 3.3 \\
en\_si & - / - & 11 / 42.6 & 10.9 / 42.2 & 11.4 / 44.2 & 0.1 / 0.5 & 0.4 / 1.1 & 0.6 / 1 & 0.4 / 1.2 \\
en\_sk & - / - & 33.9 / 60.3 & 34.2 / 60.4 & 34.3 / 60.7 & 2 / 14.3 & 26.4 / 53.1 & 25.6 / 53.2 & 27.5 / 54.1 \\
en\_sl & - / - & 32.4 / 59.6 & 33.2 / 60 & 33.4 / 60.1 & 1.1 / 12.4 & 21.1 / 50.5 & 23.9 / 52.5 & 24.9 / 53 \\
en\_sm & - / - & 23.4 / 48.7 & 25.4 / 51.2 & 27 / 51.9 & 0.4 / 7.5 & 1 / 16.6 & 0.5 / 12.6 & 0.4 / 11.8 \\
en\_sn & - / - & 8.9 / 38.5 & 10.6 / 41.4 & 11.4 / 43.5 & 0.3 / 6 & 0.5 / 15.3 & 0.5 / 16.8 & 0.5 / 17 \\
en\_so & - / - & 14.2 / 46.9 & 14.5 / 48 & 14.8 / 48.1 & 0.3 / 7.6 & 2.1 / 14.7 & 0.3 / 12.5 & 0.4 / 14.3 \\
en\_sq & - / - & 31.8 / 57.9 & 32.3 / 58.3 & 31.9 / 58 & 1.9 / 11.8 & 30.4 / 56.3 & 31.4 / 56.8 & 31.9 / 57 \\
en\_sr & - / - & 21.3 / 45 & 21.7 / 45.4 & 21.8 / 45.5 & 0.2 / 1.3 & 4.2 / 21.3 & 14.9 / 39.3 & 9.3 / 34.3 \\
en\_sr\_Latn & - / - & 0.9 / 3.6 & 0.9 / 19 & 0.8 / 2.5 & 1.1 / 5 & 21.4 / 50.1 & 22.9 / 51.1 & 23 / 51.5 \\
en\_ss & - / - & 5.7 / 35.4 & 6.6 / 36.7 & 6.9 / 38 & 0.2 / 6.7 & 0.1 / 6.1 & 0.2 / 12.9 & 0.2 / 11.4 \\
en\_sv & - / - & 43.3 / 67.5 & 43.7 / 67.6 & 43.2 / 67.3 & 2 / 13.7 & 35 / 60.4 & 36 / 62.5 & 35.8 / 61.8 \\
en\_sw & - / - & 31.7 / 57.2 & 30.9 / 56.2 & 29 / 54.7 & 0.8 / 9.5 & 2.4 / 23 & 1.7 / 25 & 2.8 / 31.2 \\
en\_ta & - / - & 7.8 / 45.1 & 8.3 / 45.3 & 8.4 / 45.8 & 0.4 / 11.7 & 2.1 / 34.1 & 4.6 / 40.3 & 2.6 / 40.1 \\
en\_te & - / - & 9.2 / 44.3 & 9.8 / 45.1 & 10 / 45 & 0.5 / 9.6 & 5.4 / 35.8 & 5.4 / 39.8 & 3.6 / 38.5 \\
en\_tg & - / - & 3.2 / 21 & 5.5 / 24.4 & 3.4 / 19.5 & 0.1 / 0.5 & 0.8 / 15.3 & 0.8 / 19.7 & 0.7 / 20.6 \\
en\_th & - / - & 6.6 / 40.9 & 5.6 / 40.5 & 5.8 / 39.4 & 0.2 / 10.1 & 11.8 / 47.4 & 9 / 48.3 & 12.6 / 49.1 \\
en\_ti & - / - & 2.3 / 15.7 & 3.3 / 19.6 & 3.9 / 20.4 & 0.2 / 0.5 & 0 / 1.1 & 0 / 0.9 & 0 / 1.1 \\
en\_tk & - / - & 12.2 / 42 & 14.2 / 46.2 & 13.8 / 45.6 & 0.2 / 6.7 & 1.1 / 18.3 & 0.5 / 19.2 & 0.6 / 19.4 \\
en\_tn & - / - & 16.3 / 36.9 & 19.9 / 41.5 & 19.1 / 40.9 & 0.5 / 7.3 & 0.3 / 9.1 & 0.3 / 10.5 & 0.4 / 11.1 \\
en\_to & - / - & 3.9 / 25.5 & 3.3 / 26.4 & 4.9 / 27.8 & 0.1 / 3.6 & 0.3 / 11.2 & 0.2 / 9.3 & 0.2 / 8.3 \\
en\_tr & - / - & 25 / 55.1 & 25.4 / 55.4 & 25.9 / 55.7 & 0.8 / 11.6 & 11.6 / 43.4 & 11.2 / 44.4 & 10.4 / 44.7 \\
en\_tt & - / - & 5 / 27.3 & 8 / 32.4 & 9.7 / 36 & 0.1 / 0.5 & 0.7 / 19.7 & 0.7 / 22.2 & 0.4 / 20.7 \\
en\_ty & - / - & 0.6 / 2.4 & 1.3 / 12.8 & 0.4 / 2.1 & 0.4 / 9.2 & 0.6 / 14.1 & 0.4 / 12.6 & 0.4 / 11.3 \\
en\_ug & - / - & 4.7 / 29.9 & 5.4 / 31.3 & 5.8 / 31.5 & 0.1 / 0.3 & 0.1 / 1.4 & 0.2 / 2.3 & 0 / 1.2 \\
en\_uk & - / - & 24.3 / 51.4 & 25.5 / 52.6 & 25.6 / 52.5 & 1.4 / 5.6 & 18.5 / 45.9 & 20.4 / 48.2 & 18.1 / 46.9 \\
en\_ur & - / - & 2.3 / 16.3 & 2.3 / 16.3 & 2.4 / 16.4 & 0.2 / 1.4 & 7.1 / 32 & 4.3 / 31.5 & 2.5 / 28.2 \\
en\_uz & - / - & 0.7 / 1.5 & 0.7 / 1.4 & 0.6 / 1.3 & 0.1 / 7.3 & 1.3 / 26.8 & 1.8 / 31.9 & 2 / 33.9 \\
en\_ve & - / - & 7 / 31.1 & 7.8 / 32 & 8.5 / 32.9 & 0.2 / 4.2 & 0.3 / 11.9 & 0.1 / 8.1 & 0.1 / 8.1 \\
en\_vi & - / - & 0.1 / 12.5 & 0.1 / 12.4 & 0.1 / 12.4 & 1.4 / 9.2 & 34.4 / 53.4 & 34.7 / 53.8 & 34.6 / 54 \\
en\_wo & - / - & 0.4 / 9.8 & 0.5 / 10 & 0.5 / 12.1 & 0.3 / 6.4 & 0.4 / 11.4 & 0.2 / 8.9 & 0 / 5.3 \\
en\_xh & - / - & 10.3 / 45.1 & 10.9 / 47.1 & 11.3 / 47.5 & 0.2 / 6.8 & 0.3 / 14 & 0.2 / 12.5 & 0.2 / 13.7 \\
en\_yo & - / - & 5.4 / 20.9 & 5.5 / 21.6 & 5.7 / 21.2 & 0.2 / 4.2 & 0.1 / 4.6 & 0 / 6.1 & 0.2 / 10.5 \\
en\_yue & - / - & 0 / 1.3 & 0 / 1.2 & 0 / 1.2 & 0 / 1.9 & 0.1 / 13.2 & 0 / 14.6 & 0 / 15.7 \\
en\_zh & - / - & 3.8 / 29.7 & 3.9 / 30.1 & 3.9 / 30.1 & 1.9 / 2.7 & 19.5 / 21.2 & 23.6 / 21.3 & 23.1 / 23.2 \\
en\_zh\_Hant & - / - & 1 / 8.2 & 0.9 / 8.8 & 0.7 / 5.3 & 0.4 / 4 & 6 / 23.1 & 6.5 / 22.9 & 3.8 / 22.7 \\
en\_zu & - / - & 2.7 / 24.6 & 2.6 / 25.2 & 2.6 / 24.7 & 0.5 / 7.3 & 0.5 / 15.2 & 0.2 / 13.9 & 0.2 / 12.6 \\
es\_MX\_en & - / - & 50.4 / 71.7 & 51.9 / 72.7 & 52.3 / 72.7 & 6.1 / 24 & 40.5 / 64.9 & 41.3 / 65.4 & 41.1 / 65.3 \\
es\_en & - / - & 41.1 / 66.4 & 42.4 / 67.1 & 42.9 / 67.3 & 5.9 / 26.2 & 33.1 / 60 & 35.2 / 61.9 & 35.8 / 62 \\
et\_en & - / - & 35.1 / 61.8 & 36.8 / 62.8 & 36.8 / 62.8 & 8.6 / 31.2 & 28.2 / 55.8 & 30.3 / 56.7 & 30.3 / 56.6 \\
eu\_en & - / - & 31.8 / 56.8 & 34 / 58.3 & 34 / 58.2 & 5.5 / 25.7 & 22.4 / 48.8 & 23.4 / 49.6 & 23.8 / 50.1 \\
fa\_AF\_en & - / - & 32.3 / 58.6 & 33 / 59 & 34.1 / 59.8 & 2.4 / 14.8 & 18.2 / 42.1 & 24.6 / 51.1 & 25.6 / 52 \\
fa\_en & - / - & 32.2 / 58.6 & 34 / 59.7 & 33.7 / 59.5 & 3.7 / 18.7 & 16.3 / 37.6 & 24.1 / 50.2 & 25.4 / 51.6 \\
ff\_en & - / - & 14.4 / 35.8 & 14.2 / 36 & 15.8 / 37.5 & 0.3 / 9.6 & 3.3 / 20.5 & 4 / 18.7 & 2.4 / 18.8 \\
fi\_en & - / - & 30.3 / 57.8 & 31.7 / 58.8 & 31.5 / 58.6 & 4.2 / 24.6 & 24.3 / 52.5 & 26.4 / 52.8 & 28.1 / 55.1 \\
fil\_en & - / - & 45.7 / 66.9 & 48.2 / 68.5 & 48.1 / 68.7 & 4 / 19.3 & 38.3 / 61.7 & 36.2 / 59.5 & 39.9 / 62.6 \\
fj\_en & - / - & 6.6 / 26.6 & 8.4 / 28.5 & 8.2 / 28.4 & 0.5 / 10.3 & 4.7 / 18.7 & 6.2 / 27.1 & 3.7 / 21.7 \\
fo\_en & - / - & 32.9 / 56.7 & 37 / 59.8 & 38.6 / 61 & 8 / 28.7 & 28.6 / 52.8 & 33.2 / 57.1 & 33.6 / 56.9 \\
fr\_CA\_en & - / - & 43.2 / 66.8 & 44.1 / 67.4 & 43.8 / 67.4 & 5 / 25.8 & 26.6 / 56 & 37.3 / 62.8 & 36.7 / 62.5 \\
fr\_en & - / - & 38.8 / 63.5 & 39.5 / 64.1 & 39.2 / 63.9 & 4.5 / 26.1 & 31.1 / 57.6 & 32.6 / 57.8 & 32.6 / 58.8 \\
ga\_en & - / - & 38.7 / 64.1 & 41 / 65.7 & 41.6 / 65.7 & 4.2 / 23 & 24.6 / 48.7 & 29.2 / 53.5 & 31.5 / 55.3 \\
gl\_en & - / - & 43.7 / 66.8 & 45.3 / 67.9 & 45.1 / 67.8 & 6 / 19.5 & 33.9 / 59.7 & 35.3 / 60.3 & 36.9 / 62.3 \\
gu\_en & - / - & 34.9 / 62 & 38.3 / 64 & 38 / 64.1 & 2.2 / 16.6 & 21.1 / 48 & 24.2 / 52.1 & 25.4 / 53.6 \\
ha\_en & - / - & 35 / 56.9 & 39.2 / 59.9 & 38.7 / 60 & 1.1 / 14.7 & 12.5 / 33 & 21 / 43.6 & 18.9 / 43.3 \\
hi\_en & - / - & 35.7 / 61.8 & 38.7 / 63.4 & 38.2 / 63.1 & 2.7 / 14.7 & 20 / 44.9 & 24.6 / 52.3 & 26.7 / 54.3 \\
hmn\_en & - / - & 23.4 / 47.5 & 25.5 / 49.6 & 27 / 50.2 & 1 / 12.3 & 10.8 / 30.5 & 13.4 / 38.2 & 14.3 / 37.7 \\
hr\_en & - / - & 41.3 / 65.5 & 42.4 / 66.5 & 42.3 / 66.4 & 6.6 / 26.9 & 29.9 / 55.6 & 31.7 / 57.6 & 35.2 / 60.6 \\
hu\_en & - / - & 27.8 / 55.6 & 27.6 / 55.8 & 28.1 / 55.8 & 3.5 / 25.6 & 20.1 / 47 & 21.6 / 49 & 21.3 / 49.2 \\
hy\_en & - / - & 30.7 / 55.8 & 34.8 / 59.3 & 34.1 / 58.9 & 3.2 / 18.7 & 17.8 / 44.4 & 22.9 / 48.8 & 23.7 / 50.7 \\
id\_en & - / - & 43 / 66.4 & 45.1 / 67.8 & 45 / 67.8 & 3.8 / 18.4 & 34.8 / 59.9 & 37.3 / 61.5 & 38 / 61.9 \\
ig\_en & - / - & 27.5 / 51.1 & 31.9 / 55.3 & 32.7 / 55.8 & 1.1 / 14.4 & 9.4 / 28.1 & 11.4 / 33.4 & 11.8 / 33.1 \\
is\_en & - / - & 35.3 / 60.5 & 37.3 / 61.8 & 37.7 / 61.8 & 9.1 / 31.5 & 29 / 54.9 & 30.5 / 55.3 & 33 / 57.9 \\
it\_en & - / - & 42.3 / 66.2 & 43.2 / 66.8 & 43.2 / 66.9 & 7.5 / 28.6 & 36.8 / 61.5 & 36 / 60.5 & 38.5 / 62.4 \\
iw\_en & - / - & 40.5 / 63.8 & 42.9 / 65.7 & 42.9 / 65.6 & 4.3 / 19.1 & 29.2 / 55.7 & 31 / 56.9 & 31.1 / 57.4 \\
ja\_en & - / - & 27.1 / 54.5 & 28.7 / 55.1 & 29.1 / 55.5 & 0.3 / 1.2 & 15 / 40.9 & 19.2 / 46.6 & 18.7 / 45.9 \\
ka\_en & - / - & 28.8 / 53.9 & 31.8 / 56.1 & 32 / 56.3 & 2.6 / 14.1 & 20.1 / 45 & 26.3 / 52.4 & 25.3 / 52.6 \\
kk\_en & - / - & 24.1 / 52.1 & 26.4 / 53.6 & 25.7 / 53.3 & 3.7 / 18.6 & 16.4 / 42.9 & 18.3 / 44.3 & 18 / 44 \\
km\_en & - / - & 33.6 / 59.6 & 37.8 / 61.4 & 37.3 / 61.7 & 1.9 / 16.1 & 21.1 / 47.2 & 26.4 / 52.2 & 27.2 / 53.5 \\
kn\_en & - / - & 29.2 / 56.8 & 31.4 / 57.9 & 31.1 / 58.3 & 1.3 / 11.5 & 13.7 / 38.9 & 18.8 / 45.8 & 20.4 / 48.2 \\
ko\_en & - / - & 30.9 / 57.1 & 33.1 / 58.6 & 33.2 / 58.8 & 1.1 / 4.5 & 19 / 45.8 & 18.7 / 45.2 & 19 / 47 \\
ku\_en & - / - & 27.6 / 52.5 & 30.5 / 54.4 & 30.7 / 54.9 & 2.9 / 18.3 & 17.2 / 41.7 & 16.5 / 43.2 & 20.2 / 44.2 \\
ky\_en & - / - & 23.8 / 50.5 & 27.5 / 53.6 & 26.2 / 52.6 & 2.6 / 16.1 & 15.4 / 41.5 & 15.9 / 41.1 & 17 / 43.2 \\
lb\_en & - / - & 21.9 / 49.8 & 24.4 / 51.6 & 26 / 52 & 4.2 / 23.8 & 29.5 / 53.3 & 32.3 / 56.6 & 30.6 / 56.1 \\
lo\_en & - / - & 34.9 / 58.2 & 37.5 / 59.7 & 37.9 / 60.9 & 1.2 / 11.8 & 23.4 / 49 & 28.5 / 53.9 & 28.1 / 53.5 \\
lt\_en & - / - & 32 / 59.6 & 33.9 / 60.6 & 34.1 / 60.6 & 4.9 / 25.7 & 24.3 / 52.3 & 25.7 / 52.9 & 26.4 / 52.9 \\
lv\_en & - / - & 34.6 / 61.2 & 36.2 / 62.3 & 36.6 / 62.3 & 3.4 / 22.7 & 26.1 / 53.5 & 29.5 / 55.4 & 30.6 / 57.1 \\
mey\_en & - / - & 18 / 45.5 & 19.7 / 47 & 20.2 / 46.9 & 0.3 / 4.2 & 4.5 / 22.6 & 11.8 / 38.8 & 10.4 / 38.8 \\
mg\_en & - / - & 25.8 / 50.8 & 28.3 / 52.7 & 28.7 / 52.9 & 1.7 / 18.6 & 14 / 37.6 & 14.8 / 39.1 & 16 / 39.5 \\
mi\_en & - / - & 22.1 / 45.3 & 20.5 / 44.1 & 22.5 / 46.3 & 2.2 / 19.2 & 10.4 / 35.6 & 10.8 / 35.7 & 17.7 / 41.1 \\
mk\_en & - / - & 44.6 / 67.4 & 46.3 / 68.5 & 46.4 / 68.4 & 8.5 / 28.5 & 29.3 / 55.2 & 36.9 / 61.3 & 37.7 / 62.6 \\
ml\_en & - / - & 30.3 / 56.8 & 31.4 / 57.1 & 32.4 / 58.2 & 0.8 / 5.7 & 11.5 / 34.3 & 17.8 / 45.8 & 18.8 / 46.5 \\
mn\_en & - / - & 21.8 / 48.4 & 24 / 50.4 & 24.1 / 50.2 & 1.3 / 10.1 & 12.9 / 38.5 & 13.6 / 38.4 & 14.3 / 40.8 \\
mr\_en & - / - & 32.5 / 59.3 & 34 / 60.2 & 34.9 / 60.9 & 1.7 / 9.8 & 12.7 / 35.2 & 22.6 / 50.7 & 23.4 / 50.4 \\
ms\_en & - / - & 40.4 / 63.7 & 42.7 / 65.4 & 42.7 / 65.3 & 3.9 / 20.7 & 31.3 / 55.8 & 36 / 60.1 & 36.4 / 60.3 \\
mt\_en & - / - & 50.9 / 72.9 & 52.4 / 73.9 & 53.5 / 74.3 & 5.6 / 25 & 40.3 / 63.2 & 40.1 / 62.5 & 41.5 / 65.1 \\
my\_en & - / - & 14.3 / 40.3 & 15.7 / 40.9 & 18.1 / 44.5 & 0.2 / 5.7 & 2.8 / 20.2 & 7.5 / 32.2 & 9.7 / 34.2 \\
nd\_en & - / - & 18.8 / 43.1 & 21.6 / 45.6 & 21.8 / 45.8 & 0.2 / 8 & 8 / 27.2 & 9 / 32.6 & 9.1 / 32.1 \\
ne\_en & - / - & 35.9 / 62 & 38.1 / 63.3 & 38.6 / 63.9 & 1.4 / 9 & 15.6 / 40.3 & 22.3 / 48.8 & 23.5 / 50.9 \\
nl\_en & - / - & 41.2 / 66.1 & 42.5 / 66.7 & 42.5 / 66.6 & 8.3 / 31.4 & 35.1 / 60.3 & 36.5 / 61.4 & 36.6 / 62.3 \\
nn\_en & - / - & 46 / 67.3 & 47.1 / 68.1 & 47 / 68.1 & 5.4 / 26.9 & 39 / 63.2 & 40.5 / 63.9 & 41 / 63.3 \\
no\_en & - / - & 44 / 67 & 45.1 / 67.7 & 45 / 67.7 & 6.1 / 25.6 & 38.8 / 61.7 & 38.8 / 63.5 & 39.7 / 63.5 \\
nso\_en & - / - & 23.6 / 47.6 & 27.5 / 51.3 & 28.1 / 51.7 & 0.6 / 10.9 & 3.7 / 26.1 & 10.1 / 31.4 & 11.1 / 34.9 \\
ny\_en & - / - & 28.1 / 49.5 & 31.6 / 52.9 & 31.9 / 53.2 & 1.1 / 13 & 15.3 / 36.4 & 17.6 / 38.8 & 15.4 / 39.4 \\
om\_en & - / - & 8.4 / 29.2 & 11.2 / 33.6 & 11.2 / 33.6 & 0.5 / 9.8 & 1.9 / 21.2 & 4.6 / 24.3 & 5.2 / 23.2 \\
pa\_en & - / - & 34.6 / 60.8 & 38.5 / 62.9 & 38.2 / 63.1 & 2.4 / 16.1 & 16.1 / 42.3 & 24 / 51 & 25.4 / 51.8 \\
pl\_en & - / - & 31.9 / 58.9 & 32.6 / 59.2 & 33.3 / 59.7 & 9.3 / 34.9 & 24.4 / 52.1 & 27.4 / 54.4 & 27.3 / 53.8 \\
ps\_en & - / - & 22.6 / 49.5 & 23.9 / 50.5 & 24.5 / 50.8 & 1.9 / 14.2 & 14.1 / 38.8 & 15.6 / 40.3 & 16.3 / 42.1 \\
pt\_PT\_en & - / - & 44.7 / 67.4 & 45.7 / 68.2 & 45.9 / 68.2 & 5.2 / 23.6 & 35.2 / 60.3 & 36 / 60.8 & 36.8 / 61.4 \\
pt\_en & - / - & 43.1 / 65.7 & 43.9 / 66.2 & 44.1 / 66.2 & 6.4 / 24.9 & 34.4 / 59.3 & 35.8 / 60.8 & 36.8 / 61.1 \\
ro\_en & - / - & 37.7 / 63.9 & 38.5 / 64.6 & 39 / 64.7 & 6.1 / 28.5 & 22.8 / 46.9 & 32.3 / 58.6 & 33.4 / 59.5 \\
ru\_en & - / - & 30.8 / 57.9 & 32.3 / 58.8 & 32.1 / 58.7 & 3.7 / 19.2 & 24 / 50.2 & 26.1 / 53.4 & 25.3 / 52.9 \\
rw\_en & - / - & 27.6 / 52.4 & 30.9 / 55.2 & 32.3 / 55.8 & 1.9 / 18.2 & 15.8 / 37.9 & 17.2 / 42.3 & 16.3 / 42.3 \\
sd\_en & - / - & 30.6 / 54.2 & 34 / 57 & 34.1 / 56.9 & 1.5 / 12.1 & 15.8 / 40.8 & 14.6 / 40.8 & 13.3 / 42.1 \\
shi\_en & - / - & 3.3 / 23.3 & 4.4 / 25.8 & 5.8 / 27.6 & 0.1 / 3.1 & 1.5 / 15.9 & 2.9 / 24 & 2.5 / 23.5 \\
si\_en & - / - & 31.7 / 58 & 34 / 59.4 & 34.3 / 60 & 1.1 / 10.1 & 16.2 / 44.1 & 18.1 / 45.5 & 17.3 / 43.8 \\
sk\_en & - / - & 40.7 / 65.6 & 42.5 / 66.6 & 42.5 / 66.5 & 8.7 / 31.5 & 26.6 / 52.2 & 33.1 / 58.4 & 35.1 / 61 \\
sl\_en & - / - & 36.5 / 62.4 & 38.2 / 63.4 & 38.3 / 63.3 & 6.5 / 28.7 & 29.7 / 56.3 & 32.2 / 58.2 & 30.8 / 56.6 \\
sm\_en & - / - & 25.6 / 50.5 & 28.9 / 53.6 & 28.5 / 53.5 & 0.6 / 9 & 6 / 24.1 & 14.2 / 39.9 & 14 / 37.7 \\
sn\_en & - / - & 28.6 / 50.6 & 33.5 / 54.4 & 34.5 / 55 & 0.8 / 10.9 & 8.6 / 25.6 & 16.6 / 38.8 & 15.1 / 37.7 \\
so\_en & - / - & 36.3 / 59.1 & 40.7 / 62.8 & 41.1 / 63.3 & 1.9 / 13.1 & 20.5 / 42.3 & 20.3 / 43.8 & 21.3 / 49 \\
sq\_en & - / - & 41.9 / 65.8 & 43.5 / 66.8 & 43.5 / 66.9 & 12.6 / 35.4 & 35.4 / 60.4 & 35.6 / 60 & 36.9 / 62 \\
sr\_Latn\_en & - / - & 37 / 62.3 & 39.4 / 63.9 & 39 / 63.8 & 4.1 / 22.8 & 26.7 / 53.1 & 31.1 / 56.9 & 30.7 / 56 \\
sr\_en & - / - & 37.3 / 62 & 39.2 / 63 & 39.6 / 63.5 & 5.4 / 24 & 27.7 / 53.6 & 31.3 / 57 & 33 / 58.6 \\
ss\_en & - / - & 23.9 / 46.4 & 28.4 / 50.6 & 29.6 / 51.7 & 0.4 / 10 & 6.3 / 22.8 & 8.5 / 31.5 & 6.7 / 31.4 \\
sv\_en & - / - & 45.5 / 68.1 & 46.9 / 69 & 46.8 / 68.9 & 8.2 / 31.9 & 40.7 / 64.3 & 41.7 / 64.9 & 42 / 65 \\
sw\_en & - / - & 41.8 / 62.7 & 44.1 / 64.5 & 44.2 / 64.5 & 3.8 / 17.9 & 31 / 54.3 & 32.2 / 55.1 & 33.3 / 56.6 \\
ta\_en & - / - & 27.3 / 53.5 & 28.4 / 54 & 29.4 / 54.9 & 1.3 / 7.4 & 15.9 / 42 & 15.9 / 43.5 & 18.2 / 45.6 \\
te\_en & - / - & 27.5 / 53.7 & 28.6 / 54.4 & 29.6 / 55.1 & 1 / 4.8 & 12.5 / 36.6 & 18 / 44.4 & 19.2 / 46.4 \\
tg\_en & - / - & 9.6 / 32.2 & 19.9 / 43.8 & 16.6 / 39 & 2.3 / 17.1 & 16.7 / 42 & 20.4 / 46.8 & 20.6 / 47.5 \\
th\_en & - / - & 37.2 / 60.3 & 39.7 / 61.9 & 39.9 / 62.4 & 3.9 / 12 & 20 / 44.3 & 27.8 / 54.5 & 30.2 / 56.3 \\
ti\_en & - / - & 17.5 / 42.2 & 22.2 / 46.7 & 24.1 / 48.4 & 0.7 / 10.2 & 8 / 29.9 & 8 / 31.9 & 9.4 / 31.8 \\
tk\_en & - / - & 28.5 / 54.8 & 31.6 / 57 & 31 / 56.5 & 2.1 / 18.3 & 4.4 / 26.3 & 15.7 / 40.3 & 16 / 44 \\
tn\_en & - / - & 24.2 / 48 & 29 / 52.8 & 30.9 / 53.8 & 0.3 / 9.2 & 7.6 / 29.1 & 9.6 / 32 & 10.8 / 34.9 \\
to\_en & - / - & 15.9 / 39.9 & 21.2 / 45 & 21.4 / 44.7 & 0.3 / 6.8 & 7.2 / 25.8 & 7.6 / 26.3 & 3.2 / 26.5 \\
tr\_en & - / - & 32.5 / 58.7 & 34.3 / 59.9 & 34.6 / 60 & 4.3 / 23.6 & 14.7 / 36.6 & 21.3 / 48.3 & 22.4 / 49.4 \\
tt\_en & - / - & 14.4 / 36 & 14.4 / 34.9 & 19.3 / 41.7 & 1.1 / 9.7 & 9.5 / 38 & 16.8 / 42.6 & 16.9 / 43.7 \\
ty\_en & - / - & 5.5 / 28.9 & 5.5 / 28.6 & 6.3 / 29.5 & 0.5 / 10.3 & 6 / 27.7 & 5.3 / 27 & 3.5 / 26.3 \\
ug\_en & - / - & 9.1 / 32.2 & 14.7 / 39.9 & 13.4 / 35.6 & 1.2 / 13.8 & 10.5 / 35.6 & 12.6 / 39.4 & 11.6 / 37.7 \\
uk\_en & - / - & 34 / 59.4 & 35.2 / 60.1 & 35.1 / 60.1 & 6.6 / 26.8 & 26.7 / 54.1 & 27.4 / 53.6 & 28.1 / 54.1 \\
ur\_en & - / - & 3.4 / 18.9 & 3.8 / 19 & 3.7 / 19.1 & 4.3 / 20 & 22.2 / 49.7 & 23.9 / 50.5 & 25.6 / 53 \\
uz\_en & - / - & 24.5 / 52.2 & 27.2 / 54.5 & 26.9 / 54.4 & 2.8 / 17.8 & 16.4 / 44.4 & 16.5 / 42.7 & 16.9 / 42.8 \\
ve\_en & - / - & 19.1 / 41.9 & 21.2 / 44.6 & 24.3 / 46.7 & 0.2 / 9.3 & 5.4 / 21.9 & 4.7 / 25 & 3.3 / 22.2 \\
vi\_en & - / - & 0.4 / 16 & 0.3 / 15.9 & 0.3 / 15.9 & 5.5 / 24.9 & 13.8 / 34.5 & 27.1 / 52.8 & 30.6 / 55.4 \\
wo\_en & - / - & 2.1 / 18.4 & 2.4 / 19.3 & 2.8 / 19.4 & 0.1 / 7.3 & 2.2 / 20.9 & 2.2 / 20.3 & 2.2 / 20.2 \\
xh\_en & - / - & 29.9 / 52.5 & 34.2 / 56.1 & 34.1 / 56.2 & 1 / 14.8 & 13.7 / 33.4 & 16.2 / 37.8 & 14.5 / 39.6 \\
yo\_en & - / - & 13.3 / 37 & 14.5 / 37.4 & 20.9 / 43.5 & 0.4 / 11.1 & 3.8 / 23.9 & 3.4 / 21.5 & 4.6 / 23 \\
yue\_en & - / - & 26.7 / 54.4 & 29.1 / 56.2 & 29.3 / 56.2 & 0.3 / 1.8 & 16.3 / 44.1 & 18.1 / 46 & 17.1 / 45.9 \\
zh\_Hant\_en & - / - & 27.1 / 54 & 29.1 / 55.5 & 29.1 / 55.6 & 1.6 / 7.7 & 10 / 29.8 & 19.2 / 46.4 & 19.5 / 46.6 \\
zh\_en & - / - & 24.3 / 53.4 & 26.8 / 54.9 & 26.3 / 54.6 & 0.4 / 3 & 17.8 / 45.4 & 18.8 / 46.4 & 19.1 / 46.6 \\
zu\_en & - / - & 6.5 / 24.3 & 7.5 / 25 & 7.5 / 25.1 & 0.9 / 13.2 & 13.1 / 32.6 & 17 / 38.6 & 16.7 / 40.4 \\
\midrule \\
 \textbf{xx2en} & - / - & 30.6 / 54.5 & 32.7 / 56.2 & \textbf{33.6 / 57.6} & 3.2 / 17.3 & 20.4 / 43.8 & 23.8 / 48.2 & 24.4 / 49.0 \\
 \textbf{en2xx} & - / - & 16.5 / 39.6 & 17.6 / \textbf{41.9} & \textbf{17.9 / 41.9} & 0.8 / 7.3 & 11.7 / 31.2 & 12.6 / 32.4 & 12.3 / 32.3 \\
 \textbf{Average} & 19.8 / - & 23.5 / 47.0 & 25.1 / 49.0 & 2\textbf{5.7 / 49.7} & 2.0 / 12.3 & 16.0 / 37.4 & 18.1 / 40.2 & 18.3 / 40.6 \\ \bottomrule
% \end{tabular}
% }
% \vspace{3mm}
% \end{table}

\end{longtable}
